Light curves of hydrogen-poor Superluminous Supernovae from the Palomar Transient Factory

We investigate the light-curve properties of a sample of 26 spectroscopically confirmed hydrogen-poor superluminous supernovae (SLSNe-I) in the Palomar Transient Factory (PTF) survey. These events are brighter than SNe Ib/c and SNe Ic-BL, on average, by about 4 and 2~mag, respectively. The peak absolute magnitudes of SLSNe-I in rest-frame $g$ band span $-22\lesssim M_g \lesssim-20$~mag, and these peaks are not powered by radioactive $^{56}$Ni, unless strong asymmetries are at play. The rise timescales are longer for SLSNe than for normal SNe Ib/c, by roughly 10 days, for events with similar decay times. Thus, SLSNe-I can be considered as a separate population based on photometric properties. After peak, SLSNe-I decay with a wide range of slopes, with no obvious gap between rapidly declining and slowly declining events. The latter events show more irregularities (bumps) in the light curves at all times. At late times, the SLSN-I light curves slow down and cluster around the $^{56}$Co radioactive decay rate. Powering the late-time light curves with radioactive decay would require between 1 and 10${\rm M}_\odot$ of Ni masses. Alternatively, a simple magnetar model can reasonably fit the majority of SLSNe-I light curves, with four exceptions, and can mimic the radioactive decay of $^{56}$Co, up to $\sim400$ days from explosion. The resulting spin values do not correlate with the host-galaxy metallicities. Finally, the analysis of our sample cannot strengthen the case for using SLSNe-I for cosmology.

==> (inline-0) <==
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$54910.417$ & $  -6.56$ & $19.71\pm0.11$ &     g &             p48 \\
$54915.164$ & $  -2.56$ & $19.85\pm0.14$ &     g &             p48 \\
$54915.244$ & $  -2.49$ & $19.72\pm0.12$ &     g &             p48 \\
$54918.197$ & $   0.00$ & $20.13\pm0.11$ &     r &             p60 \\
$54918.199$ & $   0.00$ & $19.80\pm0.12$ &     i &             p60 \\
$54918.210$ & $   0.01$ & $20.19\pm0.15$ &     g &             p48 \\
$54919.195$ & $   0.84$ & $20.19\pm0.12$ &     r &             p60 \\
$54919.197$ & $   0.84$ & $19.86\pm0.13$ &     i &             p60 \\
$54920.235$ & $   1.72$ & $20.38\pm0.22$ &     r &             p60 \\
$54921.206$ & $   2.54$ & $20.85\pm0.27$ &     g &             p48 \\
$54921.248$ & $   2.57$ & $20.29\pm0.13$ &     r &             p60 \\
$54921.249$ & $   2.57$ & $19.91\pm0.13$ &     i &             p60 \\
$54921.294$ & $   2.61$ & $20.37\pm0.16$ &     g &             p48 \\
$54922.186$ & $   3.36$ & $20.32\pm0.19$ &     r &             p60 \\
$54922.187$ & $   3.36$ & $19.89\pm0.18$ &     i &             p60 \\
$54923.199$ & $   4.22$ & $20.77\pm0.25$ &     g &             p48 \\
$54923.283$ & $   4.29$ & $20.40\pm0.13$ &     r &             p60 \\
$54923.285$ & $   4.29$ & $19.99\pm0.14$ &     i &             p60 \\
$54923.286$ & $   4.29$ & $20.70\pm0.22$ &     g &             p48 \\
$54925.376$ & $   6.05$ & $20.47\pm0.26$ &     r &             p60 \\
$54925.377$ & $   6.05$ & $20.37\pm0.28$ &     i &             p60 \\
$54926.214$ & $   6.76$ & $20.82\pm0.22$ &     r &             p60 \\
$54926.215$ & $   6.76$ & $20.25\pm0.19$ &     i &             p60 \\
$54927.223$ & $   7.61$ & $20.04\pm0.21$ &     i &             p60 \\
$54928.297$ & $   8.51$ & $20.72\pm0.22$ &     r &             p60 \\
$54928.299$ & $   8.52$ & $20.39\pm0.21$ &     i &             p60 \\
$54934.333$ & $  13.60$ & $21.42\pm0.27$ &     r &             p60 \\
$54934.335$ & $  13.60$ & $20.68\pm0.21$ &     i &             p60 \\
$54935.427$ & $  14.52$ & $20.51\pm0.34$ &     i &             p60 \\
$54938.202$ & $  16.86$ & $21.39\pm0.24$ &     r &             p60 \\
$54938.204$ & $  16.87$ & $21.05\pm0.25$ &     i &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$54918.197$ & $   0.00$ & $20.29\pm0.11$ & $-19.50$ &             p60 &            \\
$54919.195$ & $   0.84$ & $20.36\pm0.12$ & $-19.43$ &             p60 &            \\
$54920.235$ & $   1.72$ & $20.54\pm0.22$ & $-19.24$ &             p60 &            \\
$54921.248$ & $   2.57$ & $20.45\pm0.13$ & $-19.33$ &             p60 &            \\
$54922.186$ & $   3.36$ & $20.49\pm0.19$ & $-19.30$ &             p60 &            \\
$54923.283$ & $   4.29$ & $20.57\pm0.13$ & $-19.21$ &             p60 &            \\
$54925.376$ & $   6.05$ & $20.64\pm0.26$ & $-19.14$ &             p60 &            \\
$54926.214$ & $   6.76$ & $21.00\pm0.22$ & $-18.78$ &             p60 &            \\
$54928.297$ & $   8.51$ & $20.90\pm0.22$ & $-18.88$ &             p60 &            \\
$54934.333$ & $  13.60$ & $21.62\pm0.27$ & $-18.16$ &             p60 &            \\
$54938.202$ & $  16.86$ & $21.59\pm0.24$ & $-18.19$ &             p60 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$54974.325$ & $ -58.61$ & $22.43\pm0.29$ &     r &             p48 & $55064.163$ & $   1.23$ & $20.09\pm0.10$ &     i &             p60 \\
$55016.222$ & $ -30.70$ & $20.58\pm0.15$ &     r &             p48 & $55064.165$ & $   1.23$ & $20.04\pm0.10$ &     i &             p60 \\
$55016.321$ & $ -30.64$ & $20.93\pm0.33$ &     r &             p48 & $55066.154$ & $   2.55$ & $20.32\pm0.08$ &     g &             p60 \\
$55025.227$ & $ -24.71$ & $20.45\pm0.11$ &     r &             p48 & $55066.157$ & $   2.56$ & $19.99\pm0.08$ &     r &             p60 \\
$55025.343$ & $ -24.63$ & $20.36\pm0.13$ &     r &             p48 & $55066.160$ & $   2.56$ & $20.01\pm0.09$ &     r &             p60 \\
$55029.337$ & $ -21.97$ & $20.39\pm0.11$ &     r &             p60 & $55066.162$ & $   2.56$ & $20.07\pm0.10$ &     i &             p60 \\
$55029.339$ & $ -21.97$ & $20.52\pm0.15$ &     i &             p60 & $55066.165$ & $   2.56$ & $19.98\pm0.10$ &     i &             p60 \\
$55035.250$ & $ -18.03$ & $20.20\pm0.09$ &     r &             p48 & $55067.153$ & $   3.22$ & $20.28\pm0.11$ &     g &             p60 \\
$55035.339$ & $ -17.97$ & $20.32\pm0.11$ &     r &             p48 & $55067.156$ & $   3.22$ & $20.09\pm0.08$ &     r &             p60 \\
$55035.389$ & $ -17.94$ & $20.38\pm0.13$ &     g &             p60 & $55067.158$ & $   3.22$ & $20.03\pm0.08$ &     r &             p60 \\
$55040.356$ & $ -14.63$ & $20.24\pm0.10$ &     g &             p60 & $55067.161$ & $   3.22$ & $20.13\pm0.09$ &     i &             p60 \\
$55050.222$ & $  -8.06$ & $20.17\pm0.18$ &     r &             p48 & $55067.163$ & $   3.23$ & $20.17\pm0.09$ &     i &             p60 \\
$55050.297$ & $  -8.01$ & $20.20\pm0.29$ &     r &             p48 & $55068.188$ & $   3.91$ & $20.33\pm0.08$ &     g &             p60 \\
$55056.321$ & $  -4.00$ & $20.12\pm0.21$ &     r &             p48 & $55068.191$ & $   3.91$ & $20.10\pm0.09$ &     r &             p60 \\
$55058.193$ & $  -2.75$ & $20.00\pm0.09$ &     r &             p48 & $55068.193$ & $   3.91$ & $20.07\pm0.08$ &     r &             p60 \\
$55058.275$ & $  -2.69$ & $19.96\pm0.14$ &     r &             p48 & $55068.195$ & $   3.91$ & $20.14\pm0.09$ &     i &             p60 \\
$55059.163$ & $  -2.10$ & $19.99\pm0.08$ &     r &             p60 & $55068.197$ & $   3.91$ & $20.02\pm0.09$ &     i &             p60 \\
$55059.166$ & $  -2.10$ & $20.00\pm0.08$ &     r &             p60 & $55069.156$ & $   4.55$ & $20.32\pm0.08$ &     g &             p60 \\
$55059.168$ & $  -2.10$ & $19.99\pm0.09$ &     i &             p60 & $55069.159$ & $   4.55$ & $20.09\pm0.10$ &     r &             p60 \\
$55059.170$ & $  -2.10$ & $20.10\pm0.10$ &     i &             p60 & $55069.161$ & $   4.56$ & $20.04\pm0.08$ &     r &             p60 \\
$55060.211$ & $  -1.40$ & $20.32\pm0.09$ &     g &             p60 & $55069.163$ & $   4.56$ & $20.11\pm0.10$ &     i &             p60 \\
$55060.214$ & $  -1.40$ & $19.97\pm0.08$ &     r &             p60 & $55069.166$ & $   4.56$ & $20.05\pm0.09$ &     i &             p60 \\
$55060.216$ & $  -1.40$ & $19.99\pm0.08$ &     r &             p60 & $55107.182$ & $  29.88$ & $20.65\pm0.27$ &     g &             p60 \\
$55060.218$ & $  -1.40$ & $20.10\pm0.10$ &     i &             p60 & $55107.186$ & $  29.88$ & $20.84\pm0.27$ &     i &             p60 \\
$55060.221$ & $  -1.40$ & $20.11\pm0.10$ &     i &             p60 & $55138.095$ & $  50.47$ & $20.64\pm0.24$ &     i &             p60 \\
$55061.165$ & $  -0.77$ & $20.31\pm0.08$ &     g &             p60 & $55142.090$ & $  53.13$ & $20.68\pm0.28$ &     r &             p60 \\
$55061.168$ & $  -0.77$ & $20.03\pm0.08$ &    r &             p60 \\
$55061.170$ & $  -0.77$ & $19.96\pm0.08$ &    r &             p60 \\
$55061.172$ & $  -0.76$ & $20.07\pm0.12$ &    i &             p60 \\
$55061.175$ & $  -0.76$ & $20.11\pm0.10$ &    i &             p60 \\
$55062.158$ & $  -0.11$ & $20.23\pm0.07$ &    g &             p60 \\
$55062.161$ & $  -0.11$ & $20.04\pm0.08$ &    r &             p60 \\
$55062.163$ & $  -0.10$ & $20.05\pm0.10$ &    r &             p60 \\
$55062.166$ & $  -0.10$ & $20.19\pm0.10$ &    i &             p60 \\
$55062.168$ & $  -0.10$ & $20.05\pm0.09$ &    i &             p60 \\
$55062.200$ & $  -0.08$ & $22.38\pm0.31$ & UVW1 &      Swift/UVOT \\
$55062.206$ & $  -0.08$ & $21.90\pm0.35$ &    u &      Swift/UVOT \\
$55063.160$ & $   0.56$ & $19.98\pm0.08$ &    r &             p60 \\
$55063.163$ & $   0.56$ & $20.03\pm0.09$ &    r &             p60 \\
$55063.165$ & $   0.56$ & $20.12\pm0.09$ &    i &             p60 \\
$55063.167$ & $   0.56$ & $20.07\pm0.09$ &    i &             p60 \\
$55063.232$ & $   0.61$ & $19.97\pm0.14$ &    r &             p48 \\
$55063.277$ & $   0.64$ & $19.91\pm0.10$ &    r &             p48 \\
$55064.155$ & $   1.22$ & $20.31\pm0.08$ &    g &             p60 \\
$55064.158$ & $   1.22$ & $19.93\pm0.08$ &    r &             p60 \\
$55064.161$ & $   1.23$ & $19.95\pm0.08$ &    r &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$54974.325$ & $ -58.61$ & $23.00\pm0.29$ & $-19.27$ &             p48 &            \\
$55016.222$ & $ -30.70$ & $21.14\pm0.15$ & $-21.13$ &             p48 &            \\
$55016.321$ & $ -30.64$ & $21.50\pm0.33$ & $-20.77$ &             p48 &            \\
$55025.227$ & $ -24.71$ & $21.01\pm0.11$ & $-21.26$ &             p48 &            \\
$55025.343$ & $ -24.63$ & $20.93\pm0.13$ & $-21.34$ &             p48 &            \\
$55029.337$ & $ -21.97$ & $20.94\pm0.11$ & $-21.33$ &             p60 &            \\
$55035.250$ & $ -18.03$ & $20.74\pm0.09$ & $-21.53$ &             p48 &            \\
$55035.339$ & $ -17.97$ & $20.87\pm0.11$ & $-21.40$ &             p48 &            \\
$55050.222$ & $  -8.06$ & $20.69\pm0.18$ & $-21.57$ &             p48 &            \\
$55050.297$ & $  -8.01$ & $20.73\pm0.29$ & $-21.54$ &             p48 &            \\
$55056.321$ & $  -4.00$ & $20.64\pm0.21$ & $-21.63$ &             p48 &            \\
$55058.193$ & $  -2.75$ & $20.52\pm0.09$ & $-21.75$ &             p48 &            \\
$55058.275$ & $  -2.69$ & $20.48\pm0.14$ & $-21.79$ &             p48 &            \\
$55059.163$ & $  -2.10$ & $20.51\pm0.08$ & $-21.76$ &             p60 &            \\
$55059.166$ & $  -2.10$ & $20.51\pm0.08$ & $-21.76$ &             p60 &            \\
$55060.214$ & $  -1.40$ & $20.49\pm0.08$ & $-21.78$ &             p60 &            \\
$55060.216$ & $  -1.40$ & $20.51\pm0.08$ & $-21.76$ &             p60 &            \\
$55061.168$ & $  -0.77$ & $20.54\pm0.08$ & $-21.73$ &             p60 &            \\
$55061.170$ & $  -0.77$ & $20.48\pm0.08$ & $-21.79$ &             p60 &            \\
$55062.161$ & $  -0.11$ & $20.55\pm0.08$ & $-21.72$ &             p60 &            \\
$55062.163$ & $  -0.10$ & $20.57\pm0.10$ & $-21.70$ &             p60 &            \\
$55063.160$ & $   0.56$ & $20.49\pm0.08$ & $-21.78$ &             p60 &            \\
$55063.163$ & $   0.56$ & $20.54\pm0.09$ & $-21.73$ &             p60 &            \\
$55063.232$ & $   0.61$ & $20.48\pm0.14$ & $-21.78$ &             p48 &            \\
$55063.277$ & $   0.64$ & $20.42\pm0.10$ & $-21.84$ &             p48 &            \\
$55064.158$ & $   1.22$ & $20.44\pm0.08$ & $-21.83$ &             p60 &            \\
$55064.161$ & $   1.23$ & $20.46\pm0.08$ & $-21.81$ &             p60 &            \\
$55066.157$ & $   2.56$ & $20.50\pm0.08$ & $-21.77$ &             p60 &            \\
$55066.160$ & $   2.56$ & $20.51\pm0.09$ & $-21.75$ &             p60 &            \\
$55067.156$ & $   3.22$ & $20.60\pm0.08$ & $-21.67$ &             p60 &            \\
$55067.158$ & $   3.22$ & $20.54\pm0.08$ & $-21.73$ &             p60 &            \\
$55068.191$ & $   3.91$ & $20.61\pm0.09$ & $-21.66$ &             p60 &            \\
$55068.193$ & $   3.91$ & $20.57\pm0.08$ & $-21.70$ &             p60 &            \\
$55069.159$ & $   4.55$ & $20.60\pm0.10$ & $-21.67$ &             p60 &            \\
$55069.161$ & $   4.56$ & $20.55\pm0.08$ & $-21.72$ &             p60 &            \\
$55142.090$ & $  53.13$ & $21.13\pm0.28$ & $-21.14$ &             p60 &            \\
$55205.556$ & $  95.40$ & $23.08\pm0.09$ & $-19.18$ &            p200 &          I \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$55025.378$ & $ -48.45$ & $20.66\pm0.26$ &     r &             p48 & $55064.148$ & $ -17.64$ & $18.54\pm0.08$ &     r &             p60 \\
$55025.418$ & $ -48.41$ & $20.49\pm0.29$ &     r &             p48 & $55064.151$ & $ -17.64$ & $18.76\pm0.11$ &     i &             p60 \\
$55035.218$ & $ -40.63$ & $20.15\pm0.12$ &     r &             p48 & $55064.153$ & $ -17.64$ & $18.74\pm0.11$ &     i &             p60 \\
$55035.313$ & $ -40.55$ & $20.31\pm0.13$ &     r &             p48 & $55065.829$ & $ -16.30$ & $19.41\pm0.07$ &  UVM2 &      Swift/UVOT \\
$55049.254$ & $ -29.47$ & $19.05\pm0.12$ &     r &             p48 & $55065.830$ & $ -16.30$ & $18.76\pm0.07$ &  UVW1 &      Swift/UVOT \\
$55049.360$ & $ -29.39$ & $18.93\pm0.14$ &     r &             p48 & $55065.830$ & $ -16.30$ & $18.13\pm0.06$ &     u &      Swift/UVOT \\
$55052.277$ & $ -27.07$ & $18.85\pm0.09$ &     r &             p48 & $55065.831$ & $ -16.30$ & $19.66\pm0.08$ &  UVW2 &      Swift/UVOT \\
$55052.360$ & $ -27.01$ & $18.73\pm0.12$ &     r &             p48 & $55066.141$ & $ -16.06$ & $18.26\pm0.08$ &     g &             p60 \\
$55054.345$ & $ -25.43$ & $18.62\pm0.09$ &     g &             p60 & $55066.145$ & $ -16.05$ & $18.47\pm0.09$ &     r &             p60 \\
$55054.347$ & $ -25.43$ & $18.80\pm0.10$ &     r &             p60 & $55066.147$ & $ -16.05$ & $18.48\pm0.08$ &     r &             p60 \\
$55054.348$ & $ -25.43$ & $19.02\pm0.13$ &     i &             p60 & $55066.149$ & $ -16.05$ & $18.67\pm0.11$ &     i &             p60 \\
$55056.245$ & $ -23.92$ & $18.67\pm0.07$ &     r &             p48 & $55066.152$ & $ -16.05$ & $18.73\pm0.11$ &     i &             p60 \\
$55056.335$ & $ -23.85$ & $18.75\pm0.09$ &     r &             p48 & $55067.140$ & $ -15.26$ & $18.29\pm0.08$ &     g &             p60 \\
$55059.147$ & $ -21.61$ & $18.42\pm0.08$ &     g &             p60 & $55067.144$ & $ -15.26$ & $18.47\pm0.08$ &     r &             p60 \\
$55059.151$ & $ -21.61$ & $18.61\pm0.09$ &     r &             p60 & $55067.146$ & $ -15.26$ & $18.47\pm0.09$ &     r &             p60 \\
$55059.153$ & $ -21.61$ & $18.60\pm0.09$ &     r &             p60 & $55067.148$ & $ -15.26$ & $18.73\pm0.11$ &     i &             p60 \\
$55059.156$ & $ -21.61$ & $18.97\pm0.13$ &     i &             p60 & $55067.151$ & $ -15.25$ & $18.72\pm0.11$ &     i &             p60 \\
$55059.158$ & $ -21.60$ & $18.91\pm0.13$ &     i &             p60 & $55067.226$ & $ -15.19$ & $18.36\pm0.07$ &     r &             p48 \\
$55060.198$ & $ -20.78$ & $18.43\pm0.08$ &     g &             p60 & $55067.270$ & $ -15.16$ & $18.40\pm0.07$ &     r &             p48 \\
$55060.201$ & $ -20.78$ & $18.59\pm0.09$ &     r &             p60 & $55068.139$ & $ -14.47$ & $18.26\pm0.08$ &     g &             p60 \\
$55060.204$ & $ -20.77$ & $18.59\pm0.09$ &     r &             p60 & $55068.143$ & $ -14.47$ & $18.42\pm0.08$ &     r &             p60 \\
$55060.206$ & $ -20.77$ & $18.92\pm0.12$ &     i &             p60 & $55068.145$ & $ -14.46$ & $18.39\pm0.08$ &     r &             p60 \\
$55060.208$ & $ -20.77$ & $18.91\pm0.12$ &     i &             p60 & $55068.147$ & $ -14.46$ & $18.68\pm0.11$ &     i &             p60 \\
$55061.151$ & $ -20.02$ & $18.37\pm0.08$ &     g &             p60 & $55068.150$ & $ -14.46$ & $18.70\pm0.11$ &     i &             p60 \\
$55061.155$ & $ -20.02$ & $18.57\pm0.09$ &     r &             p60 & $55068.259$ & $ -14.37$ & $18.14\pm0.09$ &     B &             p60 \\
$55061.158$ & $ -20.02$ & $18.59\pm0.08$ &     r &             p60 & $55069.015$ & $ -13.77$ & $19.62\pm0.09$ &  UVM2 &      Swift/UVOT \\
$55061.160$ & $ -20.01$ & $18.87\pm0.12$ &     i &             p60 & $55069.017$ & $ -13.77$ & $18.90\pm0.07$ &  UVW1 &      Swift/UVOT \\
$55061.162$ & $ -20.01$ & $18.89\pm0.13$ &     i &             p60 & $55069.019$ & $ -13.77$ & $19.68\pm0.08$ &  UVW2 &      Swift/UVOT \\
$55061.290$ & $ -19.91$ & $18.60\pm0.08$ &     r &             p48 & $55069.019$ & $ -13.77$ & $18.06\pm0.06$ &     u &      Swift/UVOT \\
$55061.921$ & $ -19.41$ & $19.30\pm0.07$ &  UVM2 &      Swift/UVOT & $55069.138$ & $ -13.67$ & $18.23\pm0.07$ &     g &             p60 \\
$55061.930$ & $ -19.40$ & $18.81\pm0.06$ &  UVW1 &      Swift/UVOT & $55069.142$ & $ -13.67$ & $18.44\pm0.08$ &     r &             p60 \\
$55061.936$ & $ -19.40$ & $18.14\pm0.06$ &     u &      Swift/UVOT & $55069.145$ & $ -13.67$ & $18.42\pm0.08$ &     r &             p60 \\
$55061.939$ & $ -19.40$ & $19.57\pm0.08$ &  UVW2 &      Swift/UVOT & $55069.147$ & $ -13.67$ & $18.68\pm0.11$ &     i &             p60 \\
$55062.145$ & $ -19.23$ & $18.35\pm0.08$ &     g &             p60 & $55069.149$ & $ -13.67$ & $18.73\pm0.11$ &     i &             p60 \\
$55062.149$ & $ -19.23$ & $18.54\pm0.08$ &     r &             p60 & $55073.635$ & $ -10.10$ & $19.66\pm0.08$ &  UVM2 &      Swift/UVOT \\
$55062.151$ & $ -19.23$ & $18.58\pm0.09$ &     r &             p60 & $55073.641$ & $ -10.10$ & $18.91\pm0.06$ &  UVW1 &      Swift/UVOT \\
$55062.153$ & $ -19.22$ & $18.83\pm0.12$ &     i &             p60 & $55073.645$ & $ -10.09$ & $18.05\pm0.06$ &     u &      Swift/UVOT \\
$55062.156$ & $ -19.22$ & $18.85\pm0.12$ &     i &             p60 & $55073.647$ & $ -10.09$ & $19.87\pm0.08$ &  UVW2 &      Swift/UVOT \\
$55062.162$ & $ -19.22$ & $18.51\pm0.07$ &     r &             p48 & $55077.314$ & $  -7.18$ & $19.86\pm0.09$ &  UVM2 &      Swift/UVOT \\
$55063.144$ & $ -18.44$ & $18.36\pm0.08$ &     g &             p60 & $55077.316$ & $  -7.18$ & $18.97\pm0.07$ &  UVW1 &      Swift/UVOT \\
$55063.148$ & $ -18.43$ & $18.57\pm0.08$ &     r &             p60 & $55077.452$ & $  -7.07$ & $17.96\pm0.07$ &     u &      Swift/UVOT \\
$55063.150$ & $ -18.43$ & $18.56\pm0.09$ &     r &             p60 & $55077.453$ & $  -7.07$ & $19.73\pm0.10$ &  UVW2 &      Swift/UVOT \\
$55063.153$ & $ -18.43$ & $18.80\pm0.12$ &     i &             p60 & $55084.014$ & $  -1.85$ & $19.80\pm0.09$ &  UVM2 &      Swift/UVOT \\
$55063.155$ & $ -18.43$ & $18.82\pm0.12$ &     i &             p60 & $55084.018$ & $  -1.85$ & $19.03\pm0.07$ &  UVW1 &      Swift/UVOT \\
$55064.142$ & $ -17.64$ & $18.34\pm0.08$ &     g &             p60 & $55084.020$ & $  -1.85$ & $17.98\pm0.06$ &     u &      Swift/UVOT \\
$55064.146$ & $ -17.64$ & $18.53\pm0.08$ &     r &             p60 & $55084.022$ & $  -1.85$ & $19.99\pm0.09$ &  UVW2 &      Swift/UVOT \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$55084.213$ & $  -1.70$ & $18.20\pm0.07$ &     r &             p48 \\
$55084.257$ & $  -1.66$ & $18.23\pm0.08$ &     r &             p48 \\
$55097.812$ & $   9.11$ & $20.47\pm0.15$ &  UVM2 &      Swift/UVOT \\
$55097.814$ & $   9.11$ & $19.71\pm0.11$ &  UVW1 &      Swift/UVOT \\
$55097.815$ & $   9.11$ & $18.37\pm0.07$ &     u &      Swift/UVOT \\
$55097.816$ & $   9.11$ & $20.56\pm0.12$ &  UVW2 &      Swift/UVOT \\
$55107.174$ & $  16.55$ & $18.25\pm0.08$ &     g &             p60 \\
$55107.176$ & $  16.55$ & $18.40\pm0.08$ &     r &             p60 \\
$55107.177$ & $  16.55$ & $18.61\pm0.11$ &     i &             p60 \\
$55107.376$ & $  16.71$ & $20.91\pm0.18$ &  UVM2 &      Swift/UVOT \\
$55107.379$ & $  16.71$ & $20.07\pm0.12$ &  UVW1 &      Swift/UVOT \\
$55107.382$ & $  16.71$ & $18.77\pm0.09$ &     u &      Swift/UVOT \\
$55107.383$ & $  16.71$ & $21.53\pm0.19$ &  UVW2 &      Swift/UVOT \\
$55123.141$ & $  29.24$ & $18.64\pm0.10$ &     g &             p60 \\
$55123.143$ & $  29.24$ & $18.55\pm0.09$ &     r &             p60 \\
$55123.144$ & $  29.24$ & $18.72\pm0.12$ &     i &             p60 \\
$55123.147$ & $  29.24$ & $18.71\pm0.13$ &     B &             p60 \\
$55137.129$ & $  40.35$ & $18.90\pm0.11$ &     g &             p60 \\
$55137.131$ & $  40.35$ & $18.71\pm0.10$ &     r &             p60 \\
$55137.131$ & $  40.35$ & $18.86\pm0.13$ &     i &             p60 \\
$55138.077$ & $  41.10$ & $18.95\pm0.11$ &     g &             p60 \\
$55138.079$ & $  41.11$ & $18.80\pm0.09$ &     r &             p60 \\
$55138.080$ & $  41.11$ & $18.82\pm0.12$ &     i &             p60 \\
$55142.104$ & $  44.30$ & $19.09\pm0.12$ &     g &             p60 \\
$55142.106$ & $  44.31$ & $18.89\pm0.10$ &     r &             p60 \\
$55142.107$ & $  44.31$ & $18.92\pm0.13$ &     i &             p60 \\
$55142.110$ & $  44.31$ & $19.31\pm0.19$ &     B &             p60 \\
$55166.547$ & $  63.73$ & $19.36\pm0.12$ &     r &             p60 \\
$55166.549$ & $  63.73$ & $19.40\pm0.17$ &     i &             p60 \\
$55168.540$ & $  65.31$ & $19.79\pm0.18$ &     g &             p60 \\
$55168.542$ & $  65.31$ & $19.49\pm0.13$ &     r &             p60 \\
$55168.543$ & $  65.31$ & $19.35\pm0.22$ &     i &             p60 \\
$55169.539$ & $  66.10$ & $19.41\pm0.30$ &     i &             p60 \\
$55181.504$ & $  75.61$ & $20.92\pm0.36$ &     g &             p60 \\
$55181.505$ & $  75.61$ & $19.60\pm0.16$ &     r &             p60 \\
$55181.507$ & $  75.61$ & $19.90\pm0.24$ &     i &             p60 \\
$55183.502$ & $  77.20$ & $20.88\pm0.34$ &     g &             p60 \\
$55183.504$ & $  77.20$ & $19.88\pm0.26$ &     i &             p60 \\
$55183.508$ & $  77.20$ & $20.30\pm0.34$ &     B &             p60 \\
$55184.504$ & $  77.99$ & $20.19\pm0.35$ &     B &             p60 \\
$55185.495$ & $  78.78$ & $19.46\pm0.18$ &     r &             p60 \\
$55189.486$ & $  81.95$ & $19.82\pm0.18$ &     r &             p60 \\
$55202.474$ & $  92.27$ & $20.33\pm0.23$ &     r &             p60 \\
$55202.476$ & $  92.28$ & $19.91\pm0.23$ &     i &             p60 \\
$55203.448$ & $  93.05$ & $20.54\pm0.28$ &     r &             p60 \\
$55205.000$ & $  94.28$ & $21.03\pm0.20$ &     r &            P200 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$55025.378$ & $ -48.45$ & $20.85\pm0.26$ & $-19.73$ &             p48 &            & $55185.495$ & $  78.78$ & $19.86\pm0.18$ & $-20.73$ &             p60 &            \\
$55025.418$ & $ -48.41$ & $20.68\pm0.29$ & $-19.91$ &             p48 &            & $55189.486$ & $  81.95$ & $20.22\pm0.18$ & $-20.37$ &             p60 &            \\
$55035.218$ & $ -40.63$ & $20.34\pm0.12$ & $-20.24$ &             p48 &            & $55202.474$ & $  92.27$ & $20.73\pm0.23$ & $-19.85$ &             p60 &            \\
$55035.313$ & $ -40.55$ & $20.50\pm0.13$ & $-20.08$ &             p48 &            & $55203.448$ & $  93.05$ & $20.94\pm0.28$ & $-19.64$ &             p60 &            \\
$55049.254$ & $ -29.47$ & $19.25\pm0.12$ & $-21.34$ &             p48 &            & $55205.000$ & $  94.28$ & $21.44\pm0.20$ & $-19.14$ &            P200 &            \\
$55049.360$ & $ -29.39$ & $19.13\pm0.14$ & $-21.46$ &             p48 &            \\
$55052.277$ & $ -27.07$ & $19.04\pm0.09$ & $-21.54$ &             p48 &            \\
$55052.360$ & $ -27.01$ & $18.93\pm0.12$ & $-21.66$ &             p48 &            \\
$55054.347$ & $ -25.43$ & $19.00\pm0.10$ & $-21.58$ &             p60 &            \\
$55056.245$ & $ -23.92$ & $18.88\pm0.07$ & $-21.71$ &             p48 &            \\
$55056.335$ & $ -23.85$ & $18.96\pm0.09$ & $-21.63$ &             p48 &            \\
$55059.151$ & $ -21.61$ & $18.83\pm0.09$ & $-21.76$ &             p60 &            \\
$55059.153$ & $ -21.61$ & $18.81\pm0.09$ & $-21.77$ &             p60 &            \\
$55060.201$ & $ -20.78$ & $18.81\pm0.09$ & $-21.78$ &             p60 &            \\
$55060.204$ & $ -20.77$ & $18.81\pm0.09$ & $-21.78$ &             p60 &            \\
$55061.155$ & $ -20.02$ & $18.79\pm0.09$ & $-21.79$ &             p60 &            \\
$55061.158$ & $ -20.02$ & $18.81\pm0.08$ & $-21.77$ &             p60 &            \\
$55061.290$ & $ -19.91$ & $18.82\pm0.08$ & $-21.77$ &             p48 &            \\
$55062.149$ & $ -19.23$ & $18.76\pm0.08$ & $-21.83$ &             p60 &            \\
$55062.151$ & $ -19.23$ & $18.80\pm0.09$ & $-21.78$ &             p60 &            \\
$55062.162$ & $ -19.22$ & $18.73\pm0.07$ & $-21.86$ &             p48 &            \\
$55063.148$ & $ -18.43$ & $18.79\pm0.08$ & $-21.80$ &             p60 &            \\
$55063.150$ & $ -18.43$ & $18.78\pm0.09$ & $-21.80$ &             p60 &            \\
$55064.146$ & $ -17.64$ & $18.76\pm0.08$ & $-21.83$ &             p60 &            \\
$55064.148$ & $ -17.64$ & $18.76\pm0.08$ & $-21.82$ &             p60 &            \\
$55066.145$ & $ -16.05$ & $18.70\pm0.09$ & $-21.88$ &             p60 &            \\
$55066.147$ & $ -16.05$ & $18.71\pm0.08$ & $-21.88$ &             p60 &            \\
$55067.144$ & $ -15.26$ & $18.70\pm0.08$ & $-21.88$ &             p60 &            \\
$55067.146$ & $ -15.26$ & $18.71\pm0.09$ & $-21.88$ &             p60 &            \\
$55067.226$ & $ -15.19$ & $18.59\pm0.07$ & $-21.99$ &             p48 &            \\
$55067.270$ & $ -15.16$ & $18.63\pm0.07$ & $-21.95$ &             p48 &            \\
$55068.143$ & $ -14.47$ & $18.65\pm0.08$ & $-21.93$ &             p60 &            \\
$55068.145$ & $ -14.46$ & $18.62\pm0.08$ & $-21.96$ &             p60 &            \\
$55069.142$ & $ -13.67$ & $18.68\pm0.08$ & $-21.91$ &             p60 &            \\
$55069.145$ & $ -13.67$ & $18.65\pm0.08$ & $-21.93$ &             p60 &            \\
$55081.750$ & $  -3.65$ & $18.50\pm0.04$ & $-22.09$ &            Wise &          I \\
$55084.213$ & $  -1.70$ & $18.47\pm0.07$ & $-22.11$ &             p48 &            \\
$55084.257$ & $  -1.66$ & $18.50\pm0.08$ & $-22.09$ &             p48 &            \\
$55107.176$ & $  16.55$ & $18.71\pm0.08$ & $-21.87$ &             p60 &            \\
$55123.143$ & $  29.24$ & $18.89\pm0.09$ & $-21.69$ &             p60 &            \\
$55137.131$ & $  40.35$ & $19.07\pm0.10$ & $-21.52$ &             p60 &            \\
$55138.079$ & $  41.11$ & $19.16\pm0.09$ & $-21.43$ &             p60 &            \\
$55142.106$ & $  44.31$ & $19.25\pm0.10$ & $-21.33$ &             p60 &            \\
$55166.547$ & $  63.73$ & $19.75\pm0.12$ & $-20.84$ &             p60 &            \\
$55168.542$ & $  65.31$ & $19.88\pm0.13$ & $-20.70$ &             p60 &            \\
$55181.505$ & $  75.61$ & $20.00\pm0.16$ & $-20.59$ &             p60 &            \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$55021.255$ & $ -34.07$ & $20.59\pm0.27$ &     r &             p48 \\
$55034.210$ & $ -24.47$ & $19.83\pm0.13$ &     r &             p48 \\
$55034.308$ & $ -24.40$ & $20.03\pm0.19$ &     r &             p48 \\
$55050.185$ & $ -12.64$ & $19.13\pm0.12$ &     r &             p48 \\
$55050.268$ & $ -12.58$ & $19.21\pm0.19$ &     r &             p48 \\
$55072.574$ & $   3.94$ & $22.04\pm0.26$ &  UVM2 &      Swift/UVOT \\
$55072.578$ & $   3.94$ & $20.86\pm0.14$ &  UVW1 &      Swift/UVOT \\
$55072.581$ & $   3.95$ & $19.50\pm0.09$ &     u &      Swift/UVOT \\
$55072.583$ & $   3.95$ & $22.85\pm0.33$ &  UVW2 &      Swift/UVOT \\
$55189.465$ & $  90.51$ & $21.72\pm0.29$ &     r &             p60 \\
$55207.416$ & $ 103.81$ & $22.28\pm0.32$ &     g &             p60 \\
$55208.416$ & $ 104.55$ & $21.57\pm0.35$ &     r &             p60 \\
$55211.405$ & $ 106.76$ & $20.76\pm0.23$ &     g &             p60 \\
$55330.000$ & $ 194.60$ & $23.93\pm0.35$ &     r &            Keck \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$55021.255$ & $ -34.07$ & $20.95\pm0.27$ & $-20.39$ &             p48 &            \\
$55034.210$ & $ -24.47$ & $20.20\pm0.13$ & $-21.15$ &             p48 &            \\
$55034.308$ & $ -24.40$ & $20.40\pm0.19$ & $-20.95$ &             p48 &            \\
$55050.185$ & $ -12.64$ & $19.51\pm0.12$ & $-21.83$ &             p48 &            \\
$55050.268$ & $ -12.58$ & $19.60\pm0.19$ & $-21.75$ &             p48 &            \\
$55081.227$ & $  10.35$ & $19.47\pm0.10$ & $-21.88$ &            Wise &          I \\
$55189.465$ & $  90.51$ & $22.16\pm0.29$ & $-19.18$ &             p60 &            \\
$55205.540$ & $ 102.42$ & $22.42\pm0.05$ & $-18.92$ &            p200 &          I \\
$55208.416$ & $ 104.55$ & $22.02\pm0.35$ & $-19.32$ &             p60 &            \\
$55330.000$ & $ 194.60$ & $24.39\pm0.35$ & $-16.96$ &            Keck &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$55495.481$ & $  -3.31$ & $19.88\pm0.23$ &     r &             p48 & $55532.508$ & $  27.37$ & $21.44\pm0.29$ &     r &             p48 \\
$55495.506$ & $  -3.29$ & $19.96\pm0.16$ &     r &             p48 & $55534.353$ & $  28.90$ & $20.71\pm0.17$ &     i &             p60 \\
$55495.530$ & $  -3.27$ & $19.96\pm0.18$ &     r &             p48 & $55535.315$ & $  29.70$ & $20.49\pm0.33$ &     i &             p60 \\
$55497.524$ & $  -1.62$ & $19.87\pm0.19$ &     r &             p48 & $55535.318$ & $  29.70$ & $21.55\pm0.24$ &     r &             p60 \\
$55503.502$ & $   3.33$ & $19.60\pm0.11$ &     r &             p48 & $55535.394$ & $  29.76$ & $21.37\pm0.33$ &     r &             p48 \\
$55503.546$ & $   3.37$ & $19.68\pm0.14$ &     r &             p48 & $55538.307$ & $  32.18$ & $21.58\pm0.24$ &     i &             p60 \\
$55504.434$ & $   4.11$ & $19.54\pm0.09$ &     r &             p60 & $55538.309$ & $  32.18$ & $21.86\pm0.23$ &     r &             p60 \\
$55504.440$ & $   4.11$ & $19.47\pm0.08$ &     r &             p60 & $55538.316$ & $  32.18$ & $22.50\pm0.26$ &     g &             p60 \\
$55504.447$ & $   4.12$ & $19.64\pm0.09$ &     r &             p60 & $55538.433$ & $  32.28$ & $21.40\pm0.27$ &     r &             p48 \\
$55505.396$ & $   4.90$ & $19.70\pm0.11$ &     i &             p60 & $55539.304$ & $  33.00$ & $21.32\pm0.22$ &     i &             p60 \\
$55505.398$ & $   4.90$ & $19.62\pm0.11$ &     i &             p60 & $55539.306$ & $  33.00$ & $22.11\pm0.25$ &     r &             p60 \\
$55505.401$ & $   4.91$ & $19.19\pm0.07$ &     g &             p60 & $55543.493$ & $  36.47$ & $21.29\pm0.26$ &     r &             p48 \\
$55505.404$ & $   4.91$ & $19.32\pm0.08$ &     g &             p60 & $55624.000$ & $ 103.19$ & $23.65\pm0.30$ &     r &            Keck \\
$55505.531$ & $   5.01$ & $19.76\pm0.11$ &    r &             p48 \\
$55506.501$ & $   5.82$ & $19.69\pm0.13$ &    r &             p48 \\
$55506.545$ & $   5.85$ & $19.51\pm0.13$ &    r &             p48 \\
$55507.498$ & $   6.64$ & $19.82\pm0.15$ &    r &             p48 \\
$55507.544$ & $   6.68$ & $19.78\pm0.14$ &    r &             p48 \\
$55508.020$ & $   7.08$ & $21.10\pm0.16$ & UVM2 &      Swift/UVOT \\
$55508.027$ & $   7.08$ & $20.24\pm0.13$ & UVW1 &      Swift/UVOT \\
$55508.032$ & $   7.09$ & $18.95\pm0.11$ &    u &      Swift/UVOT \\
$55508.034$ & $   7.09$ & $20.95\pm0.17$ & UVW2 &      Swift/UVOT \\
$55513.375$ & $  11.51$ & $20.38\pm0.27$ &    i &             p60 \\
$55513.377$ & $  11.52$ & $20.37\pm0.24$ &    r &             p60 \\
$55513.377$ & $  11.52$ & $20.26\pm0.25$ &    r &             p48 \\
$55513.421$ & $  11.55$ & $20.02\pm0.16$ &    r &             p48 \\
$55514.418$ & $  12.38$ & $20.21\pm0.25$ &    r &             p48 \\
$55515.370$ & $  13.17$ & $20.11\pm0.15$ &    i &             p60 \\
$55515.371$ & $  13.17$ & $20.74\pm0.32$ &    r &             p48 \\
$55515.373$ & $  13.17$ & $20.55\pm0.16$ &    r &             p60 \\
$55515.376$ & $  13.17$ & $20.02\pm0.11$ &    g &             p60 \\
$55515.415$ & $  13.21$ & $20.15\pm0.16$ &    r &             p48 \\
$55516.365$ & $  13.99$ & $20.24\pm0.14$ &    i &             p60 \\
$55516.368$ & $  13.99$ & $20.26\pm0.15$ &    r &             p60 \\
$55516.378$ & $  14.00$ & $19.93\pm0.18$ &    r &             p48 \\
$55516.424$ & $  14.04$ & $20.35\pm0.16$ &    r &             p48 \\
$55517.376$ & $  14.83$ & $20.17\pm0.25$ &    r &             p48 \\
$55517.420$ & $  14.87$ & $20.62\pm0.27$ &    r &             p48 \\
$55518.364$ & $  15.65$ & $20.57\pm0.24$ &    g &             p60 \\
$55518.402$ & $  15.68$ & $20.54\pm0.26$ &    r &             p48 \\
$55518.446$ & $  15.72$ & $20.32\pm0.20$ &    r &             p48 \\
$55519.451$ & $  16.55$ & $20.14\pm0.36$ &    r &             p48 \\
$55530.340$ & $  25.57$ & $21.33\pm0.31$ &    g &             p60 \\
$55532.324$ & $  27.22$ & $21.03\pm0.25$ &    i &             p60 \\
$55532.326$ & $  27.22$ & $21.28\pm0.22$ &    r &             p60 \\
$55532.333$ & $  27.23$ & $21.86\pm0.22$ &    g &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$55495.481$ & $  -3.31$ & $20.14\pm0.23$ & $-19.90$ &             p48 &            \\
$55495.506$ & $  -3.29$ & $20.22\pm0.16$ & $-19.81$ &             p48 &            \\
$55495.530$ & $  -3.27$ & $20.22\pm0.18$ & $-19.81$ &             p48 &            \\
$55497.524$ & $  -1.62$ & $20.14\pm0.19$ & $-19.90$ &             p48 &            \\
$55503.502$ & $   3.33$ & $19.88\pm0.11$ & $-20.16$ &             p48 &            \\
$55503.546$ & $   3.37$ & $19.96\pm0.14$ & $-20.08$ &             p48 &            \\
$55504.434$ & $   4.11$ & $19.82\pm0.09$ & $-20.21$ &             p60 &            \\
$55504.440$ & $   4.11$ & $19.76\pm0.08$ & $-20.28$ &             p60 &            \\
$55504.447$ & $   4.12$ & $19.92\pm0.09$ & $-20.11$ &             p60 &            \\
$55505.531$ & $   5.01$ & $20.05\pm0.11$ & $-19.99$ &             p48 &            \\
$55506.501$ & $   5.82$ & $19.98\pm0.13$ & $-20.06$ &             p48 &            \\
$55506.545$ & $   5.85$ & $19.80\pm0.13$ & $-20.23$ &             p48 &            \\
$55507.498$ & $   6.64$ & $20.11\pm0.15$ & $-19.92$ &             p48 &            \\
$55507.544$ & $   6.68$ & $20.07\pm0.14$ & $-19.97$ &             p48 &            \\
$55513.377$ & $  11.52$ & $20.68\pm0.24$ & $-19.35$ &             p60 &            \\
$55513.377$ & $  11.52$ & $20.56\pm0.25$ & $-19.47$ &             p48 &            \\
$55513.421$ & $  11.55$ & $20.33\pm0.16$ & $-19.70$ &             p48 &            \\
$55514.418$ & $  12.38$ & $20.51\pm0.25$ & $-19.52$ &             p48 &            \\
$55515.371$ & $  13.17$ & $21.05\pm0.32$ & $-18.99$ &             p48 &            \\
$55515.373$ & $  13.17$ & $20.86\pm0.16$ & $-19.18$ &             p60 &            \\
$55515.415$ & $  13.21$ & $20.46\pm0.16$ & $-19.57$ &             p48 &            \\
$55516.368$ & $  13.99$ & $20.57\pm0.15$ & $-19.46$ &             p60 &            \\
$55516.378$ & $  14.00$ & $20.24\pm0.18$ & $-19.80$ &             p48 &            \\
$55516.424$ & $  14.04$ & $20.67\pm0.16$ & $-19.37$ &             p48 &            \\
$55517.376$ & $  14.83$ & $20.49\pm0.25$ & $-19.55$ &             p48 &            \\
$55517.420$ & $  14.87$ & $20.94\pm0.27$ & $-19.10$ &             p48 &            \\
$55518.402$ & $  15.68$ & $20.86\pm0.26$ & $-19.18$ &             p48 &            \\
$55518.446$ & $  15.72$ & $20.64\pm0.20$ & $-19.40$ &             p48 &            \\
$55519.451$ & $  16.55$ & $20.46\pm0.36$ & $-19.58$ &             p48 &            \\
$55532.326$ & $  27.22$ & $21.62\pm0.22$ & $-18.42$ &             p60 &            \\
$55532.508$ & $  27.37$ & $21.79\pm0.29$ & $-18.25$ &             p48 &            \\
$55535.318$ & $  29.70$ & $21.90\pm0.24$ & $-18.14$ &             p60 &            \\
$55535.394$ & $  29.76$ & $21.71\pm0.33$ & $-18.32$ &             p48 &            \\
$55538.309$ & $  32.18$ & $22.21\pm0.23$ & $-17.83$ &             p60 &            \\
$55538.433$ & $  32.28$ & $21.75\pm0.27$ & $-18.29$ &             p48 &            \\
$55539.306$ & $  33.00$ & $22.46\pm0.25$ & $-17.57$ &             p60 &            \\
$55543.493$ & $  36.47$ & $21.65\pm0.26$ & $-18.39$ &             p48 &            \\
$55624.000$ & $ 103.19$ & $24.08\pm0.30$ & $-15.96$ &            Keck &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$55227.463$ & $  -0.00$ & $18.52\pm0.09$ &     r &             p48 & $55283.303$ & $  47.73$ & $20.38\pm0.29$ &     r &             p60 \\
$55227.507$ & $   0.04$ & $18.49\pm0.08$ &     r &             p48 & $55292.501$ & $  55.59$ & $21.01\pm0.36$ &     r &             p48 \\
$55242.264$ & $  12.65$ & $18.74\pm0.06$ &     g &             p60 & $55292.502$ & $  55.59$ & $20.97\pm0.34$ &     r &             p48 \\
$55242.266$ & $  12.65$ & $18.69\pm0.06$ &     r &             p60 & $55295.494$ & $  58.15$ & $20.88\pm0.21$ &     i &             p60 \\
$55242.267$ & $  12.65$ & $18.90\pm0.08$ &     i &             p60 & $55296.146$ & $  58.71$ & $21.20\pm0.26$ &     r &             p48 \\
$55244.452$ & $  14.52$ & $18.73\pm0.07$ &     r &             p48 & $55296.189$ & $  58.74$ & $21.47\pm0.25$ &     r &             p48 \\
$55244.496$ & $  14.56$ & $18.80\pm0.07$ &     r &             p48 & $55296.452$ & $  58.97$ & $21.47\pm0.31$ &     r &             p60 \\
$55250.437$ & $  19.64$ & $19.15\pm0.09$ &     g &             p60 & $55297.237$ & $  59.64$ & $21.15\pm0.22$ &     r &             p48 \\
$55250.438$ & $  19.64$ & $18.88\pm0.08$ &     r &             p60 & $55297.321$ & $  59.71$ & $22.46\pm0.35$ &     g &             p60 \\
$55250.440$ & $  19.64$ & $18.88\pm0.08$ &     i &             p60 & $55297.330$ & $  59.72$ & $21.17\pm0.19$ &     r &             p60 \\
$55250.442$ & $  19.64$ & $19.70\pm0.17$ &     B &             p60 & $55302.474$ & $  64.12$ & $21.92\pm0.30$ &     g &             p60 \\
$55251.464$ & $  20.51$ & $18.87\pm0.07$ &     r &             p48 & $55302.483$ & $  64.12$ & $20.76\pm0.22$ &     r &             p60 \\
$55251.510$ & $  20.55$ & $18.87\pm0.11$ &     r &             p48 & $55302.485$ & $  64.13$ & $20.89\pm0.22$ &     i &             p60 \\
$55259.240$ & $  27.16$ & $19.02\pm0.12$ &     r &             p48 & $55303.333$ & $  64.85$ & $21.33\pm0.17$ &     r &             p60 \\
$55260.407$ & $  28.16$ & $19.24\pm0.08$ &     r &             p48 & $55303.335$ & $  64.85$ & $21.25\pm0.27$ &     i &             p60 \\
$55260.451$ & $  28.20$ & $19.05\pm0.08$ &    r &             p48 \\
$55260.539$ & $  28.27$ & $19.54\pm0.16$ &    g &             p60 \\
$55260.540$ & $  28.27$ & $19.13\pm0.09$ &    r &             p60 \\
$55260.542$ & $  28.27$ & $18.98\pm0.08$ &    i &             p60 \\
$55260.545$ & $  28.28$ & $20.12\pm0.27$ &    B &             p60 \\
$55266.465$ & $  33.34$ & $19.38\pm0.09$ &    r &             p48 \\
$55266.511$ & $  33.38$ & $19.36\pm0.10$ &    r &             p48 \\
$55266.534$ & $  33.40$ & $20.22\pm0.14$ &    g &             p60 \\
$55266.536$ & $  33.40$ & $19.42\pm0.09$ &    r &             p60 \\
$55266.538$ & $  33.40$ & $19.35\pm0.09$ &    i &             p60 \\
$55266.541$ & $  33.40$ & $20.66\pm0.30$ &    B &             p60 \\
$55268.376$ & $  34.97$ & $19.51\pm0.08$ &    r &             p48 \\
$55268.420$ & $  35.01$ & $19.47\pm0.09$ &    r &             p48 \\
$55270.268$ & $  36.59$ & $19.59\pm0.14$ &    r &             p48 \\
$55270.311$ & $  36.62$ & $19.51\pm0.10$ &    r &             p48 \\
$55271.226$ & $  37.41$ & $20.62\pm0.19$ &    g &             p60 \\
$55271.229$ & $  37.41$ & $19.64\pm0.13$ &    r &             p60 \\
$55271.230$ & $  37.41$ & $19.85\pm0.17$ &    i &             p60 \\
$55272.255$ & $  38.29$ & $19.75\pm0.11$ &    r &             p48 \\
$55272.298$ & $  38.32$ & $19.75\pm0.10$ &    r &             p48 \\
$55272.481$ & $  38.48$ & $20.65\pm0.15$ &    g &             p60 \\
$55272.484$ & $  38.48$ & $19.82\pm0.10$ &    r &             p60 \\
$55272.486$ & $  38.48$ & $19.64\pm0.11$ &    i &             p60 \\
$55274.380$ & $  40.10$ & $19.90\pm0.12$ &    r &             p48 \\
$55274.424$ & $  40.14$ & $19.81\pm0.12$ &    r &             p48 \\
$55276.422$ & $  41.85$ & $20.10\pm0.13$ &    r &             p48 \\
$55276.483$ & $  41.90$ & $19.77\pm0.28$ &    r &             p48 \\
$55279.162$ & $  44.19$ & $20.42\pm0.31$ &    r &             p48 \\
$55279.206$ & $  44.23$ & $20.27\pm0.23$ &    r &             p48 \\
$55282.335$ & $  46.90$ & $21.37\pm0.21$ &    g &             p60 \\
$55282.336$ & $  46.90$ & $20.48\pm0.16$ &    r &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$55227.463$ & $  -0.00$ & $18.72\pm0.09$ & $-20.84$ &             p48 &            \\
$55227.507$ & $   0.04$ & $18.70\pm0.08$ & $-20.87$ &             p48 &            \\
$55242.266$ & $  12.65$ & $18.94\pm0.06$ & $-20.63$ &             p60 &            \\
$55244.452$ & $  14.52$ & $18.98\pm0.07$ & $-20.58$ &             p48 &            \\
$55244.496$ & $  14.56$ & $19.05\pm0.07$ & $-20.51$ &             p48 &            \\
$55250.438$ & $  19.64$ & $19.14\pm0.08$ & $-20.42$ &             p60 &            \\
$55251.464$ & $  20.51$ & $19.14\pm0.07$ & $-20.42$ &             p48 &            \\
$55251.510$ & $  20.55$ & $19.14\pm0.11$ & $-20.42$ &             p48 &            \\
$55259.240$ & $  27.16$ & $19.30\pm0.12$ & $-20.26$ &             p48 &            \\
$55260.407$ & $  28.16$ & $19.52\pm0.08$ & $-20.04$ &             p48 &            \\
$55260.451$ & $  28.20$ & $19.33\pm0.08$ & $-20.23$ &             p48 &            \\
$55260.540$ & $  28.27$ & $19.42\pm0.09$ & $-20.15$ &             p60 &            \\
$55266.465$ & $  33.34$ & $19.68\pm0.09$ & $-19.88$ &             p48 &            \\
$55266.511$ & $  33.38$ & $19.66\pm0.10$ & $-19.91$ &             p48 &            \\
$55266.536$ & $  33.40$ & $19.72\pm0.09$ & $-19.85$ &             p60 &            \\
$55268.376$ & $  34.97$ & $19.81\pm0.08$ & $-19.75$ &             p48 &            \\
$55268.420$ & $  35.01$ & $19.77\pm0.09$ & $-19.79$ &             p48 &            \\
$55270.268$ & $  36.59$ & $19.90\pm0.14$ & $-19.67$ &             p48 &            \\
$55270.311$ & $  36.62$ & $19.82\pm0.10$ & $-19.74$ &             p48 &            \\
$55271.229$ & $  37.41$ & $19.94\pm0.13$ & $-19.62$ &             p60 &            \\
$55272.255$ & $  38.29$ & $20.06\pm0.11$ & $-19.50$ &             p48 &            \\
$55272.298$ & $  38.32$ & $20.06\pm0.10$ & $-19.51$ &             p48 &            \\
$55272.484$ & $  38.48$ & $20.13\pm0.10$ & $-19.44$ &             p60 &            \\
$55274.380$ & $  40.10$ & $20.21\pm0.12$ & $-19.36$ &             p48 &            \\
$55274.424$ & $  40.14$ & $20.12\pm0.12$ & $-19.44$ &             p48 &            \\
$55276.422$ & $  41.85$ & $20.42\pm0.13$ & $-19.15$ &             p48 &            \\
$55276.483$ & $  41.90$ & $20.08\pm0.28$ & $-19.48$ &             p48 &            \\
$55279.162$ & $  44.19$ & $20.74\pm0.31$ & $-18.82$ &             p48 &            \\
$55279.206$ & $  44.23$ & $20.59\pm0.23$ & $-18.97$ &             p48 &            \\
$55282.336$ & $  46.90$ & $20.80\pm0.16$ & $-18.76$ &             p60 &            \\
$55283.303$ & $  47.73$ & $20.71\pm0.29$ & $-18.85$ &             p60 &            \\
$55292.501$ & $  55.59$ & $21.35\pm0.36$ & $-18.21$ &             p48 &            \\
$55292.502$ & $  55.59$ & $21.31\pm0.34$ & $-18.25$ &             p48 &            \\
$55296.146$ & $  58.71$ & $21.54\pm0.26$ & $-18.03$ &             p48 &            \\
$55296.189$ & $  58.74$ & $21.81\pm0.25$ & $-17.75$ &             p48 &            \\
$55296.452$ & $  58.97$ & $21.81\pm0.31$ & $-17.75$ &             p60 &            \\
$55297.237$ & $  59.64$ & $21.49\pm0.22$ & $-18.07$ &             p48 &            \\
$55297.330$ & $  59.72$ & $21.51\pm0.19$ & $-18.05$ &             p60 &            \\
$55302.483$ & $  64.12$ & $21.10\pm0.22$ & $-18.46$ &             p60 &            \\
$55303.333$ & $  64.85$ & $21.68\pm0.17$ & $-17.88$ &             p60 &            \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$55205.547$ & $ -34.57$ & $21.37\pm0.35$ &     r &             p48 \\
$55207.341$ & $ -33.25$ & $21.32\pm0.30$ &     r &             p48 \\
$55207.386$ & $ -33.22$ & $21.65\pm0.28$ &     r &             p48 \\
$55209.503$ & $ -31.66$ & $21.37\pm0.34$ &     r &             p48 \\
$55209.548$ & $ -31.63$ & $21.08\pm0.28$ &     r &             p48 \\
$55221.515$ & $ -22.82$ & $20.77\pm0.20$ &     r &             p48 \\
$55221.560$ & $ -22.79$ & $21.15\pm0.32$ &     r &             p48 \\
$55227.346$ & $ -18.53$ & $20.69\pm0.34$ &     r &             p48 \\
$55227.391$ & $ -18.49$ & $20.46\pm0.27$ &     r &             p48 \\
$55243.366$ & $  -6.74$ & $20.30\pm0.16$ &     r &             p48 \\
$55243.412$ & $  -6.70$ & $20.39\pm0.17$ &     r &             p48 \\
$55246.213$ & $  -4.64$ & $20.59\pm0.23$ &     r &             p48 \\
$55246.309$ & $  -4.57$ & $20.46\pm0.15$ &     r &             p48 \\
$55246.353$ & $  -4.54$ & $20.42\pm0.20$ &     r &             p48 \\
$55250.405$ & $  -1.55$ & $20.51\pm0.27$ &     r &             p48 \\
$55250.449$ & $  -1.52$ & $20.52\pm0.24$ &     r &             p48 \\
$55271.409$ & $  13.91$ & $20.49\pm0.25$ &     r &             p48 \\
$55275.363$ & $  16.82$ & $21.34\pm0.32$ &     r &             p48 \\
$55275.407$ & $  16.85$ & $20.88\pm0.25$ &     r &             p48 \\
$55284.156$ & $  23.29$ & $20.34\pm0.35$ &     r &             p48 \\
$55296.199$ & $  32.16$ & $21.20\pm0.28$ &     r &             p48 \\
$55297.395$ & $  33.04$ & $21.22\pm0.33$ &     r &             p48 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$55205.547$ & $ -34.57$ & $21.83\pm0.35$ & $-19.57$ &             p48 &            \\
$55207.341$ & $ -33.25$ & $21.78\pm0.30$ & $-19.63$ &             p48 &            \\
$55207.386$ & $ -33.22$ & $22.10\pm0.28$ & $-19.30$ &             p48 &            \\
$55209.503$ & $ -31.66$ & $21.83\pm0.34$ & $-19.58$ &             p48 &            \\
$55209.548$ & $ -31.63$ & $21.54\pm0.28$ & $-19.87$ &             p48 &            \\
$55221.515$ & $ -22.82$ & $21.23\pm0.20$ & $-20.17$ &             p48 &            \\
$55221.560$ & $ -22.79$ & $21.61\pm0.32$ & $-19.80$ &             p48 &            \\
$55227.346$ & $ -18.53$ & $21.16\pm0.34$ & $-20.25$ &             p48 &            \\
$55227.391$ & $ -18.49$ & $20.93\pm0.27$ & $-20.48$ &             p48 &            \\
$55243.366$ & $  -6.74$ & $20.78\pm0.16$ & $-20.62$ &             p48 &            \\
$55243.412$ & $  -6.70$ & $20.86\pm0.17$ & $-20.54$ &             p48 &            \\
$55246.213$ & $  -4.64$ & $21.07\pm0.23$ & $-20.33$ &             p48 &            \\
$55246.309$ & $  -4.57$ & $20.94\pm0.15$ & $-20.46$ &             p48 &            \\
$55246.353$ & $  -4.54$ & $20.90\pm0.20$ & $-20.51$ &             p48 &            \\
$55250.405$ & $  -1.55$ & $20.99\pm0.27$ & $-20.42$ &             p48 &            \\
$55250.449$ & $  -1.52$ & $21.00\pm0.24$ & $-20.41$ &             p48 &            \\
$55271.409$ & $  13.91$ & $20.98\pm0.25$ & $-20.42$ &             p48 &            \\
$55275.363$ & $  16.82$ & $21.83\pm0.32$ & $-19.58$ &             p48 &            \\
$55275.407$ & $  16.85$ & $21.37\pm0.25$ & $-20.03$ &             p48 &            \\
$55284.156$ & $  23.29$ & $20.84\pm0.35$ & $-20.57$ &             p48 &            \\
$55296.199$ & $  32.16$ & $21.70\pm0.28$ & $-19.71$ &             p48 &            \\
$55297.395$ & $  33.04$ & $21.72\pm0.33$ & $-19.68$ &             p48 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$55268.233$ & $ -10.57$ & $18.69\pm0.09$ &     r &             p48 & $55319.275$ & $  30.92$ & $19.49\pm0.12$ &     r &             p60 \\
$55268.277$ & $ -10.53$ & $18.56\pm0.07$ &     r &             p48 & $55360.000$ & $  64.03$ & $22.20\pm0.19$ &     r &            P200 \\
$55271.264$ & $  -8.11$ & $18.52\pm0.09$ &    r &             p48 \\
$55271.315$ & $  -8.06$ & $18.53\pm0.08$ &    r &             p48 \\
$55272.168$ & $  -7.37$ & $18.14\pm0.10$ &    g &             p60 \\
$55272.169$ & $  -7.37$ & $18.49\pm0.09$ &    r &             p60 \\
$55272.170$ & $  -7.37$ & $18.68\pm0.12$ &    i &             p60 \\
$55274.161$ & $  -5.75$ & $18.26\pm0.07$ &    g &             p60 \\
$55274.163$ & $  -5.75$ & $18.41\pm0.08$ &    r &             p60 \\
$55274.164$ & $  -5.75$ & $18.81\pm0.09$ &    i &             p60 \\
$55274.167$ & $  -5.75$ & $18.20\pm0.12$ &    B &             p60 \\
$55276.156$ & $  -4.13$ & $18.18\pm0.07$ &    g &             p60 \\
$55276.157$ & $  -4.13$ & $18.51\pm0.08$ &    r &             p60 \\
$55276.159$ & $  -4.13$ & $18.74\pm0.08$ &    i &             p60 \\
$55276.162$ & $  -4.12$ & $18.29\pm0.13$ &    B &             p60 \\
$55277.344$ & $  -3.16$ & $18.12\pm0.07$ &    g &             p60 \\
$55277.345$ & $  -3.16$ & $18.49\pm0.08$ &    r &             p60 \\
$55277.347$ & $  -3.16$ & $18.58\pm0.08$ &    i &             p60 \\
$55277.348$ & $  -3.16$ & $18.99\pm0.27$ &    z &             p60 \\
$55277.349$ & $  -3.16$ & $18.18\pm0.10$ &    B &             p60 \\
$55280.146$ & $  -0.88$ & $18.42\pm0.19$ &    g &             p60 \\
$55280.147$ & $  -0.88$ & $18.31\pm0.08$ &    r &             p60 \\
$55280.149$ & $  -0.88$ & $18.68\pm0.08$ &    i &             p60 \\
$55280.150$ & $  -0.88$ & $18.68\pm0.34$ &    z &             p60 \\
$55286.211$ & $   4.05$ & $18.43\pm0.08$ &    r &             p60 \\
$55286.213$ & $   4.05$ & $18.40\pm0.08$ &    i &             p60 \\
$55286.215$ & $   4.05$ & $18.68\pm0.27$ &    z &             p60 \\
$55289.217$ & $   6.49$ & $18.55\pm0.19$ &    z &             p60 \\
$55289.221$ & $   6.49$ & $18.29\pm0.11$ &    B &             p60 \\
$55293.228$ & $   9.75$ & $18.52\pm0.12$ &    r &             p60 \\
$55293.230$ & $   9.75$ & $18.65\pm0.10$ &    i &             p60 \\
$55293.233$ & $   9.75$ & $18.56\pm0.13$ &    B &             p60 \\
$55294.271$ & $  10.60$ & $18.68\pm0.15$ &    z &             p60 \\
$55297.175$ & $  12.96$ & $18.59\pm0.07$ &    g &             p60 \\
$55297.177$ & $  12.96$ & $18.65\pm0.08$ &    r &             p60 \\
$55297.181$ & $  12.96$ & $18.84\pm0.09$ &    i &             p60 \\
$55297.182$ & $  12.96$ & $18.78\pm0.13$ &    B &             p60 \\
$55302.207$ & $  17.05$ & $19.16\pm0.27$ &    B &             p60 \\
$55303.207$ & $  17.86$ & $18.96\pm0.08$ &    g &             p60 \\
$55303.211$ & $  17.87$ & $18.91\pm0.09$ &    r &             p60 \\
$55303.212$ & $  17.87$ & $19.00\pm0.09$ &    i &             p60 \\
$55303.213$ & $  17.87$ & $19.11\pm0.30$ &    z &             p60 \\
$55303.214$ & $  17.87$ & $19.18\pm0.15$ &    B &             p60 \\
$55313.246$ & $  26.02$ & $19.10\pm0.09$ &    i &             p60 \\
$55313.252$ & $  26.03$ & $19.38\pm0.10$ &    g &             p60 \\
$55319.274$ & $  30.92$ & $19.46\pm0.11$ &    i &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$55268.233$ & $ -10.57$ & $18.97\pm0.09$ & $-21.33$ &             p48 &            \\
$55268.277$ & $ -10.53$ & $18.84\pm0.07$ & $-21.46$ &             p48 &            \\
$55271.264$ & $  -8.11$ & $18.80\pm0.09$ & $-21.49$ &             p48 &            \\
$55271.315$ & $  -8.06$ & $18.82\pm0.08$ & $-21.48$ &             p48 &            \\
$55272.169$ & $  -7.37$ & $18.78\pm0.09$ & $-21.52$ &             p60 &            \\
$55274.163$ & $  -5.75$ & $18.71\pm0.08$ & $-21.59$ &             p60 &            \\
$55276.157$ & $  -4.13$ & $18.81\pm0.08$ & $-21.49$ &             p60 &            \\
$55277.345$ & $  -3.16$ & $18.79\pm0.08$ & $-21.50$ &             p60 &            \\
$55280.147$ & $  -0.88$ & $18.62\pm0.08$ & $-21.68$ &             p60 &            \\
$55286.211$ & $   4.05$ & $18.75\pm0.08$ & $-21.55$ &             p60 &            \\
$55293.228$ & $   9.75$ & $18.85\pm0.12$ & $-21.44$ &             p60 &            \\
$55297.177$ & $  12.96$ & $18.99\pm0.08$ & $-21.31$ &             p60 &            \\
$55303.211$ & $  17.87$ & $19.26\pm0.09$ & $-21.04$ &             p60 &            \\
$55319.275$ & $  30.92$ & $19.87\pm0.12$ & $-20.43$ &             p60 &            \\
$55360.000$ & $  64.03$ & $22.61\pm0.19$ & $-17.68$ &            P200 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$55320.381$ & $ -42.85$ & $21.40\pm0.34$ &     r &             p48 & $55372.277$ & $   4.41$ & $17.89\pm0.08$ &     r &             p48 \\
$55331.441$ & $ -32.77$ & $19.10\pm0.08$ &     r &             p48 & $55372.289$ & $   4.42$ & $18.15\pm0.15$ &     i &             p60 \\
$55331.485$ & $ -32.73$ & $19.15\pm0.09$ &     r &             p48 & $55372.290$ & $   4.42$ & $17.88\pm0.10$ &     r &             p60 \\
$55332.190$ & $ -32.09$ & $19.36\pm0.18$ &     i &             p60 & $55372.295$ & $   4.43$ & $18.03\pm0.13$ &     B &             p60 \\
$55332.192$ & $ -32.09$ & $19.15\pm0.12$ &     r &             p60 & $55375.368$ & $   7.22$ & $17.94\pm0.09$ &     r &             p60 \\
$55332.195$ & $ -32.09$ & $19.35\pm0.18$ &     i &             p60 & $55375.368$ & $   7.22$ & $18.22\pm0.13$ &     i &             p60 \\
$55332.197$ & $ -32.09$ & $19.08\pm0.12$ &     r &             p60 & $55375.370$ & $   7.23$ & $18.02\pm0.13$ &     B &             p60 \\
$55333.220$ & $ -31.15$ & $19.32\pm0.17$ &     i &             p60 & $55376.320$ & $   8.09$ & $18.15\pm0.12$ &     i &             p60 \\
$55333.221$ & $ -31.15$ & $19.00\pm0.13$ &     r &             p60 & $55376.321$ & $   8.09$ & $17.96\pm0.08$ &     r &             p60 \\
$55336.438$ & $ -28.22$ & $18.74\pm0.08$ &     r &             p48 & $55376.322$ & $   8.09$ & $18.09\pm0.12$ &     B &             p60 \\
$55336.482$ & $ -28.18$ & $18.81\pm0.09$ &     r &             p48 & $55377.331$ & $   9.01$ & $17.94\pm0.07$ &     r &             p48 \\
$55341.434$ & $ -23.67$ & $18.54\pm0.08$ &     r &             p48 & $55387.302$ & $  18.09$ & $18.12\pm0.07$ &     r &             p48 \\
$55341.477$ & $ -23.64$ & $18.57\pm0.08$ &     r &             p48 & $55398.237$ & $  28.05$ & $18.78\pm0.09$ &     r &             p48 \\
$55347.195$ & $ -18.43$ & $18.33\pm0.07$ &     r &             p48 & $55401.243$ & $  30.79$ & $19.06\pm0.25$ &     i &             p60 \\
$55349.243$ & $ -16.56$ & $18.48\pm0.10$ &     i &             p60 & $55401.244$ & $  30.79$ & $18.80\pm0.16$ &     r &             p60 \\
$55349.245$ & $ -16.56$ & $18.28\pm0.08$ &     r &             p60 & $55404.276$ & $  33.55$ & $19.12\pm0.11$ &     r &             p48 \\
$55349.246$ & $ -16.56$ & $18.23\pm0.09$ &     B &             p60 & $55404.322$ & $  33.59$ & $18.91\pm0.12$ &     r &             p48 \\
$55349.251$ & $ -16.56$ & $18.49\pm0.11$ &     i &             p60 & $55405.242$ & $  34.43$ & $19.19\pm0.19$ &     i &             p60 \\
$55349.253$ & $ -16.55$ & $18.22\pm0.08$ &     r &             p60 & $55406.183$ & $  35.28$ & $19.11\pm0.12$ &     r &             p60 \\
$55349.266$ & $ -16.54$ & $18.33\pm0.09$ &     B &             p60 & $55408.251$ & $  37.17$ & $19.30\pm0.17$ &     i &             p60 \\
$55352.243$ & $ -13.83$ & $18.15\pm0.07$ &     r &             p48 & $55410.184$ & $  38.93$ & $19.24\pm0.13$ &     r &             p48 \\
$55352.288$ & $ -13.79$ & $18.43\pm0.09$ &     i &             p60 & $55410.227$ & $  38.97$ & $19.20\pm0.11$ &     r &             p48 \\
$55352.289$ & $ -13.79$ & $18.14\pm0.07$ &     r &             p60 & $55410.275$ & $  39.01$ & $19.00\pm0.25$ &     r &             p60 \\
$55352.291$ & $ -13.79$ & $18.14\pm0.08$ &     B &             p60 & $55410.277$ & $  39.01$ & $20.07\pm0.33$ &     B &             p60 \\
$55355.366$ & $ -10.99$ & $18.37\pm0.09$ &     i &             p60 & $55411.295$ & $  39.94$ & $19.38\pm0.19$ &     i &             p60 \\
$55355.367$ & $ -10.99$ & $18.09\pm0.07$ &     r &             p60 & $55415.294$ & $  43.58$ & $19.28\pm0.17$ &     i &             p60 \\
$55355.369$ & $ -10.99$ & $18.07\pm0.08$ &     B &             p60 & $55415.296$ & $  43.58$ & $19.44\pm0.14$ &     r &             p60 \\
$55356.290$ & $ -10.15$ & $18.30\pm0.09$ &     i &             p60 & $55415.297$ & $  43.58$ & $20.50\pm0.30$ &     B &             p60 \\
$55356.292$ & $ -10.15$ & $18.09\pm0.07$ &     r &             p60 & $55416.177$ & $  44.38$ & $19.36\pm0.12$ &     r &             p48 \\
$55356.293$ & $ -10.14$ & $18.10\pm0.08$ &     B &             p60 & $55416.221$ & $  44.42$ & $19.26\pm0.11$ &     r &             p48 \\
$55357.227$ & $  -9.29$ & $18.02\pm0.07$ &     r &             p48 & $55419.182$ & $  47.12$ & $19.37\pm0.12$ &     r &             p48 \\
$55357.282$ & $  -9.24$ & $18.03\pm0.07$ &     r &             p48 & $55419.226$ & $  47.16$ & $19.36\pm0.13$ &     r &             p48 \\
$55360.343$ & $  -6.46$ & $18.17\pm0.08$ &     i &             p60 & $55421.270$ & $  49.02$ & $19.46\pm0.16$ &     i &             p60 \\
$55360.345$ & $  -6.45$ & $17.95\pm0.07$ &     r &             p60 & $55421.272$ & $  49.02$ & $19.49\pm0.15$ &     r &             p60 \\
$55360.346$ & $  -6.45$ & $17.99\pm0.08$ &     B &             p60 & $55421.274$ & $  49.03$ & $20.48\pm0.30$ &     B &             p60 \\
$55362.234$ & $  -4.73$ & $17.93\pm0.07$ &     r &             p48 & $55422.224$ & $  49.89$ & $19.45\pm0.10$ &     r &             p48 \\
$55363.361$ & $  -3.71$ & $18.15\pm0.09$ &    i &             p60 \\
$55363.365$ & $  -3.70$ & $17.94\pm0.08$ &    B &             p60 \\
$55367.277$ & $  -0.14$ & $17.88\pm0.07$ &    r &             p48 \\
$55367.301$ & $  -0.12$ & $18.12\pm0.10$ &    i &             p60 \\
$55367.302$ & $  -0.12$ & $17.90\pm0.07$ &    r &             p60 \\
$55367.304$ & $  -0.12$ & $17.93\pm0.09$ &    B &             p60 \\
$55367.320$ & $  -0.10$ & $17.86\pm0.07$ &    r &             p48 \\
$55369.358$ & $   1.75$ & $18.18\pm0.12$ &    i &             p60 \\
$55369.359$ & $   1.75$ & $17.86\pm0.08$ &    r &             p60 \\
$55369.380$ & $   1.77$ & $17.94\pm0.09$ &    B &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$55320.381$ & $ -42.85$ & $21.34\pm0.34$ & $-16.94$ &             p48 &            & $55415.296$ & $  43.58$ & $19.67\pm0.14$ & $-18.61$ &             p60 &            \\
$55331.441$ & $ -32.77$ & $19.04\pm0.08$ & $-19.24$ &             p48 &            & $55416.177$ & $  44.38$ & $19.58\pm0.12$ & $-18.69$ &             p48 &            \\
$55331.485$ & $ -32.73$ & $19.09\pm0.09$ & $-19.18$ &             p48 &            & $55416.221$ & $  44.42$ & $19.48\pm0.11$ & $-18.79$ &             p48 &            \\
$55332.192$ & $ -32.09$ & $19.09\pm0.12$ & $-19.19$ &             p60 &            & $55419.182$ & $  47.12$ & $19.60\pm0.12$ & $-18.67$ &             p48 &            \\
$55332.197$ & $ -32.09$ & $19.01\pm0.12$ & $-19.26$ &             p60 &            & $55419.226$ & $  47.16$ & $19.60\pm0.13$ & $-18.68$ &             p48 &            \\
$55333.221$ & $ -31.15$ & $18.93\pm0.13$ & $-19.34$ &             p60 &            & $55421.272$ & $  49.02$ & $19.73\pm0.15$ & $-18.55$ &             p60 &            \\
$55334.570$ & $ -29.92$ & $18.68\pm0.07$ & $-19.59$ &             PS1 &        III & $55422.224$ & $  49.89$ & $19.69\pm0.10$ & $-18.58$ &             p48 &            \\
$55336.438$ & $ -28.22$ & $18.67\pm0.08$ & $-19.60$ &             p48 &            & $55423.390$ & $  50.95$ & $19.68\pm0.03$ & $-18.59$ &              LT &        III \\
$55336.482$ & $ -28.18$ & $18.74\pm0.09$ & $-19.53$ &             p48 &            & $55426.420$ & $  53.71$ & $19.70\pm0.05$ & $-18.58$ &              LT &        III \\
$55341.434$ & $ -23.67$ & $18.49\pm0.08$ & $-19.78$ &             p48 &            & $55428.870$ & $  55.94$ & $19.74\pm0.07$ & $-18.53$ &             FTN &        III \\
$55341.477$ & $ -23.64$ & $18.52\pm0.08$ & $-19.75$ &             p48 &            & $55429.430$ & $  56.45$ & $19.76\pm0.06$ & $-18.51$ &              LT &        III \\
$55347.195$ & $ -18.43$ & $18.31\pm0.07$ & $-19.96$ &             p48 &            & $55433.380$ & $  60.05$ & $19.81\pm0.05$ & $-18.47$ &              LT &        III \\
$55349.245$ & $ -16.56$ & $18.27\pm0.08$ & $-20.01$ &             p60 &            & $55436.400$ & $  62.80$ & $19.88\pm0.12$ & $-18.39$ &              LT &        III \\
$55349.253$ & $ -16.55$ & $18.21\pm0.08$ & $-20.06$ &             p60 &            & $55439.820$ & $  65.91$ & $19.95\pm0.04$ & $-18.32$ &             FTN &        III \\
$55352.243$ & $ -13.83$ & $18.15\pm0.07$ & $-20.12$ &             p48 &            & $55441.370$ & $  67.33$ & $19.96\pm0.04$ & $-18.31$ &              LT &        III \\
$55352.289$ & $ -13.79$ & $18.15\pm0.07$ & $-20.12$ &             p60 &            & $55445.370$ & $  70.97$ & $20.02\pm0.04$ & $-18.26$ &              LT &        III \\
$55355.367$ & $ -10.99$ & $18.11\pm0.07$ & $-20.16$ &             p60 &            & $55447.800$ & $  73.18$ & $20.05\pm0.04$ & $-18.22$ &             FTN &        III \\
$55356.292$ & $ -10.15$ & $18.11\pm0.07$ & $-20.16$ &             p60 &            & $55448.380$ & $  73.71$ & $20.10\pm0.04$ & $-18.17$ &              LT &        III \\
$55357.227$ & $  -9.29$ & $18.06\pm0.07$ & $-20.22$ &             p48 &            & $55453.770$ & $  78.62$ & $20.20\pm0.05$ & $-18.07$ &             FTN &        III \\
$55357.282$ & $  -9.24$ & $18.06\pm0.07$ & $-20.21$ &             p48 &            & $55460.360$ & $  84.62$ & $20.36\pm0.09$ & $-17.92$ &              LT &        III \\
$55360.345$ & $  -6.45$ & $17.99\pm0.07$ & $-20.28$ &             p60 &            & $55616.230$ & $ 226.55$ & $24.06\pm0.30$ & $-14.22$ &             WHT &        III \\
$55362.234$ & $  -4.73$ & $17.98\pm0.07$ & $-20.30$ &             p48 &            \\
$55366.450$ & $  -0.90$ & $17.96\pm0.10$ & $-20.32$ &             PS1 &        III \\
$55367.277$ & $  -0.14$ & $17.96\pm0.07$ & $-20.32$ &             p48 &            \\
$55367.302$ & $  -0.12$ & $17.98\pm0.07$ & $-20.30$ &             p60 &            \\
$55367.320$ & $  -0.10$ & $17.94\pm0.07$ & $-20.34$ &             p48 &            \\
$55369.359$ & $   1.75$ & $17.94\pm0.08$ & $-20.33$ &             p60 &            \\
$55372.277$ & $   4.41$ & $17.98\pm0.08$ & $-20.29$ &             p48 &            \\
$55372.290$ & $   4.42$ & $17.97\pm0.10$ & $-20.30$ &             p60 &            \\
$55375.368$ & $   7.22$ & $18.04\pm0.09$ & $-20.23$ &             p60 &            \\
$55376.321$ & $   8.09$ & $18.07\pm0.08$ & $-20.21$ &             p60 &            \\
$55377.331$ & $   9.01$ & $18.06\pm0.07$ & $-20.22$ &             p48 &            \\
$55387.302$ & $  18.09$ & $18.27\pm0.07$ & $-20.01$ &             p48 &            \\
$55395.390$ & $  25.46$ & $18.65\pm0.08$ & $-19.63$ &              LT &        III \\
$55398.237$ & $  28.05$ & $18.96\pm0.09$ & $-19.32$ &             p48 &            \\
$55398.470$ & $  28.26$ & $18.91\pm0.09$ & $-19.37$ &              LT &        III \\
$55401.244$ & $  30.79$ & $18.99\pm0.16$ & $-19.28$ &             p60 &            \\
$55401.500$ & $  31.02$ & $19.15\pm0.09$ & $-19.13$ &              LT &        III \\
$55404.276$ & $  33.55$ & $19.32\pm0.11$ & $-18.95$ &             p48 &            \\
$55404.322$ & $  33.59$ & $19.10\pm0.12$ & $-19.17$ &             p48 &            \\
$55405.390$ & $  34.56$ & $19.22\pm0.06$ & $-19.06$ &              LT &        III \\
$55406.183$ & $  35.28$ & $19.31\pm0.12$ & $-18.97$ &             p60 &            \\
$55409.400$ & $  38.21$ & $19.35\pm0.03$ & $-18.93$ &              LT &        III \\
$55410.184$ & $  38.93$ & $19.45\pm0.13$ & $-18.82$ &             p48 &            \\
$55410.227$ & $  38.97$ & $19.41\pm0.11$ & $-18.86$ &             p48 &            \\
$55410.275$ & $  39.01$ & $19.21\pm0.25$ & $-19.07$ &             p60 &            \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$55267.413$ & $-103.94$ & $19.79\pm0.14$ &     r &             p48 \\
$55267.456$ & $-103.90$ & $19.70\pm0.12$ &     r &             p48 \\
$55384.200$ & $   0.00$ & $18.54\pm0.07$ &     r &             p48 \\
$55384.245$ & $   0.04$ & $18.52\pm0.07$ &     r &             p48 \\
$55391.275$ & $   6.30$ & $18.72\pm0.15$ &     i &             p60 \\
$55391.277$ & $   6.30$ & $18.67\pm0.08$ &     r &             p60 \\
$55392.213$ & $   7.13$ & $18.63\pm0.14$ &     i &             p60 \\
$55392.215$ & $   7.13$ & $18.69\pm0.08$ &     r &             p60 \\
$55392.217$ & $   7.14$ & $19.12\pm0.19$ &     B &             p60 \\
$55392.220$ & $   7.14$ & $19.40\pm0.10$ &     g &             p60 \\
$55404.163$ & $  17.77$ & $18.99\pm0.23$ &     i &             p60 \\
$55404.165$ & $  17.77$ & $19.15\pm0.12$ &     r &             p60 \\
$55569.533$ & $ 164.95$ & $20.09\pm0.35$ &     i &             p60 \\
$55569.535$ & $ 164.95$ & $20.99\pm0.26$ &     r &             p60 \\
$55571.530$ & $ 166.72$ & $20.76\pm0.26$ &     r &             p60 \\
$55571.542$ & $ 166.73$ & $21.43\pm0.34$ &     g &             p60 \\
$55573.525$ & $ 168.50$ & $20.82\pm0.25$ &     r &             p60 \\
$55573.537$ & $ 168.51$ & $21.53\pm0.32$ &     g &             p60 \\
$55577.547$ & $ 172.08$ & $21.10\pm0.28$ &     r &             p60 \\
$55577.551$ & $ 172.08$ & $21.35\pm0.27$ &     g &             p60 \\
$55585.491$ & $ 179.15$ & $20.08\pm0.34$ &     i &             p60 \\
$55585.502$ & $ 179.16$ & $21.03\pm0.30$ &     r &             p60 \\
$55591.474$ & $ 184.47$ & $21.22\pm0.28$ &     r &             p60 \\
$55596.461$ & $ 188.91$ & $21.10\pm0.27$ &     r &             p60 \\
$55596.474$ & $ 188.92$ & $21.83\pm0.34$ &     g &             p60 \\
$55599.499$ & $ 191.62$ & $21.93\pm0.35$ &     g &             p60 \\
$55604.440$ & $ 196.01$ & $21.31\pm0.29$ &     r &             p60 \\
$55605.438$ & $ 196.90$ & $21.22\pm0.32$ &     r &             p60 \\
$55605.451$ & $ 196.91$ & $21.78\pm0.34$ &     g &             p60 \\
$55614.507$ & $ 204.97$ & $21.21\pm0.35$ &     r &             p60 \\
$55621.393$ & $ 211.10$ & $21.14\pm0.25$ &     r &             p60 \\
$55621.416$ & $ 211.12$ & $21.54\pm0.27$ &     g &             p60 \\
$55622.389$ & $ 211.99$ & $21.31\pm0.30$ &     r &             p60 \\
$55622.402$ & $ 212.00$ & $21.83\pm0.34$ &     g &             p60 \\
$55629.383$ & $ 218.21$ & $21.16\pm0.33$ &     r &             p60 \\
$55630.368$ & $ 219.09$ & $21.07\pm0.26$ &     r &             p60 \\
$55631.380$ & $ 219.99$ & $21.80\pm0.34$ &     g &             p60 \\
$55632.363$ & $ 220.86$ & $21.22\pm0.33$ &     r &             p60 \\
$55649.350$ & $ 235.98$ & $21.27\pm0.26$ &     r &             p60 \\
$55656.296$ & $ 242.17$ & $20.24\pm0.35$ &     i &             p60 \\
$55656.312$ & $ 242.18$ & $21.65\pm0.35$ &     r &             p60 \\
$56188.500$ & $ 715.82$ & $25.25\pm0.15$ &     r &             HST \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$55267.413$ & $-103.94$ & $19.77\pm0.14$ & $-19.04$ &             p48 &            \\
$55267.456$ & $-103.90$ & $19.68\pm0.12$ & $-19.13$ &             p48 &            \\
$55384.200$ & $   0.00$ & $18.65\pm0.07$ & $-20.16$ &             p48 &            \\
$55384.245$ & $   0.04$ & $18.63\pm0.07$ & $-20.18$ &             p48 &            \\
$55391.277$ & $   6.30$ & $18.81\pm0.08$ & $-20.00$ &             p60 &            \\
$55392.215$ & $   7.13$ & $18.83\pm0.08$ & $-19.98$ &             p60 &            \\
$55404.165$ & $  17.77$ & $19.33\pm0.12$ & $-19.48$ &             p60 &            \\
$55569.535$ & $ 164.95$ & $21.32\pm0.26$ & $-17.49$ &             p60 &            \\
$55571.530$ & $ 166.72$ & $21.09\pm0.26$ & $-17.72$ &             p60 &            \\
$55573.525$ & $ 168.50$ & $21.15\pm0.25$ & $-17.66$ &             p60 &            \\
$55577.547$ & $ 172.08$ & $21.42\pm0.28$ & $-17.38$ &             p60 &            \\
$55585.502$ & $ 179.16$ & $21.35\pm0.30$ & $-17.46$ &             p60 &            \\
$55591.474$ & $ 184.47$ & $21.54\pm0.28$ & $-17.27$ &             p60 &            \\
$55596.461$ & $ 188.91$ & $21.42\pm0.27$ & $-17.39$ &             p60 &            \\
$55604.440$ & $ 196.01$ & $21.63\pm0.29$ & $-17.18$ &             p60 &            \\
$55605.438$ & $ 196.90$ & $21.53\pm0.32$ & $-17.27$ &             p60 &            \\
$55614.507$ & $ 204.97$ & $21.52\pm0.35$ & $-17.29$ &             p60 &            \\
$55621.393$ & $ 211.10$ & $21.44\pm0.25$ & $-17.37$ &             p60 &            \\
$55622.389$ & $ 211.99$ & $21.61\pm0.30$ & $-17.20$ &             p60 &            \\
$55629.383$ & $ 218.21$ & $21.46\pm0.33$ & $-17.35$ &             p60 &            \\
$55630.368$ & $ 219.09$ & $21.37\pm0.26$ & $-17.44$ &             p60 &            \\
$55632.363$ & $ 220.86$ & $21.52\pm0.33$ & $-17.29$ &             p60 &            \\
$55649.350$ & $ 235.98$ & $21.56\pm0.26$ & $-17.25$ &             p60 &            \\
$55656.312$ & $ 242.18$ & $21.94\pm0.35$ & $-16.87$ &             p60 &            \\
$56188.500$ & $ 715.82$ & $25.58\pm0.15$ & $-13.23$ &             HST &            \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$55433.249$ & $ -14.75$ & $20.75\pm0.36$ &     r &             p48 \\
$55436.275$ & $ -12.40$ & $20.38\pm0.25$ &     r &             p48 \\
$55436.319$ & $ -12.37$ & $20.34\pm0.28$ &     r &             p48 \\
$55444.149$ & $  -6.29$ & $20.14\pm0.15$ &     r &             p48 \\
$55444.196$ & $  -6.25$ & $20.22\pm0.17$ &     r &             p48 \\
$55447.135$ & $  -3.97$ & $20.45\pm0.32$ &     r &             p60 \\
$55447.136$ & $  -3.97$ & $20.12\pm0.26$ &     g &             p60 \\
$55448.900$ & $  -2.60$ & $19.76\pm0.08$ &     g &              LT \\
$55448.900$ & $  -2.60$ & $19.78\pm0.10$ &     i &              LT \\
$55448.900$ & $  -2.60$ & $19.74\pm0.09$ &     r &              LT \\
$55450.900$ & $  -1.05$ & $19.81\pm0.10$ &     i &              LT \\
$55450.900$ & $  -1.05$ & $19.78\pm0.08$ &     g &              LT \\
$55450.900$ & $  -1.05$ & $19.78\pm0.09$ &     r &              LT \\
$55453.149$ & $   0.70$ & $20.10\pm0.15$ &     r &             p48 \\
$55453.193$ & $   0.73$ & $19.90\pm0.14$ &     r &             p48 \\
$55457.136$ & $   3.79$ & $20.00\pm0.16$ &     r &             p48 \\
$55457.179$ & $   3.83$ & $20.09\pm0.18$ &     r &             p48 \\
$55459.800$ & $   5.86$ & $19.83\pm0.10$ &     r &              LT \\
$55459.800$ & $   5.86$ & $19.96\pm0.11$ &     g &              LT \\
$55460.138$ & $   6.12$ & $20.19\pm0.19$ &     r &             p48 \\
$55460.196$ & $   6.17$ & $20.19\pm0.21$ &     r &             p48 \\
$55485.900$ & $  26.13$ & $21.54\pm0.22$ &     g &              LT \\
$55485.900$ & $  26.13$ & $20.82\pm0.16$ &     r &              LT \\
$55485.900$ & $  26.13$ & $20.57\pm0.15$ &     i &              LT \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$55433.249$ & $ -14.75$ & $21.11\pm0.36$ & $-19.74$ &             p48 &            \\
$55436.275$ & $ -12.40$ & $20.75\pm0.25$ & $-20.10$ &             p48 &            \\
$55436.319$ & $ -12.37$ & $20.71\pm0.28$ & $-20.14$ &             p48 &            \\
$55444.149$ & $  -6.29$ & $20.52\pm0.15$ & $-20.33$ &             p48 &            \\
$55444.196$ & $  -6.25$ & $20.61\pm0.17$ & $-20.24$ &             p48 &            \\
$55447.135$ & $  -3.97$ & $20.84\pm0.32$ & $-20.01$ &             p60 &            \\
$55448.900$ & $  -2.60$ & $20.12\pm0.09$ & $-20.73$ &              LT &            \\
$55450.900$ & $  -1.05$ & $20.17\pm0.09$ & $-20.69$ &              LT &            \\
$55453.149$ & $   0.70$ & $20.50\pm0.15$ & $-20.35$ &             p48 &            \\
$55453.193$ & $   0.73$ & $20.30\pm0.14$ & $-20.55$ &             p48 &            \\
$55457.136$ & $   3.79$ & $20.41\pm0.16$ & $-20.45$ &             p48 &            \\
$55457.179$ & $   3.83$ & $20.50\pm0.18$ & $-20.36$ &             p48 &            \\
$55459.800$ & $   5.86$ & $20.23\pm0.10$ & $-20.62$ &              LT &            \\
$55460.138$ & $   6.12$ & $20.61\pm0.19$ & $-20.25$ &             p48 &            \\
$55460.196$ & $   6.17$ & $20.61\pm0.21$ & $-20.24$ &             p48 &            \\
$55485.900$ & $  26.13$ & $21.27\pm0.16$ & $-19.59$ &              LT &            \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$55455.517$ & $ -10.33$ & $20.02\pm0.12$ &     r &             p48 \\
$55456.498$ & $  -9.65$ & $20.02\pm0.10$ &     r &             p48 \\
$55457.502$ & $  -8.96$ & $20.06\pm0.10$ &     r &             p48 \\
$55458.295$ & $  -8.42$ & $20.23\pm0.18$ &     r &             p60 \\
$55458.296$ & $  -8.42$ & $19.68\pm0.14$ &     g &             p60 \\
$55459.293$ & $  -7.73$ & $20.21\pm0.20$ &     r &             p60 \\
$55459.518$ & $  -7.57$ & $19.91\pm0.15$ &     r &             p48 \\
$55460.291$ & $  -7.04$ & $19.97\pm0.14$ &     r &             p60 \\
$55460.364$ & $  -6.99$ & $19.81\pm0.16$ &     r &             p48 \\
$55460.407$ & $  -6.96$ & $20.00\pm0.17$ &     r &             p48 \\
$55463.401$ & $  -4.90$ & $19.93\pm0.17$ &     r &             p48 \\
$55463.444$ & $  -4.87$ & $20.09\pm0.26$ &     r &             p48 \\
$55473.486$ & $   2.05$ & $19.86\pm0.12$ &     r &             p48 \\
$55473.529$ & $   2.08$ & $19.87\pm0.15$ &     r &             p48 \\
$55478.496$ & $   5.50$ & $19.91\pm0.14$ &     r &             p48 \\
$55479.334$ & $   6.07$ & $19.86\pm0.17$ &     r &             p48 \\
$55479.377$ & $   6.10$ & $19.98\pm0.14$ &     r &             p48 \\
$55482.429$ & $   8.20$ & $20.06\pm0.12$ &     r &             p48 \\
$55544.087$ & $  50.67$ & $21.57\pm0.28$ &     r &             p60 \\
$55544.095$ & $  50.67$ & $21.46\pm0.27$ &     r &             p60 \\
$55562.114$ & $  63.08$ & $21.72\pm0.31$ &     r &             p60 \\
$55566.151$ & $  65.86$ & $22.14\pm0.33$ &     r &             p60 \\
$55567.133$ & $  66.54$ & $22.03\pm0.28$ &     r &             p60 \\
$55571.203$ & $  69.34$ & $21.57\pm0.33$ &     g &             p60 \\
$55590.136$ & $  82.38$ & $22.41\pm0.24$ &     g &             p60 \\
$55591.128$ & $  83.07$ & $22.14\pm0.29$ &     r &             p60 \\
$55599.126$ & $  88.57$ & $22.19\pm0.34$ &     r &             p60 \\
$55599.130$ & $  88.58$ & $22.67\pm0.31$ &     g &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$55455.517$ & $ -10.33$ & $20.57\pm0.12$ & $-21.43$ &             p48 &            \\
$55456.498$ & $  -9.65$ & $20.57\pm0.10$ & $-21.43$ &             p48 &            \\
$55457.502$ & $  -8.96$ & $20.61\pm0.10$ & $-21.39$ &             p48 &            \\
$55458.295$ & $  -8.42$ & $20.78\pm0.18$ & $-21.22$ &             p60 &            \\
$55459.293$ & $  -7.73$ & $20.76\pm0.20$ & $-21.24$ &             p60 &            \\
$55459.518$ & $  -7.57$ & $20.46\pm0.15$ & $-21.54$ &             p48 &            \\
$55460.291$ & $  -7.04$ & $20.52\pm0.14$ & $-21.48$ &             p60 &            \\
$55460.364$ & $  -6.99$ & $20.36\pm0.16$ & $-21.64$ &             p48 &            \\
$55460.407$ & $  -6.96$ & $20.55\pm0.17$ & $-21.45$ &             p48 &            \\
$55463.401$ & $  -4.90$ & $20.48\pm0.17$ & $-21.52$ &             p48 &            \\
$55463.444$ & $  -4.87$ & $20.63\pm0.26$ & $-21.37$ &             p48 &            \\
$55473.486$ & $   2.05$ & $20.40\pm0.12$ & $-21.60$ &             p48 &            \\
$55473.529$ & $   2.08$ & $20.41\pm0.15$ & $-21.58$ &             p48 &            \\
$55478.496$ & $   5.50$ & $20.45\pm0.14$ & $-21.55$ &             p48 &            \\
$55479.334$ & $   6.07$ & $20.40\pm0.17$ & $-21.60$ &             p48 &            \\
$55479.377$ & $   6.10$ & $20.51\pm0.14$ & $-21.49$ &             p48 &            \\
$55482.429$ & $   8.20$ & $20.60\pm0.12$ & $-21.40$ &             p48 &            \\
$55544.087$ & $  50.67$ & $22.08\pm0.28$ & $-19.92$ &             p60 &            \\
$55544.095$ & $  50.67$ & $21.97\pm0.27$ & $-20.03$ &             p60 &            \\
$55562.114$ & $  63.08$ & $22.22\pm0.31$ & $-19.78$ &             p60 &            \\
$55566.151$ & $  65.86$ & $22.64\pm0.33$ & $-19.36$ &             p60 &            \\
$55567.133$ & $  66.54$ & $22.54\pm0.28$ & $-19.46$ &             p60 &            \\
$55591.128$ & $  83.07$ & $22.64\pm0.29$ & $-19.36$ &             p60 &            \\
$55599.126$ & $  88.57$ & $22.68\pm0.34$ & $-19.31$ &             p60 &            \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$55400.401$ & $ -46.12$ & $19.46\pm0.32$ &     r &             p48 \\
$55401.359$ & $ -45.32$ & $19.11\pm0.35$ &     r &             p48 \\
$55401.403$ & $ -45.28$ & $19.30\pm0.34$ &     r &             p48 \\
$55425.290$ & $ -25.21$ & $18.40\pm0.09$ &     r &             p48 \\
$55427.211$ & $ -23.59$ & $18.56\pm0.11$ &     r &             p48 \\
$55427.261$ & $ -23.55$ & $18.34\pm0.10$ &     r &             p48 \\
$55428.257$ & $ -22.71$ & $18.34\pm0.10$ &     r &             p48 \\
$55428.300$ & $ -22.68$ & $17.84\pm0.12$ &     r &             p48 \\
$55430.180$ & $ -21.10$ & $18.37\pm0.14$ &     r &             p48 \\
$55430.242$ & $ -21.05$ & $18.31\pm0.11$ &     r &             p48 \\
$55431.246$ & $ -20.20$ & $18.27\pm0.11$ &     r &             p48 \\
$55431.290$ & $ -20.17$ & $18.23\pm0.12$ &     r &             p48 \\
$55433.160$ & $ -18.59$ & $18.20\pm0.11$ &     r &             p48 \\
$55433.207$ & $ -18.55$ & $18.31\pm0.12$ &     r &             p48 \\
$55434.247$ & $ -17.68$ & $18.37\pm0.10$ &     r &             p48 \\
$55434.290$ & $ -17.64$ & $18.25\pm0.12$ &     r &             p48 \\
$55435.252$ & $ -16.84$ & $17.78\pm0.26$ &     r &             p48 \\
$55435.296$ & $ -16.80$ & $17.79\pm0.14$ &     r &             p48 \\
$55436.268$ & $ -15.98$ & $17.79\pm0.11$ &     r &             p48 \\
$55436.320$ & $ -15.94$ & $17.77\pm0.12$ &     r &             p48 \\
$55446.151$ & $  -7.68$ & $17.64\pm0.09$ &     r &             p48 \\
$55450.149$ & $  -4.32$ & $17.67\pm0.08$ &     r &             p48 \\
$55450.192$ & $  -4.28$ & $17.61\pm0.09$ &     r &             p48 \\
$55451.155$ & $  -3.47$ & $17.81\pm0.09$ &     r &             p48 \\
$55451.199$ & $  -3.44$ & $17.74\pm0.09$ &     r &             p48 \\
$55499.800$ & $  37.40$ & $19.97\pm0.13$ &     r &              LT \\
$55499.800$ & $  37.40$ & $20.02\pm0.13$ &     r &              LT \\
$55499.800$ & $  37.40$ & $19.57\pm0.11$ &     i &              LT \\
$55499.800$ & $  37.40$ & $19.56\pm0.13$ &     i &              LT \\
$55513.129$ & $  48.60$ & $21.24\pm0.35$ &     B &             p60 \\
$55514.078$ & $  49.40$ & $19.51\pm0.31$ &     r &             p48 \\
$55514.121$ & $  49.43$ & $19.27\pm0.28$ &     r &             p48 \\
$55515.078$ & $  50.24$ & $19.04\pm0.28$ &     r &             p48 \\
$55517.119$ & $  51.95$ & $19.02\pm0.25$ &     r &             p48 \\
$55605.300$ & $ 126.05$ & $20.14\pm0.18$ &     i &              LT \\
$55605.300$ & $ 126.05$ & $20.80\pm0.20$ &     r &              LT \\
$55605.300$ & $ 126.05$ & $20.62\pm0.19$ &     r &              LT \\
$55605.300$ & $ 126.05$ & $20.11\pm0.18$ &     i &              LT \\
$55643.200$ & $ 157.90$ & $21.19\pm0.30$ &     r &              LT \\
$55643.200$ & $ 157.90$ & $21.13\pm0.29$ &     r &              LT \\
$55644.200$ & $ 158.74$ & $20.31\pm0.19$ &     i &              LT \\
$55644.200$ & $ 158.74$ & $20.69\pm0.24$ &     r &              LT \\
$55644.200$ & $ 158.74$ & $21.12\pm0.28$ &     r &              LT \\
$55684.440$ & $ 192.55$ & $20.97\pm0.27$ &     i &             p60 \\
$55706.000$ & $ 210.66$ & $21.77\pm0.20$ &     r &            P200 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$55400.401$ & $ -46.12$ & $19.61\pm0.32$ & $-20.22$ &             p48 &            \\
$55401.359$ & $ -45.32$ & $19.26\pm0.35$ & $-20.58$ &             p48 &            \\
$55401.403$ & $ -45.28$ & $19.45\pm0.34$ & $-20.39$ &             p48 &            \\
$55425.290$ & $ -25.21$ & $18.55\pm0.09$ & $-21.29$ &             p48 &            \\
$55427.211$ & $ -23.59$ & $18.71\pm0.11$ & $-21.12$ &             p48 &            \\
$55427.261$ & $ -23.55$ & $18.49\pm0.10$ & $-21.34$ &             p48 &            \\
$55428.257$ & $ -22.71$ & $18.50\pm0.10$ & $-21.34$ &             p48 &            \\
$55428.300$ & $ -22.68$ & $17.99\pm0.12$ & $-21.84$ &             p48 &            \\
$55430.180$ & $ -21.10$ & $18.53\pm0.14$ & $-21.30$ &             p48 &            \\
$55430.242$ & $ -21.05$ & $18.48\pm0.11$ & $-21.36$ &             p48 &            \\
$55431.246$ & $ -20.20$ & $18.43\pm0.11$ & $-21.40$ &             p48 &            \\
$55431.290$ & $ -20.17$ & $18.40\pm0.12$ & $-21.43$ &             p48 &            \\
$55433.160$ & $ -18.59$ & $18.37\pm0.11$ & $-21.46$ &             p48 &            \\
$55433.207$ & $ -18.55$ & $18.48\pm0.12$ & $-21.35$ &             p48 &            \\
$55434.247$ & $ -17.68$ & $18.55\pm0.10$ & $-21.28$ &             p48 &            \\
$55434.290$ & $ -17.64$ & $18.42\pm0.12$ & $-21.41$ &             p48 &            \\
$55435.252$ & $ -16.84$ & $17.96\pm0.26$ & $-21.88$ &             p48 &            \\
$55435.296$ & $ -16.80$ & $17.97\pm0.14$ & $-21.87$ &             p48 &            \\
$55436.268$ & $ -15.98$ & $17.97\pm0.11$ & $-21.86$ &             p48 &            \\
$55436.320$ & $ -15.94$ & $17.95\pm0.12$ & $-21.88$ &             p48 &            \\
$55446.151$ & $  -7.68$ & $17.85\pm0.09$ & $-21.98$ &             p48 &            \\
$55450.149$ & $  -4.32$ & $17.89\pm0.08$ & $-21.94$ &             p48 &            \\
$55450.192$ & $  -4.28$ & $17.83\pm0.09$ & $-22.00$ &             p48 &            \\
$55451.155$ & $  -3.47$ & $18.03\pm0.09$ & $-21.80$ &             p48 &            \\
$55451.199$ & $  -3.44$ & $17.96\pm0.09$ & $-21.87$ &             p48 &            \\
$55499.800$ & $  37.40$ & $20.30\pm0.13$ & $-19.53$ &              LT &            \\
$55499.800$ & $  37.40$ & $20.35\pm0.13$ & $-19.48$ &              LT &            \\
$55514.078$ & $  49.40$ & $19.86\pm0.31$ & $-19.97$ &             p48 &            \\
$55514.121$ & $  49.43$ & $19.63\pm0.28$ & $-20.20$ &             p48 &            \\
$55515.078$ & $  50.24$ & $19.39\pm0.28$ & $-20.44$ &             p48 &            \\
$55517.119$ & $  51.95$ & $19.38\pm0.25$ & $-20.45$ &             p48 &            \\
$55605.300$ & $ 126.05$ & $21.20\pm0.20$ & $-18.64$ &              LT &            \\
$55605.300$ & $ 126.05$ & $21.02\pm0.19$ & $-18.82$ &              LT &            \\
$55643.200$ & $ 157.90$ & $21.58\pm0.30$ & $-18.26$ &              LT &            \\
$55643.200$ & $ 157.90$ & $21.52\pm0.29$ & $-18.32$ &              LT &            \\
$55644.200$ & $ 158.74$ & $21.08\pm0.24$ & $-18.76$ &              LT &            \\
$55644.200$ & $ 158.74$ & $21.50\pm0.28$ & $-18.33$ &              LT &            \\
$55706.000$ & $ 210.66$ & $22.12\pm0.20$ & $-17.71$ &            P200 &            \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$55652.370$ & $ -28.00$ & $20.01\pm0.11$ &     r &             p48 \\
$55652.429$ & $ -27.95$ & $19.85\pm0.11$ &     r &             p48 \\
$55666.197$ & $ -15.90$ & $18.08\pm0.08$ &     r &             p48 \\
$55666.240$ & $ -15.86$ & $18.04\pm0.07$ &     r &             p48 \\
$55694.324$ & $   8.71$ & $17.95\pm0.06$ &     r &             p60 \\
$55694.327$ & $   8.71$ & $17.83\pm0.06$ &     g &             p60 \\
$55694.329$ & $   8.71$ & $18.05\pm0.06$ &     i &             p60 \\
$55694.330$ & $   8.71$ & $17.90\pm0.06$ &     r &             p60 \\
$55694.334$ & $   8.72$ & $17.98\pm0.06$ &     g &             p60 \\
$55695.205$ & $   9.48$ & $17.89\pm0.08$ &     r &             p48 \\
$55695.249$ & $   9.52$ & $17.96\pm0.07$ &     r &             p48 \\
$55708.423$ & $  21.04$ & $18.42\pm0.09$ &     i &             p60 \\
$55708.425$ & $  21.05$ & $18.42\pm0.08$ &     r &             p60 \\
$55713.378$ & $  25.38$ & $18.88\pm0.11$ &     g &             p60 \\
$55744.294$ & $  52.43$ & $20.32\pm0.14$ &     i &             p60 \\
$55744.296$ & $  52.43$ & $20.68\pm0.15$ &     r &             p60 \\
$55744.299$ & $  52.43$ & $21.30\pm0.20$ &     g &             p60 \\
$55754.299$ & $  61.18$ & $21.02\pm0.17$ &     i &             p60 \\
$55754.301$ & $  61.19$ & $21.55\pm0.19$ &     r &             p60 \\
$55755.301$ & $  62.06$ & $20.68\pm0.17$ &     i &             p60 \\
$55766.273$ & $  71.66$ & $21.00\pm0.24$ &     i &             p60 \\
$55779.196$ & $  82.97$ & $21.72\pm0.24$ &     i &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$55652.370$ & $ -28.00$ & $19.98\pm0.11$ & $-19.17$ &             p48 &            \\
$55652.429$ & $ -27.95$ & $19.82\pm0.11$ & $-19.33$ &             p48 &            \\
$55653.570$ & $ -26.95$ & $19.29\pm0.05$ & $-19.86$ &             PS1 &        III \\
$55653.580$ & $ -26.94$ & $19.30\pm0.05$ & $-19.85$ &             PS1 &        III \\
$55666.197$ & $ -15.90$ & $18.11\pm0.08$ & $-21.05$ &             p48 &            \\
$55666.240$ & $ -15.86$ & $18.06\pm0.07$ & $-21.09$ &             p48 &            \\
$55666.800$ & $ -15.37$ & $17.94\pm0.06$ & $-21.21$ &             PS1 &        III \\
$55694.324$ & $   8.71$ & $18.08\pm0.06$ & $-21.07$ &             p60 &            \\
$55694.330$ & $   8.71$ & $18.02\pm0.06$ & $-21.13$ &             p60 &            \\
$55694.990$ & $   9.29$ & $17.95\pm0.06$ & $-21.20$ &              LT &        III \\
$55695.205$ & $   9.48$ & $18.02\pm0.08$ & $-21.13$ &             p48 &            \\
$55695.249$ & $   9.52$ & $18.08\pm0.07$ & $-21.07$ &             p48 &            \\
$55695.540$ & $   9.77$ & $17.96\pm0.02$ & $-21.19$ &             FTN &        III \\
$55695.920$ & $  10.10$ & $18.05\pm0.10$ & $-21.10$ &              LT &        III \\
$55695.950$ & $  10.13$ & $18.06\pm0.04$ & $-21.09$ &              LT &        III \\
$55696.930$ & $  10.99$ & $18.05\pm0.06$ & $-21.10$ &              LT &        III \\
$55697.960$ & $  11.89$ & $18.12\pm0.06$ & $-21.03$ &              LT &        III \\
$55698.360$ & $  12.24$ & $18.11\pm0.06$ & $-21.04$ &             FTN &        III \\
$55698.950$ & $  12.76$ & $18.10\pm0.03$ & $-21.05$ &              LT &        III \\
$55700.050$ & $  13.72$ & $18.15\pm0.08$ & $-21.00$ &              LT &        III \\
$55700.940$ & $  14.50$ & $18.23\pm0.02$ & $-20.92$ &              LT &        III \\
$55702.030$ & $  15.45$ & $18.25\pm0.02$ & $-20.90$ &              LT &        III \\
$55702.970$ & $  16.27$ & $18.28\pm0.02$ & $-20.87$ &              LT &        III \\
$55703.930$ & $  17.11$ & $18.36\pm0.03$ & $-20.79$ &              LT &        III \\
$55704.930$ & $  17.99$ & $18.40\pm0.02$ & $-20.76$ &              LT &        III \\
$55708.425$ & $  21.05$ & $18.58\pm0.08$ & $-20.57$ &             p60 &            \\
$55710.290$ & $  22.68$ & $18.59\pm0.02$ & $-20.56$ &             FTN &        III \\
$55712.940$ & $  25.00$ & $18.69\pm0.02$ & $-20.47$ &              LT &        III \\
$55715.930$ & $  27.61$ & $18.86\pm0.02$ & $-20.29$ &              LT &        III \\
$55721.930$ & $  32.86$ & $19.20\pm0.04$ & $-19.96$ &              LT &        III \\
$55736.750$ & $  45.83$ & $19.94\pm0.04$ & $-19.21$ &             NTT &        III \\
$55744.296$ & $  52.43$ & $20.91\pm0.15$ & $-18.24$ &             p60 &            \\
$55745.330$ & $  53.34$ & $20.57\pm0.07$ & $-18.58$ &             FTN &        III \\
$55751.930$ & $  59.11$ & $21.15\pm0.30$ & $-18.00$ &              LT &        III \\
$55754.301$ & $  61.19$ & $21.80\pm0.19$ & $-17.35$ &             p60 &            \\
$55765.940$ & $  71.37$ & $21.43\pm0.06$ & $-17.72$ &              LT &        III \\
$55766.890$ & $  72.20$ & $21.45\pm0.07$ & $-17.70$ &              LT &        III \\
$55767.900$ & $  73.09$ & $21.49\pm0.06$ & $-17.66$ &              LT &        III \\
$55776.890$ & $  80.95$ & $21.66\pm0.10$ & $-17.49$ &              LT &        III \\
$55917.740$ & $ 204.19$ & $23.31\pm0.24$ & $-15.85$ &             WHT &        III \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$55753.477$ & $   0.00$ & $17.21\pm0.07$ &     r &             p48 & $55820.294$ & $  63.21$ & $18.07\pm0.10$ &     r &             p48 \\
$55754.486$ & $   0.95$ & $17.23\pm0.07$ &     r &             p48 & $55820.338$ & $  63.25$ & $18.25\pm0.09$ &     r &             p48 \\
$55755.474$ & $   1.89$ & $17.25\pm0.07$ &     r &             p48 & $55821.324$ & $  64.18$ & $18.15\pm0.09$ &     r &             p48 \\
$55757.473$ & $   3.78$ & $17.37\pm0.09$ &     r &             p48 & $55822.289$ & $  65.10$ & $18.27\pm0.09$ &     r &             p48 \\
$55761.458$ & $   7.55$ & $17.43\pm0.08$ &     r &             p48 & $55822.332$ & $  65.14$ & $18.22\pm0.09$ &     r &             p48 \\
$55762.492$ & $   8.53$ & $17.47\pm0.07$ &     r &             p48 & $55823.301$ & $  66.05$ & $18.31\pm0.08$ &     r &             p48 \\
$55763.451$ & $   9.44$ & $17.50\pm0.07$ &     r &             p48 & $55823.345$ & $  66.09$ & $18.25\pm0.07$ &     r &             p48 \\
$55764.454$ & $  10.38$ & $17.48\pm0.07$ &     r &             p48 & $55824.379$ & $  67.07$ & $18.30\pm0.08$ &     r &             p48 \\
$55765.468$ & $  11.34$ & $17.44\pm0.07$ &     r &             p48 & $55842.266$ & $  83.99$ & $18.60\pm0.15$ &     r &             p48 \\
$55766.439$ & $  12.26$ & $17.52\pm0.07$ &     r &             p48 & $55842.309$ & $  84.03$ & $18.73\pm0.16$ &     r &             p48 \\
$55768.454$ & $  14.17$ & $17.52\pm0.07$ &     r &             p48 & $55843.265$ & $  84.94$ & $18.66\pm0.19$ &     r &             p48 \\
$55769.453$ & $  15.11$ & $17.57\pm0.07$ &     r &             p48 & $55843.308$ & $  84.98$ & $18.61\pm0.15$ &     r &             p48 \\
$55769.496$ & $  15.15$ & $17.58\pm0.07$ &     r &             p48 & $55844.227$ & $  85.85$ & $18.74\pm0.19$ &     r &             p48 \\
$55770.445$ & $  16.05$ & $17.56\pm0.07$ &     r &             p48 & $55849.258$ & $  90.61$ & $18.59\pm0.09$ &     r &             p48 \\
$55770.489$ & $  16.09$ & $17.58\pm0.07$ &     r &             p48 & $55850.215$ & $  91.51$ & $18.62\pm0.11$ &     r &             p48 \\
$55771.441$ & $  16.99$ & $17.62\pm0.06$ &     r &             p48 & $55850.272$ & $  91.57$ & $18.64\pm0.11$ &     r &             p48 \\
$55771.487$ & $  17.04$ & $17.59\pm0.06$ &     r &             p48 & $55851.209$ & $  92.45$ & $18.67\pm0.12$ &     r &             p48 \\
$55774.445$ & $  19.84$ & $17.61\pm0.07$ &     r &             p48 & $55851.254$ & $  92.50$ & $18.64\pm0.10$ &     r &             p48 \\
$55779.425$ & $  24.55$ & $17.66\pm0.07$ &     r &             p48 & $55852.206$ & $  93.40$ & $18.67\pm0.08$ &     r &             p48 \\
$55779.489$ & $  24.61$ & $17.69\pm0.06$ &     r &             p48 & $55853.203$ & $  94.34$ & $18.63\pm0.10$ &     r &             p48 \\
$55780.407$ & $  25.48$ & $17.72\pm0.07$ &     r &             p48 & $55853.247$ & $  94.38$ & $18.64\pm0.09$ &     r &             p48 \\
$55780.465$ & $  25.53$ & $17.68\pm0.06$ &     r &             p48 & $55854.206$ & $  95.29$ & $18.61\pm0.08$ &     r &             p48 \\
$55782.395$ & $  27.36$ & $17.73\pm0.06$ &     r &             p48 & $55854.252$ & $  95.33$ & $18.64\pm0.08$ &     r &             p48 \\
$55783.398$ & $  28.31$ & $17.77\pm0.09$ &     r &             p48 & $55866.166$ & $ 106.60$ & $19.00\pm0.12$ &     r &             p48 \\
$55783.441$ & $  28.35$ & $17.73\pm0.07$ &     r &             p48 & $55866.210$ & $ 106.64$ & $19.13\pm0.13$ &     r &             p48 \\
$55784.424$ & $  29.28$ & $17.74\pm0.09$ &     r &             p48 & $55867.163$ & $ 107.55$ & $19.50\pm0.28$ &     r &             p48 \\
$55784.468$ & $  29.32$ & $17.73\pm0.07$ &     r &             p48 & $55867.207$ & $ 107.59$ & $19.11\pm0.17$ &     r &             p48 \\
$55789.376$ & $  33.96$ & $17.78\pm0.11$ &     r &             p48 & $55868.160$ & $ 108.49$ & $19.23\pm0.19$ &     r &             p48 \\
$55789.435$ & $  34.02$ & $17.86\pm0.10$ &     r &             p48 & $55868.204$ & $ 108.53$ & $19.25\pm0.13$ &     r &             p48 \\
$55790.416$ & $  34.94$ & $17.82\pm0.07$ &     r &             p48 & $55874.190$ & $ 114.19$ & $18.94\pm0.25$ &     r &             p48 \\
$55790.459$ & $  34.98$ & $17.83\pm0.07$ &     r &             p48 & $55884.116$ & $ 123.58$ & $19.26\pm0.16$ &     r &             p48 \\
$55791.383$ & $  35.86$ & $17.84\pm0.10$ &     r &             p48 & $55884.160$ & $ 123.62$ & $19.20\pm0.19$ &     r &             p48 \\
$55791.431$ & $  35.90$ & $17.88\pm0.08$ &     r &             p48 & $55887.163$ & $ 126.47$ & $19.37\pm0.14$ &     r &             p48 \\
$55792.369$ & $  36.79$ & $17.79\pm0.08$ &     r &             p48 & $55887.218$ & $ 126.52$ & $19.31\pm0.13$ &     r &             p48 \\
$55792.413$ & $  36.83$ & $17.88\pm0.09$ &     r &             p48 & $55889.111$ & $ 128.31$ & $19.48\pm0.15$ &     r &             p48 \\
$55793.382$ & $  37.75$ & $17.91\pm0.07$ &     r &             p48 & $55889.112$ & $ 128.31$ & $19.42\pm0.14$ &     r &             p48 \\
$55793.457$ & $  37.82$ & $17.88\pm0.07$ &     r &             p48 & $55891.146$ & $ 130.23$ & $19.16\pm0.13$ &     r &             p48 \\
$55794.410$ & $  38.72$ & $17.85\pm0.07$ &     r &             p48 & $55892.138$ & $ 131.17$ & $18.95\pm0.21$ &     r &             p48 \\
$55811.354$ & $  54.75$ & $17.95\pm0.08$ &     r &             p48 & $55893.094$ & $ 132.08$ & $19.19\pm0.15$ &     r &             p48 \\
$55811.398$ & $  54.79$ & $17.95\pm0.07$ &     r &             p48 & $55893.130$ & $ 132.11$ & $19.58\pm0.18$ &     r &             p48 \\
$55812.421$ & $  55.76$ & $18.00\pm0.09$ &     r &             p48 & $55894.113$ & $ 133.04$ & $18.94\pm0.34$ &     r &             p48 \\
$55813.326$ & $  56.62$ & $17.99\pm0.09$ &     r &             p48 & $55894.165$ & $ 133.09$ & $19.10\pm0.22$ &     r &             p48 \\
$55817.388$ & $  60.46$ & $18.33\pm0.19$ &     r &             p48 & $55895.095$ & $ 133.97$ & $19.19\pm0.13$ &     r &             p48 \\
$55818.297$ & $  61.32$ & $18.09\pm0.16$ &     r &             p48 & $55895.139$ & $ 134.01$ & $18.85\pm0.25$ &     r &             p48 \\
$55818.343$ & $  61.36$ & $18.15\pm0.16$ &     r &             p48 & $55896.103$ & $ 134.92$ & $19.43\pm0.24$ &     r &             p48 \\
$55819.386$ & $  62.35$ & $17.95\pm0.14$ &     r &             p48 & $55899.097$ & $ 137.75$ & $18.93\pm0.26$ &     r &             p48 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$55901.130$ & $ 139.68$ & $18.96\pm0.28$ &     r &             p48 \\
$55902.093$ & $ 140.59$ & $18.94\pm0.24$ &     r &             p48 \\
$55902.138$ & $ 140.63$ & $19.21\pm0.22$ &     r &             p48 \\
$55903.088$ & $ 141.53$ & $19.64\pm0.25$ &     r &             p48 \\
$55903.114$ & $ 141.55$ & $19.21\pm0.18$ &     r &             p48 \\
$55904.100$ & $ 142.49$ & $19.47\pm0.27$ &     r &             p48 \\
$55904.146$ & $ 142.53$ & $19.30\pm0.27$ &     r &             p48 \\
$55906.147$ & $ 144.42$ & $19.62\pm0.17$ &     r &             p48 \\
$55916.115$ & $ 153.85$ & $19.46\pm0.15$ &     r &             p48 \\
$55916.167$ & $ 153.90$ & $19.33\pm0.20$ &     r &             p48 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$55753.477$ & $   0.00$ & $17.17\pm0.07$ & $-19.87$ &             p48 &            & $55820.294$ & $  63.21$ & $18.22\pm0.10$ & $-18.82$ &             p48 &            \\
$55754.486$ & $   0.95$ & $17.19\pm0.07$ & $-19.84$ &             p48 &            & $55820.338$ & $  63.25$ & $18.40\pm0.09$ & $-18.63$ &             p48 &            \\
$55755.474$ & $   1.89$ & $17.21\pm0.07$ & $-19.82$ &             p48 &            & $55821.324$ & $  64.18$ & $18.31\pm0.09$ & $-18.73$ &             p48 &            \\
$55757.473$ & $   3.78$ & $17.35\pm0.09$ & $-19.69$ &             p48 &            & $55822.289$ & $  65.10$ & $18.43\pm0.09$ & $-18.61$ &             p48 &            \\
$55761.458$ & $   7.55$ & $17.42\pm0.08$ & $-19.62$ &             p48 &            & $55822.332$ & $  65.14$ & $18.37\pm0.09$ & $-18.66$ &             p48 &            \\
$55762.492$ & $   8.53$ & $17.46\pm0.07$ & $-19.57$ &             p48 &            & $55823.301$ & $  66.05$ & $18.46\pm0.08$ & $-18.57$ &             p48 &            \\
$55763.451$ & $   9.44$ & $17.49\pm0.07$ & $-19.54$ &             p48 &            & $55823.345$ & $  66.09$ & $18.41\pm0.07$ & $-18.62$ &             p48 &            \\
$55764.454$ & $  10.38$ & $17.48\pm0.07$ & $-19.55$ &             p48 &            & $55824.379$ & $  67.07$ & $18.46\pm0.08$ & $-18.58$ &             p48 &            \\
$55765.468$ & $  11.34$ & $17.44\pm0.07$ & $-19.59$ &             p48 &            & $55842.266$ & $  83.99$ & $18.78\pm0.15$ & $-18.25$ &             p48 &            \\
$55766.439$ & $  12.26$ & $17.53\pm0.07$ & $-19.50$ &             p48 &            & $55842.309$ & $  84.03$ & $18.92\pm0.16$ & $-18.12$ &             p48 &            \\
$55768.454$ & $  14.17$ & $17.54\pm0.07$ & $-19.50$ &             p48 &            & $55843.265$ & $  84.94$ & $18.85\pm0.19$ & $-18.19$ &             p48 &            \\
$55769.453$ & $  15.11$ & $17.59\pm0.07$ & $-19.45$ &             p48 &            & $55843.308$ & $  84.98$ & $18.79\pm0.15$ & $-18.24$ &             p48 &            \\
$55769.496$ & $  15.15$ & $17.59\pm0.07$ & $-19.44$ &             p48 &            & $55844.227$ & $  85.85$ & $18.93\pm0.19$ & $-18.11$ &             p48 &            \\
$55770.445$ & $  16.05$ & $17.58\pm0.07$ & $-19.46$ &             p48 &            & $55849.258$ & $  90.61$ & $18.79\pm0.09$ & $-18.25$ &             p48 &            \\
$55770.489$ & $  16.09$ & $17.60\pm0.07$ & $-19.44$ &             p48 &            & $55850.215$ & $  91.51$ & $18.81\pm0.11$ & $-18.22$ &             p48 &            \\
$55771.441$ & $  16.99$ & $17.64\pm0.06$ & $-19.39$ &             p48 &            & $55850.272$ & $  91.57$ & $18.84\pm0.11$ & $-18.20$ &             p48 &            \\
$55771.487$ & $  17.04$ & $17.62\pm0.06$ & $-19.42$ &             p48 &            & $55851.209$ & $  92.45$ & $18.87\pm0.12$ & $-18.17$ &             p48 &            \\
$55774.445$ & $  19.84$ & $17.64\pm0.07$ & $-19.39$ &             p48 &            & $55851.254$ & $  92.50$ & $18.84\pm0.10$ & $-18.20$ &             p48 &            \\
$55779.425$ & $  24.55$ & $17.71\pm0.07$ & $-19.32$ &             p48 &            & $55852.206$ & $  93.40$ & $18.86\pm0.08$ & $-18.17$ &             p48 &            \\
$55779.489$ & $  24.61$ & $17.74\pm0.06$ & $-19.30$ &             p48 &            & $55853.203$ & $  94.34$ & $18.82\pm0.10$ & $-18.21$ &             p48 &            \\
$55780.407$ & $  25.48$ & $17.77\pm0.07$ & $-19.27$ &             p48 &            & $55853.247$ & $  94.38$ & $18.84\pm0.09$ & $-18.19$ &             p48 &            \\
$55780.465$ & $  25.53$ & $17.74\pm0.06$ & $-19.30$ &             p48 &            & $55854.206$ & $  95.29$ & $18.81\pm0.08$ & $-18.22$ &             p48 &            \\
$55782.395$ & $  27.36$ & $17.79\pm0.06$ & $-19.25$ &             p48 &            & $55854.252$ & $  95.33$ & $18.83\pm0.08$ & $-18.20$ &             p48 &            \\
$55783.398$ & $  28.31$ & $17.83\pm0.09$ & $-19.20$ &             p48 &            & $55866.166$ & $ 106.60$ & $19.21\pm0.12$ & $-17.82$ &             p48 &            \\
$55783.441$ & $  28.35$ & $17.79\pm0.07$ & $-19.24$ &             p48 &            & $55866.210$ & $ 106.64$ & $19.34\pm0.13$ & $-17.69$ &             p48 &            \\
$55784.424$ & $  29.28$ & $17.81\pm0.09$ & $-19.23$ &             p48 &            & $55867.163$ & $ 107.55$ & $19.71\pm0.28$ & $-17.33$ &             p48 &            \\
$55784.468$ & $  29.32$ & $17.80\pm0.07$ & $-19.23$ &             p48 &            & $55867.207$ & $ 107.59$ & $19.32\pm0.17$ & $-17.71$ &             p48 &            \\
$55789.376$ & $  33.96$ & $17.86\pm0.11$ & $-19.17$ &             p48 &            & $55868.160$ & $ 108.49$ & $19.44\pm0.19$ & $-17.59$ &             p48 &            \\
$55789.435$ & $  34.02$ & $17.94\pm0.10$ & $-19.09$ &             p48 &            & $55868.204$ & $ 108.53$ & $19.46\pm0.13$ & $-17.58$ &             p48 &            \\
$55790.416$ & $  34.94$ & $17.90\pm0.07$ & $-19.13$ &             p48 &            & $55874.190$ & $ 114.19$ & $19.15\pm0.25$ & $-17.89$ &             p48 &            \\
$55790.459$ & $  34.98$ & $17.91\pm0.07$ & $-19.12$ &             p48 &            & $55884.116$ & $ 123.58$ & $19.48\pm0.16$ & $-17.56$ &             p48 &            \\
$55791.383$ & $  35.86$ & $17.93\pm0.10$ & $-19.11$ &             p48 &            & $55884.160$ & $ 123.62$ & $19.41\pm0.19$ & $-17.62$ &             p48 &            \\
$55791.431$ & $  35.90$ & $17.97\pm0.08$ & $-19.06$ &             p48 &            & $55887.163$ & $ 126.47$ & $19.59\pm0.14$ & $-17.45$ &             p48 &            \\
$55792.369$ & $  36.79$ & $17.88\pm0.08$ & $-19.15$ &             p48 &            & $55887.218$ & $ 126.52$ & $19.53\pm0.13$ & $-17.50$ &             p48 &            \\
$55792.413$ & $  36.83$ & $17.96\pm0.09$ & $-19.07$ &             p48 &            & $55889.111$ & $ 128.31$ & $19.69\pm0.15$ & $-17.34$ &             p48 &            \\
$55793.382$ & $  37.75$ & $18.00\pm0.07$ & $-19.03$ &             p48 &            & $55889.112$ & $ 128.31$ & $19.64\pm0.14$ & $-17.39$ &             p48 &            \\
$55793.457$ & $  37.82$ & $17.97\pm0.07$ & $-19.06$ &             p48 &            & $55891.146$ & $ 130.23$ & $19.38\pm0.13$ & $-17.65$ &             p48 &            \\
$55794.410$ & $  38.72$ & $17.95\pm0.07$ & $-19.09$ &             p48 &            & $55892.138$ & $ 131.17$ & $19.17\pm0.21$ & $-17.86$ &             p48 &            \\
$55811.354$ & $  54.75$ & $18.08\pm0.08$ & $-18.95$ &             p48 &            & $55893.094$ & $ 132.08$ & $19.41\pm0.15$ & $-17.62$ &             p48 &            \\
$55811.398$ & $  54.79$ & $18.09\pm0.07$ & $-18.95$ &             p48 &            & $55893.130$ & $ 132.11$ & $19.80\pm0.18$ & $-17.23$ &             p48 &            \\
$55812.421$ & $  55.76$ & $18.13\pm0.09$ & $-18.90$ &             p48 &            & $55894.113$ & $ 133.04$ & $19.16\pm0.34$ & $-17.87$ &             p48 &            \\
$55813.326$ & $  56.62$ & $18.12\pm0.09$ & $-18.91$ &             p48 &            & $55894.165$ & $ 133.09$ & $19.32\pm0.22$ & $-17.72$ &             p48 &            \\
$55817.388$ & $  60.46$ & $18.47\pm0.19$ & $-18.56$ &             p48 &            & $55895.095$ & $ 133.97$ & $19.41\pm0.13$ & $-17.62$ &             p48 &            \\
$55818.297$ & $  61.32$ & $18.24\pm0.16$ & $-18.79$ &             p48 &            & $55895.139$ & $ 134.01$ & $19.07\pm0.25$ & $-17.97$ &             p48 &            \\
$55818.343$ & $  61.36$ & $18.29\pm0.16$ & $-18.74$ &             p48 &            & $55896.103$ & $ 134.92$ & $19.65\pm0.24$ & $-17.39$ &             p48 &            \\
$55819.386$ & $  62.35$ & $18.10\pm0.14$ & $-18.93$ &             p48 &            & $55899.097$ & $ 137.75$ & $19.15\pm0.26$ & $-17.88$ &             p48 &            \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c }
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$55901.130$ & $ 139.68$ & $19.18\pm0.28$ & $-17.86$ &             p48 &            \\
$55902.093$ & $ 140.59$ & $19.16\pm0.24$ & $-17.87$ &             p48 &            \\
$55902.138$ & $ 140.63$ & $19.43\pm0.22$ & $-17.60$ &             p48 &            \\
$55903.088$ & $ 141.53$ & $19.86\pm0.25$ & $-17.17$ &             p48 &            \\
$55903.114$ & $ 141.55$ & $19.43\pm0.18$ & $-17.61$ &             p48 &            \\
$55904.100$ & $ 142.49$ & $19.70\pm0.27$ & $-17.34$ &             p48 &            \\
$55904.146$ & $ 142.53$ & $19.52\pm0.27$ & $-17.52$ &             p48 &            \\
$55906.147$ & $ 144.42$ & $19.84\pm0.17$ & $-17.19$ &             p48 &            \\
$55916.115$ & $ 153.85$ & $19.68\pm0.15$ & $-17.35$ &             p48 &            \\
$55916.167$ & $ 153.90$ & $19.55\pm0.20$ & $-17.48$ &             p48 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$55906.082$ & $ -24.37$ & $20.18\pm0.23$ &     r &             p48 & $55946.092$ & $   9.19$ & $18.65\pm0.31$ &     r &             p48 \\
$55906.140$ & $ -24.32$ & $20.57\pm0.20$ &     r &             p48 & $55946.127$ & $   9.22$ & $19.33\pm0.20$ &     i &             p60 \\
$55916.092$ & $ -15.97$ & $19.43\pm0.16$ &     r &             p48 & $55946.129$ & $   9.22$ & $19.45\pm0.17$ &     r &             p60 \\
$55916.136$ & $ -15.93$ & $19.63\pm0.11$ &     r &             p48 & $55946.130$ & $   9.22$ & $19.69\pm0.16$ &     B &             p60 \\
$55922.137$ & $ -10.90$ & $19.16\pm0.10$ &     r &             p48 & $55946.134$ & $   9.22$ & $18.91\pm0.14$ &     i &             p60 \\
$55923.094$ & $ -10.10$ & $19.23\pm0.11$ &     r &             p48 & $55946.135$ & $   9.22$ & $18.86\pm0.15$ &     r &             p48 \\
$55923.138$ & $ -10.06$ & $19.16\pm0.09$ &     r &             p48 & $55946.136$ & $   9.22$ & $19.28\pm0.13$ &     r &             p60 \\
$55923.318$ & $  -9.91$ & $18.93\pm0.13$ &     r &             p60 & $55946.137$ & $   9.23$ & $19.68\pm0.15$ &     B &             p60 \\
$55924.105$ & $  -9.25$ & $19.07\pm0.08$ &     r &             p48 & $55947.136$ & $  10.06$ & $19.05\pm0.11$ &     r &             p48 \\
$55924.149$ & $  -9.21$ & $19.22\pm0.09$ &     r &             p48 & $55949.148$ & $  11.75$ & $19.04\pm0.09$ &     r &             p48 \\
$55925.090$ & $  -8.43$ & $19.13\pm0.09$ &     i &             p60 & $55949.195$ & $  11.79$ & $19.09\pm0.12$ &     r &             p48 \\
$55925.092$ & $  -8.42$ & $19.16\pm0.08$ &     B &             p60 & $55952.106$ & $  14.23$ & $19.15\pm0.10$ &     r &             p48 \\
$55925.093$ & $  -8.42$ & $19.06\pm0.07$ &     g &             p60 & $55952.117$ & $  14.24$ & $18.86\pm0.08$ &     i &             p60 \\
$55925.095$ & $  -8.42$ & $19.05\pm0.10$ &     i &             p60 & $55952.118$ & $  14.24$ & $19.22\pm0.08$ &     r &             p60 \\
$55925.096$ & $  -8.42$ & $19.09\pm0.08$ &     r &             p48 & $55952.120$ & $  14.24$ & $20.17\pm0.13$ &     B &             p60 \\
$55925.096$ & $  -8.42$ & $19.19\pm0.09$ &     B &             p60 & $55952.122$ & $  14.24$ & $19.85\pm0.09$ &     g &             p60 \\
$55925.098$ & $  -8.42$ & $19.23\pm0.06$ &     g &             p60 & $55952.151$ & $  14.27$ & $19.07\pm0.09$ &     r &             p48 \\
$55925.178$ & $  -8.35$ & $19.07\pm0.09$ &     r &             p48 & $55953.097$ & $  15.06$ & $19.02\pm0.10$ &     r &             p48 \\
$55926.096$ & $  -7.58$ & $18.98\pm0.08$ &     r &             p48 & $55953.141$ & $  15.10$ & $19.17\pm0.09$ &     r &             p48 \\
$55926.140$ & $  -7.55$ & $19.03\pm0.08$ &     r &             p48 & $55954.097$ & $  15.90$ & $19.15\pm0.14$ &     r &             p48 \\
$55926.275$ & $  -7.43$ & $19.00\pm0.14$ &     r &             p60 & $55954.141$ & $  15.94$ & $19.21\pm0.12$ &     r &             p48 \\
$55932.136$ & $  -2.52$ & $18.98\pm0.10$ &     r &             p48 & $55959.111$ & $  20.11$ & $19.03\pm0.18$ &     r &             p48 \\
$55936.107$ & $   0.81$ & $18.82\pm0.09$ &     r &             p48 & $55959.132$ & $  20.12$ & $19.15\pm0.15$ &     i &             p60 \\
$55936.150$ & $   0.85$ & $18.91\pm0.10$ &     r &             p48 & $55959.133$ & $  20.12$ & $19.20\pm0.18$ &     r &             p60 \\
$55937.087$ & $   1.64$ & $18.83\pm0.09$ &     r &             p48 & $55959.155$ & $  20.14$ & $19.18\pm0.15$ &     r &             p48 \\
$55937.131$ & $   1.67$ & $18.92\pm0.13$ &     r &             p48 & $55960.102$ & $  20.94$ & $19.29\pm0.16$ &     r &             p48 \\
$55939.149$ & $   3.36$ & $18.83\pm0.09$ &     r &             p48 & $55960.127$ & $  20.96$ & $19.20\pm0.16$ &     i &             p60 \\
$55939.186$ & $   3.40$ & $18.91\pm0.10$ &     r &             p48 & $55960.129$ & $  20.96$ & $19.44\pm0.15$ &     r &             p60 \\
$55940.090$ & $   4.15$ & $18.92\pm0.12$ &     r &             p48 & $55960.133$ & $  20.96$ & $20.65\pm0.30$ &     g &             p60 \\
$55940.142$ & $   4.20$ & $18.88\pm0.11$ &     r &             p48 & $55960.145$ & $  20.97$ & $19.11\pm0.16$ &     r &             p48 \\
$55940.145$ & $   4.20$ & $18.71\pm0.10$ &     i &             p60 & $55961.125$ & $  21.79$ & $19.70\pm0.27$ &     i &             p60 \\
$55940.146$ & $   4.20$ & $18.83\pm0.09$ &     r &             p60 & $55961.129$ & $  21.80$ & $20.35\pm0.31$ &     g &             p60 \\
$55940.148$ & $   4.20$ & $19.53\pm0.12$ &     B &             p60 & $55961.220$ & $  21.87$ & $19.37\pm0.20$ &     r &             p48 \\
$55940.150$ & $   4.20$ & $19.05\pm0.09$ &     g &             p60 & $55962.122$ & $  22.63$ & $19.56\pm0.13$ &     r &             p48 \\
$55941.089$ & $   4.99$ & $18.97\pm0.10$ &     r &             p48 & $55962.131$ & $  22.64$ & $19.15\pm0.10$ &     i &             p60 \\
$55943.197$ & $   6.76$ & $18.81\pm0.09$ &     r &             p48 & $55962.132$ & $  22.64$ & $20.72\pm0.21$ &     B &             p60 \\
$55943.243$ & $   6.80$ & $18.93\pm0.09$ &     r &             p48 & $55962.135$ & $  22.64$ & $20.28\pm0.09$ &     g &             p60 \\
$55943.262$ & $   6.81$ & $18.85\pm0.08$ &     i &             p60 & $55962.194$ & $  22.69$ & $19.42\pm0.16$ &     r &             p48 \\
$55943.263$ & $   6.82$ & $19.00\pm0.09$ &     r &             p60 & $55963.106$ & $  23.46$ & $19.49\pm0.24$ &     r &             p48 \\
$55943.265$ & $   6.82$ & $19.51\pm0.11$ &     B &             p60 & $55966.126$ & $  25.99$ & $19.58\pm0.17$ &     i &             p60 \\
$55943.267$ & $   6.82$ & $19.24\pm0.08$ &     g &             p60 & $55966.128$ & $  25.99$ & $19.84\pm0.18$ &     r &             p60 \\
$55943.269$ & $   6.82$ & $18.73\pm0.09$ &     i &             p60 & $55967.134$ & $  26.83$ & $19.52\pm0.08$ &     i &             p60 \\
$55943.271$ & $   6.82$ & $19.04\pm0.08$ &     r &             p60 & $55967.136$ & $  26.84$ & $21.37\pm0.23$ &     B &             p60 \\
$55943.272$ & $   6.82$ & $19.53\pm0.11$ &     B &             p60 & $55967.138$ & $  26.84$ & $20.70\pm0.10$ &     g &             p60 \\
$55943.275$ & $   6.83$ & $19.23\pm0.08$ &     g &             p60 & $55968.203$ & $  27.73$ & $19.39\pm0.29$ &     r &             p48 \\
$55944.142$ & $   7.55$ & $18.93\pm0.09$ &     r &             p48 & $55974.141$ & $  32.71$ & $20.41\pm0.28$ &     r &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$55975.134$ & $  33.54$ & $19.99\pm0.09$ &     i &             p60 \\
$55975.135$ & $  33.54$ & $20.33\pm0.09$ &     r &             p60 \\
$55975.137$ & $  33.55$ & $21.68\pm0.28$ &     B &             p60 \\
$55975.140$ & $  33.55$ & $21.60\pm0.16$ &     g &             p60 \\
$55979.121$ & $  36.89$ & $22.06\pm0.21$ &     g &             p60 \\
$55990.150$ & $  46.14$ & $20.94\pm0.34$ &     i &             p60 \\
$55990.153$ & $  46.14$ & $21.05\pm0.35$ &     r &             p60 \\
$56079.481$ & $ 121.05$ & $21.58\pm0.22$ &     r &             p60 \\
$56082.478$ & $ 123.57$ & $21.09\pm0.22$ &     g &             p60 \\
$56086.460$ & $ 126.91$ & $22.19\pm0.29$ &     r &             p60 \\
$56089.452$ & $ 129.42$ & $22.04\pm0.26$ &     r &             p60 \\
$56098.432$ & $ 136.95$ & $21.42\pm0.32$ &     i &             p60 \\
$56099.447$ & $ 137.80$ & $22.22\pm0.32$ &     i &             p60 \\
$56105.407$ & $ 142.80$ & $21.54\pm0.29$ &     i &             p60 \\
$56138.399$ & $ 170.46$ & $22.19\pm0.30$ &     r &             p60 \\
$56151.333$ & $ 181.31$ & $22.33\pm0.35$ &     i &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$55906.082$ & $ -24.37$ & $20.28\pm0.23$ & $-19.58$ &             p48 &            & $55949.148$ & $  11.75$ & $19.26\pm0.09$ & $-20.60$ &             p48 &            \\
$55906.140$ & $ -24.32$ & $20.67\pm0.20$ & $-19.20$ &             p48 &            & $55949.195$ & $  11.79$ & $19.31\pm0.12$ & $-20.55$ &             p48 &            \\
$55916.092$ & $ -15.97$ & $19.56\pm0.16$ & $-20.30$ &             p48 &            & $55951.730$ & $  13.92$ & $19.33\pm0.03$ & $-20.53$ &             FTN &        III \\
$55916.136$ & $ -15.93$ & $19.76\pm0.11$ & $-20.10$ &             p48 &            & $55952.106$ & $  14.23$ & $19.38\pm0.10$ & $-20.48$ &             p48 &            \\
$55922.137$ & $ -10.90$ & $19.31\pm0.10$ & $-20.56$ &             p48 &            & $55952.118$ & $  14.24$ & $19.45\pm0.08$ & $-20.42$ &             p60 &            \\
$55923.094$ & $ -10.10$ & $19.39\pm0.11$ & $-20.48$ &             p48 &            & $55952.151$ & $  14.27$ & $19.29\pm0.09$ & $-20.57$ &             p48 &            \\
$55923.138$ & $ -10.06$ & $19.31\pm0.09$ & $-20.55$ &             p48 &            & $55953.097$ & $  15.06$ & $19.25\pm0.10$ & $-20.61$ &             p48 &            \\
$55923.318$ & $  -9.91$ & $19.09\pm0.13$ & $-20.78$ &             p60 &            & $55953.141$ & $  15.10$ & $19.40\pm0.09$ & $-20.47$ &             p48 &            \\
$55924.105$ & $  -9.25$ & $19.22\pm0.08$ & $-20.64$ &             p48 &            & $55954.097$ & $  15.90$ & $19.38\pm0.14$ & $-20.48$ &             p48 &            \\
$55924.149$ & $  -9.21$ & $19.38\pm0.09$ & $-20.49$ &             p48 &            & $55954.141$ & $  15.94$ & $19.45\pm0.12$ & $-20.42$ &             p48 &            \\
$55925.096$ & $  -8.42$ & $19.25\pm0.08$ & $-20.61$ &             p48 &            & $55954.440$ & $  16.19$ & $19.46\pm0.06$ & $-20.40$ &              LT &        III \\
$55925.178$ & $  -8.35$ & $19.23\pm0.09$ & $-20.63$ &             p48 &            & $55956.840$ & $  18.20$ & $19.52\pm0.21$ & $-20.34$ &             FTN &        III \\
$55926.096$ & $  -7.58$ & $19.15\pm0.08$ & $-20.72$ &             p48 &            & $55959.111$ & $  20.11$ & $19.28\pm0.18$ & $-20.59$ &             p48 &            \\
$55926.140$ & $  -7.55$ & $19.20\pm0.08$ & $-20.67$ &             p48 &            & $55959.133$ & $  20.12$ & $19.44\pm0.18$ & $-20.42$ &             p60 &            \\
$55926.275$ & $  -7.43$ & $19.16\pm0.14$ & $-20.70$ &             p60 &            & $55959.155$ & $  20.14$ & $19.42\pm0.15$ & $-20.44$ &             p48 &            \\
$55929.420$ & $  -4.79$ & $19.02\pm0.20$ & $-20.84$ &              LT &        III & $55960.102$ & $  20.94$ & $19.53\pm0.16$ & $-20.33$ &             p48 &            \\
$55930.420$ & $  -3.96$ & $18.93\pm0.04$ & $-20.93$ &              LT &        III & $55960.129$ & $  20.96$ & $19.69\pm0.15$ & $-20.17$ &             p60 &            \\
$55931.340$ & $  -3.18$ & $18.88\pm0.03$ & $-20.98$ &              LT &        III & $55960.145$ & $  20.97$ & $19.36\pm0.16$ & $-20.50$ &             p48 &            \\
$55932.136$ & $  -2.52$ & $19.16\pm0.10$ & $-20.71$ &             p48 &            & $55961.220$ & $  21.87$ & $19.62\pm0.20$ & $-20.24$ &             p48 &            \\
$55932.720$ & $  -2.03$ & $18.87\pm0.05$ & $-20.99$ &             FTN &        III & $55962.122$ & $  22.63$ & $19.81\pm0.13$ & $-20.05$ &             p48 &            \\
$55935.730$ & $   0.50$ & $18.97\pm0.02$ & $-20.89$ &             FTN &        III & $55962.194$ & $  22.69$ & $19.67\pm0.16$ & $-20.19$ &             p48 &            \\
$55936.107$ & $   0.81$ & $19.01\pm0.09$ & $-20.85$ &             p48 &            & $55962.750$ & $  23.16$ & $19.69\pm0.04$ & $-20.17$ &             FTN &        III \\
$55936.150$ & $   0.85$ & $19.10\pm0.10$ & $-20.76$ &             p48 &            & $55963.106$ & $  23.46$ & $19.74\pm0.24$ & $-20.12$ &             p48 &            \\
$55936.400$ & $   1.06$ & $18.98\pm0.03$ & $-20.88$ &              LT &        III & $55966.128$ & $  25.99$ & $20.09\pm0.18$ & $-19.77$ &             p60 &            \\
$55937.087$ & $   1.64$ & $19.03\pm0.09$ & $-20.84$ &             p48 &            & $55966.740$ & $  26.50$ & $20.12\pm0.08$ & $-19.74$ &             FTN &        III \\
$55937.131$ & $   1.67$ & $19.12\pm0.13$ & $-20.74$ &             p48 &            & $55968.203$ & $  27.73$ & $19.65\pm0.29$ & $-20.21$ &             p48 &            \\
$55939.149$ & $   3.36$ & $19.03\pm0.09$ & $-20.83$ &             p48 &            & $55974.141$ & $  32.71$ & $20.69\pm0.28$ & $-19.18$ &             p60 &            \\
$55939.186$ & $   3.40$ & $19.11\pm0.10$ & $-20.76$ &             p48 &            & $55975.135$ & $  33.54$ & $20.60\pm0.09$ & $-19.26$ &             p60 &            \\
$55939.320$ & $   3.51$ & $19.05\pm0.06$ & $-20.81$ &              LT &        III & $55990.153$ & $  46.14$ & $21.34\pm0.35$ & $-18.52$ &             p60 &            \\
$55940.090$ & $   4.15$ & $19.12\pm0.12$ & $-20.74$ &             p48 &            & $55990.340$ & $  46.30$ & $20.93\pm0.15$ & $-18.93$ &              LT &        III \\
$55940.142$ & $   4.20$ & $19.08\pm0.11$ & $-20.78$ &             p48 &            & $56079.481$ & $ 121.05$ & $21.92\pm0.22$ & $-17.95$ &             p60 &            \\
$55940.146$ & $   4.20$ & $19.03\pm0.09$ & $-20.83$ &             p60 &            & $56086.460$ & $ 126.91$ & $22.52\pm0.29$ & $-17.34$ &             p60 &            \\
$55941.089$ & $   4.99$ & $19.17\pm0.10$ & $-20.69$ &             p48 &            & $56089.452$ & $ 129.42$ & $22.38\pm0.26$ & $-17.48$ &             p60 &            \\
$55941.320$ & $   5.19$ & $19.06\pm0.03$ & $-20.80$ &              LT &        III & $56138.399$ & $ 170.46$ & $22.51\pm0.30$ & $-17.36$ &             p60 &            \\
$55942.350$ & $   6.05$ & $19.07\pm0.03$ & $-20.80$ &              LT &        III \\
$55943.197$ & $   6.76$ & $19.02\pm0.09$ & $-20.84$ &             p48 &            \\
$55943.243$ & $   6.80$ & $19.14\pm0.09$ & $-20.72$ &             p48 &            \\
$55943.263$ & $   6.82$ & $19.20\pm0.09$ & $-20.66$ &             p60 &            \\
$55943.271$ & $   6.82$ & $19.25\pm0.08$ & $-20.61$ &             p60 &            \\
$55944.142$ & $   7.55$ & $19.14\pm0.09$ & $-20.72$ &             p48 &            \\
$55946.092$ & $   9.19$ & $18.87\pm0.31$ & $-21.00$ &             p48 &            \\
$55946.129$ & $   9.22$ & $19.67\pm0.17$ & $-20.20$ &             p60 &            \\
$55946.135$ & $   9.22$ & $19.07\pm0.15$ & $-20.79$ &             p48 &            \\
$55946.136$ & $   9.22$ & $19.49\pm0.13$ & $-20.37$ &             p60 &            \\
$55947.136$ & $  10.06$ & $19.27\pm0.11$ & $-20.59$ &             p48 &            \\
$55948.750$ & $  11.42$ & $19.23\pm0.02$ & $-20.63$ &             FTN &        III \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56025.328$ & $ -60.50$ & $20.03\pm0.22$ &     r &             p48 & $56070.436$ & $ -19.77$ & $17.20\pm0.06$ &     r &             p48 \\
$56027.257$ & $ -58.75$ & $19.93\pm0.17$ &     r &             p48 & $56070.469$ & $ -19.74$ & $17.21\pm0.06$ &     r &             p48 \\
$56027.286$ & $ -58.73$ & $20.02\pm0.16$ &     r &             p48 & $56072.340$ & $ -18.05$ & $17.78\pm0.03$ &     i &           LCOGT \\
$56027.315$ & $ -58.70$ & $19.95\pm0.15$ &     r &             p48 & $56072.342$ & $ -18.05$ & $17.43\pm0.03$ &     g &           LCOGT \\
$56033.489$ & $ -53.13$ & $19.80\pm0.13$ &     r &             p48 & $56072.343$ & $ -18.05$ & $17.42\pm0.04$ &     g &           LCOGT \\
$56034.162$ & $ -52.52$ & $19.87\pm0.13$ &     r &             p48 & $56075.234$ & $ -15.43$ & $17.24\pm0.06$ &     i &             p60 \\
$56034.194$ & $ -52.49$ & $19.87\pm0.13$ &     r &             p48 & $56075.235$ & $ -15.43$ & $17.13\pm0.06$ &     r &             p60 \\
$56034.256$ & $ -52.44$ & $19.74\pm0.12$ &     r &             p48 & $56075.236$ & $ -15.43$ & $16.67\pm0.06$ &     B &             p60 \\
$56036.166$ & $ -50.71$ & $19.69\pm0.13$ &     r &             p48 & $56075.237$ & $ -15.43$ & $17.05\pm0.06$ &     g &             p60 \\
$56036.208$ & $ -50.67$ & $19.59\pm0.12$ &     r &             p48 & $56075.383$ & $ -15.30$ & $17.38\pm0.03$ &     g &           LCOGT \\
$56036.371$ & $ -50.53$ & $19.62\pm0.12$ &     r &             p48 & $56075.385$ & $ -15.30$ & $17.39\pm0.05$ &     g &           LCOGT \\
$56038.345$ & $ -48.74$ & $19.29\pm0.09$ &     r &             p48 & $56076.373$ & $ -14.41$ & $17.04\pm0.06$ &     r &             p48 \\
$56038.375$ & $ -48.72$ & $19.31\pm0.09$ &     r &             p48 & $56076.404$ & $ -14.38$ & $17.07\pm0.06$ &     r &             p48 \\
$56040.427$ & $ -46.86$ & $19.20\pm0.09$ &     r &             p48 & $56079.341$ & $ -11.73$ & $17.20\pm0.03$ &     g &           LCOGT \\
$56040.458$ & $ -46.84$ & $19.14\pm0.09$ &     r &             p48 & $56079.342$ & $ -11.73$ & $16.98\pm0.05$ &     g &           LCOGT \\
$56046.398$ & $ -41.47$ & $18.47\pm0.08$ &     r &             p48 & $56080.203$ & $ -10.95$ & $17.12\pm0.06$ &     i &             p60 \\
$56046.428$ & $ -41.44$ & $18.49\pm0.08$ &     r &             p48 & $56080.204$ & $ -10.95$ & $16.94\pm0.06$ &     r &             p60 \\
$56048.432$ & $ -39.64$ & $18.26\pm0.08$ &     r &             p48 & $56080.204$ & $ -10.95$ & $16.74\pm0.06$ &     B &             p60 \\
$56048.466$ & $ -39.60$ & $18.35\pm0.07$ &     r &             p48 & $56080.205$ & $ -10.95$ & $16.69\pm0.06$ &     g &             p60 \\
$56048.497$ & $ -39.58$ & $18.27\pm0.08$ &     r &             p48 & $56080.206$ & $ -10.95$ & $17.12\pm0.06$ &     i &             p60 \\
$56058.475$ & $ -30.57$ & $17.67\pm0.07$ &     r &             p48 & $56080.207$ & $ -10.94$ & $16.96\pm0.06$ &     r &             p60 \\
$56059.275$ & $ -29.84$ & $17.61\pm0.06$ &     r &             p48 & $56080.208$ & $ -10.94$ & $16.77\pm0.06$ &     B &             p60 \\
$56061.329$ & $ -27.99$ & $17.55\pm0.06$ &     r &             p48 & $56080.212$ & $ -10.94$ & $16.64\pm0.06$ &     g &             p60 \\
$56063.291$ & $ -26.22$ & $17.45\pm0.06$ &     r &             p48 & $56083.356$ & $  -8.10$ & $16.96\pm0.03$ &     g &           LCOGT \\
$56063.322$ & $ -26.19$ & $17.43\pm0.06$ &     r &             p48 & $56083.357$ & $  -8.10$ & $16.92\pm0.05$ &     g &           LCOGT \\
$56063.352$ & $ -26.16$ & $17.49\pm0.06$ &     r &             p48 & $56083.360$ & $  -8.10$ & $16.92\pm0.02$ &     r &           LCOGT \\
$56065.441$ & $ -24.28$ & $17.38\pm0.07$ &     r &             p48 & $56083.361$ & $  -8.10$ & $17.28\pm0.03$ &     i &           LCOGT \\
$56066.380$ & $ -23.43$ & $17.36\pm0.06$ &     r &             p48 & $56083.363$ & $  -8.09$ & $17.33\pm0.02$ &     i &           LCOGT \\
$56066.414$ & $ -23.40$ & $17.38\pm0.06$ &     r &             p48 & $56085.210$ & $  -6.43$ & $17.04\pm0.06$ &     i &             p60 \\
$56066.448$ & $ -23.37$ & $17.36\pm0.06$ &     r &             p48 & $56085.211$ & $  -6.43$ & $16.89\pm0.06$ &     r &             p60 \\
$56068.219$ & $ -21.77$ & $17.45\pm0.06$ &     i &             p60 & $56085.212$ & $  -6.43$ & $16.70\pm0.06$ &     B &             p60 \\
$56068.221$ & $ -21.77$ & $17.33\pm0.06$ &     r &             p60 & $56085.213$ & $  -6.42$ & $17.15\pm0.06$ &     i &             p60 \\
$56068.222$ & $ -21.77$ & $17.01\pm0.06$ &     B &             p60 & $56085.214$ & $  -6.42$ & $16.96\pm0.06$ &     r &             p60 \\
$56068.224$ & $ -21.76$ & $17.01\pm0.06$ &     g &             p60 & $56085.215$ & $  -6.42$ & $16.70\pm0.06$ &     B &             p60 \\
$56068.226$ & $ -21.76$ & $17.47\pm0.06$ &     i &             p60 & $56085.216$ & $  -6.42$ & $16.66\pm0.06$ &     g &             p60 \\
$56068.227$ & $ -21.76$ & $17.26\pm0.06$ &     r &             p60 & $56086.442$ & $  -5.31$ & $16.89\pm0.05$ &     g &           LCOGT \\
$56068.229$ & $ -21.76$ & $17.08\pm0.06$ &     B &             p60 & $56086.443$ & $  -5.31$ & $16.91\pm0.03$ &     g &           LCOGT \\
$56068.230$ & $ -21.76$ & $17.01\pm0.06$ &     g &             p60 & $56086.444$ & $  -5.31$ & $16.83\pm0.02$ &     r &           LCOGT \\
$56068.477$ & $ -21.54$ & $17.29\pm0.06$ &     r &             p48 & $56086.446$ & $  -5.31$ & $16.86\pm0.02$ &     r &           LCOGT \\
$56070.264$ & $ -19.92$ & $17.15\pm0.02$ &     r &           LCOGT & $56086.447$ & $  -5.31$ & $17.28\pm0.03$ &     i &           LCOGT \\
$56070.265$ & $ -19.92$ & $17.13\pm0.02$ &     r &           LCOGT & $56086.448$ & $  -5.31$ & $17.28\pm0.02$ &     i &           LCOGT \\
$56070.267$ & $ -19.92$ & $17.69\pm0.02$ &     i &           LCOGT & $56089.332$ & $  -2.71$ & $16.94\pm0.05$ &     g &           LCOGT \\
$56070.268$ & $ -19.92$ & $17.57\pm0.03$ &     i &           LCOGT & $56089.333$ & $  -2.70$ & $16.93\pm0.05$ &     g &           LCOGT \\
$56070.269$ & $ -19.92$ & $17.48\pm0.04$ &     g &           LCOGT & $56089.334$ & $  -2.70$ & $16.80\pm0.02$ &     r &           LCOGT \\
$56070.271$ & $ -19.92$ & $17.47\pm0.04$ &     g &           LCOGT & $56089.336$ & $  -2.70$ & $16.81\pm0.02$ &     r &           LCOGT \\
$56070.401$ & $ -19.80$ & $17.19\pm0.06$ &     r &             p48 & $56089.337$ & $  -2.70$ & $17.22\pm0.01$ &     i &           LCOGT \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56089.338$ & $  -2.70$ & $17.23\pm0.03$ &     i &           LCOGT & $56118.257$ & $  23.41$ & $17.00\pm0.06$ &     r &             p60 \\
$56090.200$ & $  -1.92$ & $16.99\pm0.06$ &     i &             p60 & $56118.258$ & $  23.41$ & $17.02\pm0.06$ &     B &             p60 \\
$56090.201$ & $  -1.92$ & $16.84\pm0.06$ &     r &             p60 & $56118.259$ & $  23.41$ & $16.86\pm0.06$ &     g &             p60 \\
$56090.202$ & $  -1.92$ & $16.40\pm0.06$ &     B &             p60 & $56127.277$ & $  31.56$ & $17.35\pm0.07$ &     g &             p60 \\
$56090.203$ & $  -1.92$ & $16.61\pm0.06$ &     g &             p60 & $56128.378$ & $  32.55$ & $17.33\pm0.04$ &     g &           LCOGT \\
$56090.204$ & $  -1.92$ & $17.12\pm0.06$ &     i &             p60 & $56128.379$ & $  32.55$ & $17.35\pm0.04$ &     g &           LCOGT \\
$56090.205$ & $  -1.92$ & $16.83\pm0.06$ &     r &             p60 & $56128.380$ & $  32.55$ & $17.12\pm0.02$ &     r &           LCOGT \\
$56090.206$ & $  -1.92$ & $16.76\pm0.06$ &     B &             p60 & $56128.381$ & $  32.55$ & $17.14\pm0.03$ &     r &           LCOGT \\
$56090.221$ & $  -1.90$ & $16.66\pm0.06$ &     g &             p60 & $56128.383$ & $  32.56$ & $17.46\pm0.02$ &     i &           LCOGT \\
$56093.433$ & $   1.00$ & $16.94\pm0.03$ &     g &           LCOGT & $56128.384$ & $  32.56$ & $17.43\pm0.02$ &     i &           LCOGT \\
$56093.434$ & $   1.00$ & $16.94\pm0.04$ &     g &           LCOGT & $56129.199$ & $  33.29$ & $17.31\pm0.06$ &     i &             p60 \\
$56098.293$ & $   5.39$ & $17.04\pm0.06$ &     i &             p60 & $56129.200$ & $  33.29$ & $17.15\pm0.06$ &     r &             p60 \\
$56098.294$ & $   5.39$ & $16.90\pm0.06$ &     r &             p60 & $56129.201$ & $  33.29$ & $17.28\pm0.06$ &     B &             p60 \\
$56098.295$ & $   5.39$ & $16.77\pm0.06$ &     B &             p60 & $56129.202$ & $  33.29$ & $17.10\pm0.06$ &     g &             p60 \\
$56098.296$ & $   5.39$ & $17.05\pm0.06$ &     i &             p60 & $56131.266$ & $  35.16$ & $17.42\pm0.04$ &     g &           LCOGT \\
$56098.297$ & $   5.39$ & $16.87\pm0.06$ &     r &             p60 & $56131.267$ & $  35.16$ & $17.41\pm0.04$ &     g &           LCOGT \\
$56098.298$ & $   5.39$ & $16.76\pm0.06$ &     B &             p60 & $56149.243$ & $  51.39$ & $17.75\pm0.05$ &     g &           LCOGT \\
$56098.299$ & $   5.39$ & $16.66\pm0.06$ &     g &             p60 & $56149.244$ & $  51.39$ & $17.32\pm0.02$ &     r &           LCOGT \\
$56103.211$ & $   9.83$ & $17.01\pm0.06$ &     i &             p60 & $56149.244$ & $  51.39$ & $17.85\pm0.07$ &     g &           LCOGT \\
$56103.212$ & $   9.83$ & $16.88\pm0.06$ &     r &             p60 & $56149.245$ & $  51.39$ & $17.33\pm0.01$ &     r &           LCOGT \\
$56103.224$ & $   9.84$ & $16.85\pm0.06$ &     g &             p60 & $56149.246$ & $  51.39$ & $17.59\pm0.03$ &     i &           LCOGT \\
$56103.225$ & $   9.84$ & $17.07\pm0.06$ &     i &             p60 & $56149.247$ & $  51.39$ & $17.59\pm0.02$ &     i &           LCOGT \\
$56103.226$ & $   9.84$ & $17.03\pm0.06$ &     r &             p60 & $56152.241$ & $  54.10$ & $17.85\pm0.09$ &     g &           LCOGT \\
$56103.227$ & $   9.84$ & $16.73\pm0.06$ &     B &             p60 & $56152.242$ & $  54.10$ & $17.73\pm0.05$ &     g &           LCOGT \\
$56103.228$ & $   9.84$ & $16.72\pm0.06$ &     g &             p60 & $56152.243$ & $  54.10$ & $17.38\pm0.03$ &     r &           LCOGT \\
$56108.209$ & $  14.34$ & $17.04\pm0.06$ &     i &             p60 & $56152.243$ & $  54.10$ & $17.40\pm0.02$ &     r &           LCOGT \\
$56108.209$ & $  14.34$ & $16.94\pm0.06$ &     r &             p60 & $56152.244$ & $  54.10$ & $17.58\pm0.02$ &     i &           LCOGT \\
$56108.210$ & $  14.34$ & $16.87\pm0.06$ &     B &             p60 & $56152.245$ & $  54.10$ & $17.63\pm0.02$ &     i &           LCOGT \\
$56108.211$ & $  14.34$ & $16.68\pm0.06$ &     g &             p60 & $56156.239$ & $  57.71$ & $17.89\pm0.08$ &     g &           LCOGT \\
$56108.212$ & $  14.34$ & $17.05\pm0.06$ &     i &             p60 & $56156.240$ & $  57.71$ & $17.82\pm0.05$ &     g &           LCOGT \\
$56108.213$ & $  14.34$ & $16.94\pm0.06$ &     r &             p60 & $56156.240$ & $  57.71$ & $17.46\pm0.01$ &     r &           LCOGT \\
$56108.214$ & $  14.34$ & $16.85\pm0.06$ &     B &             p60 & $56156.241$ & $  57.71$ & $17.53\pm0.02$ &     r &           LCOGT \\
$56108.215$ & $  14.34$ & $16.75\pm0.06$ &     g &             p60 & $56156.242$ & $  57.71$ & $17.69\pm0.02$ &     i &           LCOGT \\
$56113.202$ & $  18.85$ & $17.06\pm0.06$ &     i &             p60 & $56156.243$ & $  57.71$ & $17.69\pm0.03$ &     i &           LCOGT \\
$56113.203$ & $  18.85$ & $17.00\pm0.06$ &     r &             p60 & $56159.199$ & $  60.38$ & $17.55\pm0.07$ &     i &             p60 \\
$56113.204$ & $  18.85$ & $16.95\pm0.07$ &     B &             p60 & $56161.176$ & $  62.17$ & $17.48\pm0.06$ &     r &             p60 \\
$56113.205$ & $  18.85$ & $16.74\pm0.06$ &     g &             p60 & $56161.177$ & $  62.17$ & $17.98\pm0.07$ &     B &             p60 \\
$56113.206$ & $  18.85$ & $17.09\pm0.06$ &     i &             p60 & $56161.178$ & $  62.17$ & $17.75\pm0.06$ &     g &             p60 \\
$56113.207$ & $  18.85$ & $16.94\pm0.06$ &     r &             p60 & $56161.236$ & $  62.22$ & $17.93\pm0.05$ &     g &           LCOGT \\
$56113.208$ & $  18.85$ & $16.97\pm0.07$ &     B &             p60 & $56161.237$ & $  62.22$ & $17.98\pm0.06$ &     g &           LCOGT \\
$56113.209$ & $  18.85$ & $16.77\pm0.06$ &     g &             p60 & $56161.239$ & $  62.22$ & $17.80\pm0.04$ &     i &           LCOGT \\
$56118.253$ & $  23.41$ & $17.11\pm0.06$ &     i &             p60 & $56161.240$ & $  62.22$ & $17.74\pm0.03$ &     i &           LCOGT \\
$56118.254$ & $  23.41$ & $17.02\pm0.06$ &     r &             p60 & $56165.167$ & $  65.77$ & $17.47\pm0.07$ &     i &             p60 \\
$56118.255$ & $  23.41$ & $16.87\pm0.06$ &     g &             p60 & $56177.147$ & $  76.59$ & $17.61\pm0.07$ &     i &             p60 \\
$56118.255$ & $  23.41$ & $17.05\pm0.06$ &     B &             p60 & $56177.148$ & $  76.59$ & $17.70\pm0.06$ &     r &             p60 \\
$56118.256$ & $  23.41$ & $17.14\pm0.06$ &     i &             p60 & $56177.149$ & $  76.59$ & $18.33\pm0.08$ &     B &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56177.150$ & $  76.59$ & $17.86\pm0.06$ &     g &             p60 & $56266.472$ & $ 157.24$ & $19.08\pm0.09$ &     r &             p60 \\
$56181.231$ & $  80.27$ & $18.18\pm0.07$ &     g &           LCOGT & $56266.473$ & $ 157.24$ & $19.50\pm0.12$ &     g &             p60 \\
$56181.233$ & $  80.28$ & $17.79\pm0.04$ &     r &           LCOGT & $56268.466$ & $ 159.04$ & $19.98\pm0.15$ &     B &             p60 \\
$56181.234$ & $  80.28$ & $17.82\pm0.03$ &     r &           LCOGT & $56273.452$ & $ 163.54$ & $19.44\pm0.10$ &     r &             p60 \\
$56181.235$ & $  80.28$ & $18.05\pm0.04$ &     i &           LCOGT & $56273.454$ & $ 163.54$ & $19.74\pm0.11$ &     g &             p60 \\
$56185.159$ & $  83.82$ & $17.84\pm0.07$ &     i &             p60 & $56281.429$ & $ 170.75$ & $19.57\pm0.20$ &     i &             p60 \\
$56185.160$ & $  83.82$ & $17.84\pm0.07$ &     r &             p60 & $56281.431$ & $ 170.75$ & $19.42\pm0.14$ &     r &             p60 \\
$56185.162$ & $  83.82$ & $18.41\pm0.08$ &     B &             p60 & $56283.425$ & $ 172.55$ & $19.46\pm0.08$ &     r &             p60 \\
$56185.163$ & $  83.82$ & $18.06\pm0.07$ &     g &             p60 & $56283.428$ & $ 172.55$ & $20.07\pm0.14$ &     B &             p60 \\
$56185.165$ & $  83.83$ & $17.73\pm0.07$ &     i &             p60 & $56283.429$ & $ 172.55$ & $19.72\pm0.10$ &     g &             p60 \\
$56185.166$ & $  83.83$ & $17.84\pm0.07$ &     r &             p60 & $56289.531$ & $ 178.06$ & $19.02\pm0.09$ &     i &             p60 \\
$56185.167$ & $  83.83$ & $18.46\pm0.09$ &     B &             p60 & $56297.386$ & $ 185.15$ & $19.60\pm0.12$ &     i &             p60 \\
$56185.169$ & $  83.83$ & $18.03\pm0.07$ &     g &             p60 & $56297.388$ & $ 185.16$ & $19.59\pm0.09$ &     r &             p60 \\
$56187.239$ & $  85.70$ & $18.37\pm0.07$ &     g &           LCOGT & $56297.390$ & $ 185.16$ & $20.00\pm0.15$ &     B &             p60 \\
$56187.240$ & $  85.70$ & $18.47\pm0.06$ &     g &           LCOGT & $56297.392$ & $ 185.16$ & $19.88\pm0.11$ &     g &             p60 \\
$56187.241$ & $  85.70$ & $17.89\pm0.02$ &     r &           LCOGT & $56323.314$ & $ 208.57$ & $19.96\pm0.18$ &     i &             p60 \\
$56196.215$ & $  93.80$ & $18.10\pm0.02$ &     r &           LCOGT & $56323.315$ & $ 208.57$ & $20.36\pm0.20$ &     r &             p60 \\
$56196.216$ & $  93.80$ & $17.94\pm0.03$ &     r &           LCOGT & $56323.319$ & $ 208.57$ & $20.27\pm0.21$ &     g &             p60 \\
$56196.217$ & $  93.80$ & $18.42\pm0.04$ &     i &           LCOGT & $56324.311$ & $ 209.47$ & $20.21\pm0.12$ &     r &             p60 \\
$56197.224$ & $  94.71$ & $18.03\pm0.02$ &     r &           LCOGT & $56345.334$ & $ 228.45$ & $20.11\pm0.18$ &     i &             p60 \\
$56197.225$ & $  94.72$ & $18.14\pm0.02$ &     r &           LCOGT & $56345.336$ & $ 228.45$ & $20.32\pm0.16$ &     r &             p60 \\
$56197.226$ & $  94.72$ & $18.43\pm0.04$ &     i &           LCOGT & $56345.338$ & $ 228.45$ & $20.62\pm0.32$ &     B &             p60 \\
$56197.226$ & $  94.72$ & $18.43\pm0.03$ &     i &           LCOGT & $56345.340$ & $ 228.45$ & $20.71\pm0.21$ &     g &             p60 \\
$56200.213$ & $  97.41$ & $18.11\pm0.02$ &     r &           LCOGT & $56345.342$ & $ 228.45$ & $20.15\pm0.17$ &     i &             p60 \\
$56200.214$ & $  97.41$ & $18.14\pm0.02$ &     r &           LCOGT & $56345.344$ & $ 228.46$ & $20.27\pm0.15$ &     r &             p60 \\
$56200.215$ & $  97.41$ & $18.56\pm0.11$ &     i &           LCOGT & $56345.346$ & $ 228.46$ & $20.50\pm0.29$ &     B &             p60 \\
$56201.113$ & $  98.23$ & $18.69\pm0.08$ &     g &             p60 & $56345.348$ & $ 228.46$ & $20.49\pm0.18$ &     g &             p60 \\
$56201.115$ & $  98.23$ & $18.08\pm0.08$ &     g &             p60 & $56346.253$ & $ 229.28$ & $20.48\pm0.25$ &     i &             p60 \\
$56202.112$ & $  99.13$ & $17.86\pm0.07$ &     i &             p60 & $56346.255$ & $ 229.28$ & $20.09\pm0.17$ &     r &             p60 \\
$56202.113$ & $  99.13$ & $18.06\pm0.07$ &     r &             p60 & $56346.262$ & $ 229.29$ & $20.31\pm0.22$ &     g &             p60 \\
$56214.101$ & $ 109.95$ & $18.23\pm0.08$ &     i &             p60 & $56347.431$ & $ 230.34$ & $20.10\pm0.26$ &     i &             p60 \\
$56214.103$ & $ 109.95$ & $18.22\pm0.07$ &     r &             p60 & $56347.433$ & $ 230.34$ & $20.51\pm0.27$ &     r &             p60 \\
$56214.104$ & $ 109.96$ & $18.96\pm0.09$ &     B &             p60 & $56347.437$ & $ 230.35$ & $20.50\pm0.31$ &     g &             p60 \\
$56214.106$ & $ 109.96$ & $18.45\pm0.07$ &     g &             p60 & $56349.243$ & $ 231.98$ & $19.72\pm0.26$ &     i &             p60 \\
$56237.549$ & $ 131.12$ & $18.67\pm0.11$ &     i &             p60 & $56350.242$ & $ 232.88$ & $20.41\pm0.30$ &     r &             p60 \\
$56245.535$ & $ 138.34$ & $18.66\pm0.18$ &     i &             p60 & $56350.246$ & $ 232.88$ & $20.42\pm0.36$ &     g &             p60 \\
$56245.538$ & $ 138.34$ & $19.70\pm0.23$ &     B &             p60 & $56352.237$ & $ 234.68$ & $20.38\pm0.21$ &     r &             p60 \\
$56245.539$ & $ 138.34$ & $19.17\pm0.14$ &     g &             p60 & $56352.241$ & $ 234.68$ & $20.77\pm0.33$ &     g &             p60 \\
$56250.514$ & $ 142.83$ & $19.12\pm0.09$ &     r &             p60 & $56353.233$ & $ 235.58$ & $20.38\pm0.14$ &     r &             p60 \\
$56251.511$ & $ 143.73$ & $19.09\pm0.08$ &     r &             p60 & $56353.236$ & $ 235.58$ & $21.10\pm0.31$ &     B &             p60 \\
$56252.509$ & $ 144.63$ & $19.04\pm0.10$ &     i &             p60 & $56353.237$ & $ 235.58$ & $20.50\pm0.15$ &     g &             p60 \\
$56252.510$ & $ 144.63$ & $19.84\pm0.16$ &     B &             p60 & $56356.228$ & $ 238.28$ & $20.38\pm0.17$ &     i &             p60 \\
$56252.512$ & $ 144.64$ & $19.47\pm0.10$ &     g &             p60 & $56362.272$ & $ 243.74$ & $20.47\pm0.14$ &     r &             p60 \\
$56262.535$ & $ 153.69$ & $19.33\pm0.14$ &     r &             p60 & $56362.275$ & $ 243.74$ & $20.88\pm0.26$ &     B &             p60 \\
$56262.537$ & $ 153.69$ & $20.06\pm0.26$ &     g &             p60 & $56362.276$ & $ 243.75$ & $20.70\pm0.15$ &     g &             p60 \\
$56265.478$ & $ 156.34$ & $19.44\pm0.26$ &     g &             p60 & $56362.279$ & $ 243.75$ & $20.47\pm0.14$ &     r &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56362.281$ & $ 243.75$ & $20.84\pm0.24$ &     B &             p60 & $56507.216$ & $ 374.62$ & $22.01\pm0.28$ &     r &             p60 \\
$56362.283$ & $ 243.75$ & $20.70\pm0.15$ &    g &             p60 \\
$56362.479$ & $ 243.93$ & $20.62\pm0.18$ &    r &             p48 \\
$56362.509$ & $ 243.96$ & $20.34\pm0.15$ &    r &             p48 \\
$56362.539$ & $ 243.98$ & $20.50\pm0.18$ &    r &             p48 \\
$56364.203$ & $ 245.49$ & $20.18\pm0.14$ &    i &             p60 \\
$56366.489$ & $ 247.55$ & $20.32\pm0.22$ &    r &             p48 \\
$56366.500$ & $ 247.56$ & $20.48\pm0.15$ &    r &             p48 \\
$56366.511$ & $ 247.57$ & $20.70\pm0.18$ &    r &             p48 \\
$56366.522$ & $ 247.58$ & $20.52\pm0.16$ &    r &             p48 \\
$56369.539$ & $ 250.30$ & $20.43\pm0.18$ &    r &             p48 \\
$56370.309$ & $ 251.00$ & $20.61\pm0.18$ &    r &             p60 \\
$56370.310$ & $ 251.00$ & $20.71\pm0.28$ &    B &             p60 \\
$56371.249$ & $ 251.85$ & $21.16\pm0.34$ &    g &             p60 \\
$56372.197$ & $ 252.70$ & $20.36\pm0.27$ &    r &             p60 \\
$56373.179$ & $ 253.59$ & $20.65\pm0.30$ &    i &             p60 \\
$56373.181$ & $ 253.59$ & $20.43\pm0.26$ &    r &             p60 \\
$56374.178$ & $ 254.49$ & $20.11\pm0.30$ &    r &             p60 \\
$56374.513$ & $ 254.79$ & $20.39\pm0.17$ &    r &             p48 \\
$56375.291$ & $ 255.50$ & $20.58\pm0.19$ &    i &             p60 \\
$56375.293$ & $ 255.50$ & $21.24\pm0.23$ &    r &             p60 \\
$56375.295$ & $ 255.50$ & $20.89\pm0.14$ &    g &             p60 \\
$56376.170$ & $ 256.29$ & $20.80\pm0.30$ &    r &             p60 \\
$56376.506$ & $ 256.59$ & $20.93\pm0.25$ &    r &             p48 \\
$56382.171$ & $ 261.71$ & $20.91\pm0.26$ &    B &             p60 \\
$56385.515$ & $ 264.73$ & $20.39\pm0.32$ &    r &             p48 \\
$56386.171$ & $ 265.32$ & $21.13\pm0.18$ &    g &             p60 \\
$56388.496$ & $ 267.42$ & $21.10\pm0.29$ &    r &             p60 \\
$56388.497$ & $ 267.42$ & $21.25\pm0.20$ &    g &             p60 \\
$56390.279$ & $ 269.03$ & $20.63\pm0.28$ &    r &             p60 \\
$56392.268$ & $ 270.83$ & $21.12\pm0.31$ &    r &             p60 \\
$56409.274$ & $ 286.18$ & $20.72\pm0.24$ &    i &             p60 \\
$56412.465$ & $ 289.06$ & $21.43\pm0.29$ &    i &             p60 \\
$56413.448$ & $ 289.95$ & $21.50\pm0.31$ &    r &             p60 \\
$56416.395$ & $ 292.61$ & $21.82\pm0.35$ &    r &             p60 \\
$56416.396$ & $ 292.61$ & $21.80\pm0.22$ &    g &             p60 \\
$56422.435$ & $ 298.06$ & $21.29\pm0.25$ &    i &             p60 \\
$56422.440$ & $ 298.07$ & $22.23\pm0.33$ &    g &             p60 \\
$56425.342$ & $ 300.69$ & $21.85\pm0.32$ &    r &             p60 \\
$56431.387$ & $ 306.15$ & $21.33\pm0.30$ &    i &             p60 \\
$56432.325$ & $ 306.99$ & $21.51\pm0.28$ &    i &             p60 \\
$56452.323$ & $ 325.05$ & $21.89\pm0.34$ &    r &             p60 \\
$56459.237$ & $ 331.29$ & $21.31\pm0.23$ &    i &             p60 \\
$56460.294$ & $ 332.25$ & $21.38\pm0.33$ &    i &             p60 \\
$56470.268$ & $ 341.25$ & $21.76\pm0.36$ &    i &             p60 \\
$56471.211$ & $ 342.11$ & $22.11\pm0.30$ &    r &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$56025.328$ & $ -60.50$ & $19.92\pm0.22$ & $-18.57$ &             p48 &            & $56080.204$ & $ -10.95$ & $16.91\pm0.06$ & $-21.57$ &             p60 &            \\
$56027.257$ & $ -58.75$ & $19.82\pm0.17$ & $-18.66$ &             p48 &            & $56080.207$ & $ -10.94$ & $16.93\pm0.06$ & $-21.55$ &             p60 &            \\
$56027.286$ & $ -58.73$ & $19.91\pm0.16$ & $-18.57$ &             p48 &            & $56080.940$ & $ -10.28$ & $16.93\pm0.01$ & $-21.55$ &       LT+RATCam &         IV \\
$56027.315$ & $ -58.70$ & $19.84\pm0.15$ & $-18.64$ &             p48 &            & $56081.940$ & $  -9.38$ & $16.91\pm0.01$ & $-21.57$ &       LT+RATCam &         IV \\
$56030.480$ & $ -55.84$ & $19.25\pm0.17$ & $-19.24$ &             PS1 &         IV & $56083.360$ & $  -8.10$ & $16.89\pm0.02$ & $-21.59$ &           LCOGT &            \\
$56033.489$ & $ -53.13$ & $19.69\pm0.13$ & $-18.79$ &             p48 &            & $56085.211$ & $  -6.43$ & $16.89\pm0.06$ & $-21.59$ &             p60 &            \\
$56034.162$ & $ -52.52$ & $19.76\pm0.13$ & $-18.72$ &             p48 &            & $56085.214$ & $  -6.42$ & $16.96\pm0.06$ & $-21.52$ &             p60 &            \\
$56034.194$ & $ -52.49$ & $19.76\pm0.13$ & $-18.72$ &             p48 &            & $56086.444$ & $  -5.31$ & $16.82\pm0.02$ & $-21.66$ &           LCOGT &            \\
$56034.256$ & $ -52.44$ & $19.63\pm0.12$ & $-18.85$ &             p48 &            & $56086.446$ & $  -5.31$ & $16.85\pm0.02$ & $-21.63$ &           LCOGT &            \\
$56036.166$ & $ -50.71$ & $19.58\pm0.13$ & $-18.90$ &             p48 &            & $56089.334$ & $  -2.70$ & $16.81\pm0.02$ & $-21.68$ &           LCOGT &            \\
$56036.208$ & $ -50.67$ & $19.48\pm0.12$ & $-19.00$ &             p48 &            & $56089.336$ & $  -2.70$ & $16.81\pm0.02$ & $-21.67$ &           LCOGT &            \\
$56036.371$ & $ -50.53$ & $19.51\pm0.12$ & $-18.98$ &             p48 &            & $56090.201$ & $  -1.92$ & $16.85\pm0.06$ & $-21.63$ &             p60 &            \\
$56038.345$ & $ -48.74$ & $19.18\pm0.09$ & $-19.30$ &             p48 &            & $56090.205$ & $  -1.92$ & $16.84\pm0.06$ & $-21.64$ &             p60 &            \\
$56038.375$ & $ -48.72$ & $19.20\pm0.09$ & $-19.29$ &             p48 &            & $56098.030$ & $   5.15$ & $16.92\pm0.01$ & $-21.56$ &         TNG+LRS &         IV \\
$56040.427$ & $ -46.86$ & $19.09\pm0.09$ & $-19.40$ &             p48 &            & $56098.294$ & $   5.39$ & $16.94\pm0.06$ & $-21.54$ &             p60 &            \\
$56040.458$ & $ -46.84$ & $19.03\pm0.09$ & $-19.46$ &             p48 &            & $56098.297$ & $   5.39$ & $16.91\pm0.06$ & $-21.57$ &             p60 &            \\
$56046.398$ & $ -41.47$ & $18.36\pm0.08$ & $-20.13$ &             p48 &            & $56103.212$ & $   9.83$ & $16.94\pm0.06$ & $-21.54$ &             p60 &            \\
$56046.428$ & $ -41.44$ & $18.37\pm0.08$ & $-20.11$ &             p48 &            & $56103.226$ & $   9.84$ & $17.10\pm0.06$ & $-21.39$ &             p60 &            \\
$56046.500$ & $ -41.38$ & $18.10\pm0.17$ & $-20.39$ &             PS1 &         IV & $56104.020$ & $  10.56$ & $17.03\pm0.01$ & $-21.46$ &             WHT &         IV \\
$56048.432$ & $ -39.64$ & $18.14\pm0.08$ & $-20.34$ &             p48 &            & $56108.209$ & $  14.34$ & $17.02\pm0.06$ & $-21.47$ &             p60 &            \\
$56048.466$ & $ -39.60$ & $18.24\pm0.07$ & $-20.25$ &             p48 &            & $56108.213$ & $  14.34$ & $17.02\pm0.06$ & $-21.47$ &             p60 &            \\
$56048.497$ & $ -39.58$ & $18.16\pm0.08$ & $-20.32$ &             p48 &            & $56113.203$ & $  18.85$ & $17.10\pm0.06$ & $-21.38$ &             p60 &            \\
$56058.475$ & $ -30.57$ & $17.56\pm0.07$ & $-20.92$ &             p48 &            & $56113.207$ & $  18.85$ & $17.04\pm0.06$ & $-21.45$ &             p60 &            \\
$56059.275$ & $ -29.84$ & $17.50\pm0.06$ & $-20.99$ &             p48 &            & $56116.010$ & $  21.38$ & $17.16\pm0.01$ & $-21.32$ &             NOT &         IV \\
$56061.329$ & $ -27.99$ & $17.44\pm0.06$ & $-21.04$ &             p48 &            & $56118.254$ & $  23.41$ & $17.14\pm0.06$ & $-21.34$ &             p60 &            \\
$56063.291$ & $ -26.22$ & $17.34\pm0.06$ & $-21.14$ &             p48 &            & $56118.257$ & $  23.41$ & $17.11\pm0.06$ & $-21.37$ &             p60 &            \\
$56063.322$ & $ -26.19$ & $17.32\pm0.06$ & $-21.17$ &             p48 &            & $56128.030$ & $  32.24$ & $17.30\pm0.05$ & $-21.18$ &             GTC &         IV \\
$56063.352$ & $ -26.16$ & $17.38\pm0.06$ & $-21.11$ &             p48 &            & $56128.380$ & $  32.55$ & $17.25\pm0.02$ & $-21.23$ &           LCOGT &            \\
$56065.441$ & $ -24.28$ & $17.28\pm0.07$ & $-21.20$ &             p48 &            & $56128.381$ & $  32.55$ & $17.28\pm0.03$ & $-21.21$ &           LCOGT &            \\
$56066.380$ & $ -23.43$ & $17.26\pm0.06$ & $-21.22$ &             p48 &            & $56129.200$ & $  33.29$ & $17.29\pm0.06$ & $-21.19$ &             p60 &            \\
$56066.414$ & $ -23.40$ & $17.28\pm0.06$ & $-21.20$ &             p48 &            & $56148.930$ & $  51.11$ & $17.61\pm0.01$ & $-20.87$ &             NOT &         IV \\
$56066.448$ & $ -23.37$ & $17.26\pm0.06$ & $-21.22$ &             p48 &            & $56149.244$ & $  51.39$ & $17.51\pm0.02$ & $-20.98$ &           LCOGT &            \\
$56068.221$ & $ -21.77$ & $17.24\pm0.06$ & $-21.24$ &             p60 &            & $56149.245$ & $  51.39$ & $17.52\pm0.01$ & $-20.97$ &           LCOGT &            \\
$56068.227$ & $ -21.76$ & $17.17\pm0.06$ & $-21.31$ &             p60 &            & $56152.243$ & $  54.10$ & $17.57\pm0.03$ & $-20.91$ &           LCOGT &            \\
$56068.477$ & $ -21.54$ & $17.21\pm0.06$ & $-21.27$ &             p48 &            & $56152.243$ & $  54.10$ & $17.59\pm0.02$ & $-20.90$ &           LCOGT &            \\
$56070.264$ & $ -19.92$ & $17.06\pm0.02$ & $-21.42$ &           LCOGT &            & $56156.240$ & $  57.71$ & $17.66\pm0.01$ & $-20.82$ &           LCOGT &            \\
$56070.265$ & $ -19.92$ & $17.05\pm0.02$ & $-21.43$ &           LCOGT &            & $56156.241$ & $  57.71$ & $17.73\pm0.02$ & $-20.75$ &           LCOGT &            \\
$56070.401$ & $ -19.80$ & $17.11\pm0.06$ & $-21.37$ &             p48 &            & $56160.920$ & $  61.93$ & $17.79\pm0.01$ & $-20.69$ &             WHT &         IV \\
$56070.436$ & $ -19.77$ & $17.12\pm0.06$ & $-21.36$ &             p48 &            & $56161.176$ & $  62.17$ & $17.69\pm0.06$ & $-20.79$ &             p60 &            \\
$56070.469$ & $ -19.74$ & $17.13\pm0.06$ & $-21.35$ &             p48 &            & $56174.850$ & $  74.51$ & $18.00\pm0.01$ & $-20.48$ &             NOT &         IV \\
$56071.130$ & $ -19.14$ & $17.16\pm0.01$ & $-21.33$ &             GTC &         IV & $56177.148$ & $  76.59$ & $17.93\pm0.06$ & $-20.55$ &             p60 &            \\
$56072.920$ & $ -17.52$ & $17.11\pm0.01$ & $-21.38$ &             WHT &         IV & $56181.233$ & $  80.28$ & $18.02\pm0.04$ & $-20.46$ &           LCOGT &            \\
$56075.235$ & $ -15.43$ & $17.08\pm0.06$ & $-21.40$ &             p60 &            & $56181.234$ & $  80.28$ & $18.06\pm0.03$ & $-20.42$ &           LCOGT &            \\
$56076.373$ & $ -14.41$ & $16.99\pm0.06$ & $-21.49$ &             p48 &            & $56185.160$ & $  83.82$ & $18.08\pm0.07$ & $-20.40$ &             p60 &            \\
$56076.404$ & $ -14.38$ & $17.03\pm0.06$ & $-21.46$ &             p48 &            & $56185.166$ & $  83.83$ & $18.08\pm0.07$ & $-20.40$ &             p60 &            \\
$56076.950$ & $ -13.89$ & $16.97\pm0.01$ & $-21.51$ &       LT+RATCam &         IV & $56187.241$ & $  85.70$ & $18.13\pm0.02$ & $-20.35$ &           LCOGT &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$56191.860$ & $  89.87$ & $18.37\pm0.01$ & $-20.11$ &             WHT &         IV & $56374.513$ & $ 254.79$ & $20.62\pm0.17$ & $-17.87$ &             p48 &            \\
$56196.215$ & $  93.80$ & $18.34\pm0.02$ & $-20.14$ &           LCOGT &            & $56375.293$ & $ 255.50$ & $21.47\pm0.23$ & $-17.02$ &             p60 &            \\
$56196.216$ & $  93.80$ & $18.19\pm0.03$ & $-20.29$ &           LCOGT &            & $56376.170$ & $ 256.29$ & $21.02\pm0.30$ & $-17.46$ &             p60 &            \\
$56197.224$ & $  94.71$ & $18.28\pm0.02$ & $-20.20$ &           LCOGT &            & $56376.506$ & $ 256.59$ & $21.15\pm0.25$ & $-17.34$ &             p48 &            \\
$56197.225$ & $  94.72$ & $18.39\pm0.02$ & $-20.09$ &           LCOGT &            & $56385.515$ & $ 264.73$ & $20.61\pm0.32$ & $-17.87$ &             p48 &            \\
$56200.213$ & $  97.41$ & $18.36\pm0.02$ & $-20.12$ &           LCOGT &            & $56388.496$ & $ 267.42$ & $21.32\pm0.29$ & $-17.16$ &             p60 &            \\
$56200.214$ & $  97.41$ & $18.40\pm0.02$ & $-20.09$ &           LCOGT &            & $56390.279$ & $ 269.03$ & $20.85\pm0.28$ & $-17.63$ &             p60 &            \\
$56202.113$ & $  99.13$ & $18.32\pm0.07$ & $-20.16$ &             p60 &            & $56392.268$ & $ 270.83$ & $21.34\pm0.31$ & $-17.15$ &             p60 &            \\
$56214.103$ & $ 109.95$ & $18.49\pm0.07$ & $-19.99$ &             p60 &            & $56413.448$ & $ 289.95$ & $21.72\pm0.31$ & $-16.76$ &             p60 &            \\
$56250.514$ & $ 142.83$ & $19.39\pm0.09$ & $-19.09$ &             p60 &            & $56416.395$ & $ 292.61$ & $22.05\pm0.35$ & $-16.44$ &             p60 &            \\
$56251.511$ & $ 143.73$ & $19.36\pm0.08$ & $-19.12$ &             p60 &            & $56425.342$ & $ 300.69$ & $22.08\pm0.32$ & $-16.40$ &             p60 &            \\
$56262.535$ & $ 153.69$ & $19.60\pm0.14$ & $-18.88$ &             p60 &            & $56432.930$ & $ 307.54$ & $21.87\pm0.09$ & $-16.61$ &       LT+RATCam &         IV \\
$56266.472$ & $ 157.24$ & $19.35\pm0.09$ & $-19.14$ &             p60 &            & $56452.323$ & $ 325.05$ & $22.13\pm0.34$ & $-16.35$ &             p60 &            \\
$56273.452$ & $ 163.54$ & $19.71\pm0.10$ & $-18.77$ &             p60 &            & $56452.960$ & $ 325.63$ & $22.47\pm0.04$ & $-16.01$ &             WHT &         IV \\
$56281.431$ & $ 170.75$ & $19.68\pm0.14$ & $-18.80$ &             p60 &            & $56471.211$ & $ 342.11$ & $22.35\pm0.30$ & $-16.13$ &             p60 &            \\
$56283.425$ & $ 172.55$ & $19.72\pm0.08$ & $-18.76$ &             p60 &            & $56507.216$ & $ 374.62$ & $22.26\pm0.28$ & $-16.23$ &             p60 &            \\
$56285.210$ & $ 174.16$ & $19.44\pm0.02$ & $-19.04$ &       LT+RATCam &         IV \\
$56287.630$ & $ 176.34$ & $19.47\pm0.09$ & $-19.01$ &             FTN &         IV \\
$56297.388$ & $ 185.16$ & $19.85\pm0.09$ & $-18.64$ &             p60 &            \\
$56312.150$ & $ 198.48$ & $19.88\pm0.04$ & $-18.61$ &       LT+RATCam &         IV \\
$56320.210$ & $ 205.76$ & $19.94\pm0.05$ & $-18.54$ &       LT+RATCam &         IV \\
$56323.315$ & $ 208.57$ & $20.60\pm0.20$ & $-17.88$ &             p60 &            \\
$56324.311$ & $ 209.47$ & $20.46\pm0.12$ & $-18.03$ &             p60 &            \\
$56334.170$ & $ 218.37$ & $20.11\pm0.04$ & $-18.38$ &       LT+RATCam &         IV \\
$56345.336$ & $ 228.45$ & $20.56\pm0.16$ & $-17.93$ &             p60 &            \\
$56345.344$ & $ 228.46$ & $20.51\pm0.15$ & $-17.98$ &             p60 &            \\
$56346.255$ & $ 229.28$ & $20.33\pm0.17$ & $-18.16$ &             p60 &            \\
$56347.433$ & $ 230.34$ & $20.74\pm0.27$ & $-17.75$ &             p60 &            \\
$56350.242$ & $ 232.88$ & $20.64\pm0.30$ & $-17.85$ &             p60 &            \\
$56352.237$ & $ 234.68$ & $20.61\pm0.21$ & $-17.87$ &             p60 &            \\
$56353.233$ & $ 235.58$ & $20.61\pm0.14$ & $-17.88$ &             p60 &            \\
$56362.260$ & $ 243.73$ & $20.49\pm0.04$ & $-17.99$ &       LT+RATCam &         IV \\
$56362.272$ & $ 243.74$ & $20.69\pm0.14$ & $-17.79$ &             p60 &            \\
$56362.279$ & $ 243.75$ & $20.70\pm0.14$ & $-17.79$ &             p60 &            \\
$56362.479$ & $ 243.93$ & $20.84\pm0.18$ & $-17.64$ &             p48 &            \\
$56362.509$ & $ 243.96$ & $20.56\pm0.15$ & $-17.92$ &             p48 &            \\
$56362.539$ & $ 243.98$ & $20.73\pm0.18$ & $-17.75$ &             p48 &            \\
$56366.489$ & $ 247.55$ & $20.54\pm0.22$ & $-17.94$ &             p48 &            \\
$56366.500$ & $ 247.56$ & $20.70\pm0.15$ & $-17.78$ &             p48 &            \\
$56366.511$ & $ 247.57$ & $20.92\pm0.18$ & $-17.56$ &             p48 &            \\
$56366.522$ & $ 247.58$ & $20.74\pm0.16$ & $-17.74$ &             p48 &            \\
$56369.539$ & $ 250.30$ & $20.65\pm0.18$ & $-17.83$ &             p48 &            \\
$56370.309$ & $ 251.00$ & $20.84\pm0.18$ & $-17.65$ &             p60 &            \\
$56372.197$ & $ 252.70$ & $20.58\pm0.27$ & $-17.90$ &             p60 &            \\
$56373.181$ & $ 253.59$ & $20.65\pm0.26$ & $-17.83$ &             p60 &            \\
$56374.178$ & $ 254.49$ & $20.33\pm0.30$ & $-18.15$ &             p60 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56086.286$ & $ -48.50$ & $21.20\pm0.36$ &     r &             p48 & $56159.279$ & $  13.53$ & $20.23\pm0.13$ &     g &             p60 \\
$56090.440$ & $ -44.97$ & $20.91\pm0.35$ &     r &             p48 & $56166.255$ & $  19.46$ & $19.61\pm0.10$ &     i &             p60 \\
$56092.374$ & $ -43.32$ & $21.30\pm0.36$ &     r &             p48 & $56166.257$ & $  19.46$ & $19.90\pm0.11$ &     r &             p60 \\
$56092.404$ & $ -43.30$ & $20.95\pm0.32$ &     r &             p48 & $56166.259$ & $  19.46$ & $20.54\pm0.29$ &     g &             p60 \\
$56097.373$ & $ -39.07$ & $20.92\pm0.35$ &     r &             p48 & $56166.262$ & $  19.47$ & $19.52\pm0.09$ &     i &             p60 \\
$56097.431$ & $ -39.02$ & $20.30\pm0.21$ &     r &             p48 & $56166.263$ & $  19.47$ & $19.83\pm0.10$ &     r &             p60 \\
$56099.391$ & $ -37.36$ & $20.59\pm0.25$ &     r &             p48 & $56166.266$ & $  19.47$ & $20.25\pm0.12$ &     g &             p60 \\
$56099.425$ & $ -37.33$ & $20.56\pm0.25$ &     r &             p48 & $56177.151$ & $  28.72$ & $19.70\pm0.10$ &     i &             p60 \\
$56100.314$ & $ -36.58$ & $20.54\pm0.21$ &     r &             p48 & $56177.167$ & $  28.73$ & $19.72\pm0.10$ &     r &             p60 \\
$56100.344$ & $ -36.55$ & $20.52\pm0.23$ &     r &             p48 & $56177.171$ & $  28.74$ & $20.39\pm0.15$ &     g &             p60 \\
$56102.311$ & $ -34.88$ & $20.58\pm0.25$ &     r &             p48 & $56185.171$ & $  35.53$ & $19.77\pm0.13$ &     i &             p60 \\
$56102.341$ & $ -34.85$ & $20.49\pm0.29$ &     r &             p48 & $56185.173$ & $  35.53$ & $19.94\pm0.14$ &     r &             p60 \\
$56102.370$ & $ -34.83$ & $20.40\pm0.24$ &     r &             p48 & $56186.137$ & $  36.35$ & $20.07\pm0.12$ &     r &             p60 \\
$56104.303$ & $ -33.19$ & $20.60\pm0.24$ &     r &             p48 & $56186.142$ & $  36.36$ & $20.99\pm0.21$ &     g &             p60 \\
$56104.351$ & $ -33.14$ & $20.37\pm0.22$ &     r &             p48 & $56187.138$ & $  37.20$ & $20.18\pm0.12$ &     r &             p60 \\
$56104.380$ & $ -33.12$ & $20.68\pm0.30$ &     r &             p48 & $56187.142$ & $  37.21$ & $20.93\pm0.17$ &     g &             p60 \\
$56106.301$ & $ -31.49$ & $20.30\pm0.21$ &     r &             p48 & $56198.182$ & $  46.59$ & $20.32\pm0.26$ &     i &             p60 \\
$56106.340$ & $ -31.45$ & $20.57\pm0.24$ &     r &             p48 & $56199.118$ & $  47.38$ & $20.27\pm0.14$ &     i &             p60 \\
$56106.370$ & $ -31.43$ & $20.25\pm0.19$ &     r &             p48 & $56199.120$ & $  47.39$ & $20.67\pm0.20$ &     r &             p60 \\
$56108.297$ & $ -29.79$ & $20.51\pm0.23$ &     r &             p48 & $56200.115$ & $  48.23$ & $20.29\pm0.13$ &     i &             p60 \\
$56108.326$ & $ -29.77$ & $20.47\pm0.25$ &     r &             p48 & $56200.117$ & $  48.23$ & $20.55\pm0.13$ &     r &             p60 \\
$56108.356$ & $ -29.74$ & $20.62\pm0.28$ &     r &             p48 & $56200.122$ & $  48.24$ & $21.76\pm0.29$ &     g &             p60 \\
$56112.234$ & $ -26.45$ & $20.40\pm0.23$ &     r &             p48 & $56201.116$ & $  49.08$ & $20.74\pm0.18$ &     r &             p60 \\
$56112.264$ & $ -26.42$ & $20.02\pm0.21$ &     r &             p48 & $56202.114$ & $  49.93$ & $20.89\pm0.18$ &     r &             p60 \\
$56117.344$ & $ -22.10$ & $20.17\pm0.19$ &     r &             p48 & $56202.119$ & $  49.94$ & $21.08\pm0.19$ &     g &             p60 \\
$56117.376$ & $ -22.08$ & $19.82\pm0.17$ &     r &             p48 & $56214.108$ & $  60.12$ & $20.27\pm0.12$ &     i &             p60 \\
$56119.295$ & $ -20.45$ & $20.06\pm0.21$ &     r &             p48 & $56214.110$ & $  60.12$ & $20.58\pm0.17$ &     r &             p60 \\
$56123.328$ & $ -17.02$ & $19.95\pm0.16$ &     r &             p48 & $56223.094$ & $  67.76$ & $20.32\pm0.14$ &     i &             p60 \\
$56123.357$ & $ -16.99$ & $19.86\pm0.17$ &     r &             p48 & $56223.097$ & $  67.76$ & $20.65\pm0.20$ &     r &             p60 \\
$56124.273$ & $ -16.22$ & $20.02\pm0.16$ &     r &             p48 & $56226.093$ & $  70.31$ & $20.77\pm0.17$ &     i &             p60 \\
$56124.311$ & $ -16.18$ & $19.87\pm0.18$ &     r &             p48 & $56226.095$ & $  70.31$ & $20.97\pm0.20$ &     r &             p60 \\
$56124.353$ & $ -16.15$ & $19.98\pm0.21$ &     r &             p48 & $56227.093$ & $  71.16$ & $20.49\pm0.19$ &     i &             p60 \\
$56129.307$ & $ -11.94$ & $19.76\pm0.14$ &     r &             p48 & $56227.095$ & $  71.16$ & $21.26\pm0.32$ &     r &             p60 \\
$56129.336$ & $ -11.91$ & $19.79\pm0.16$ &     r &             p48 & $56228.091$ & $  72.01$ & $20.29\pm0.13$ &     i &             p60 \\
$56129.366$ & $ -11.89$ & $19.80\pm0.21$ &     r &             p48 & $56228.093$ & $  72.01$ & $21.00\pm0.21$ &     r &             p60 \\
$56133.287$ & $  -8.56$ & $19.77\pm0.14$ &     r &             p48 & $56272.570$ & $ 109.80$ & $20.72\pm0.20$ &     i &             p60 \\
$56133.317$ & $  -8.53$ & $19.86\pm0.17$ &     r &             p48 & $56283.540$ & $ 119.12$ & $21.36\pm0.23$ &     i &             p60 \\
$56133.347$ & $  -8.50$ & $19.72\pm0.15$ &     r &             p48 & $56283.542$ & $ 119.13$ & $21.26\pm0.23$ &     r &             p60 \\
$56136.315$ & $  -5.98$ & $20.04\pm0.21$ &     r &             p48 & $56289.541$ & $ 124.22$ & $21.40\pm0.27$ &     i &             p60 \\
$56136.345$ & $  -5.96$ & $19.56\pm0.18$ &     r &             p48 & $56289.544$ & $ 124.23$ & $21.81\pm0.34$ &     r &             p60 \\
$56138.341$ & $  -4.26$ & $19.45\pm0.08$ &     i &             p60 & $56297.510$ & $ 130.99$ & $21.48\pm0.27$ &     i &             p60 \\
$56138.342$ & $  -4.26$ & $19.45\pm0.09$ &     r &             p60 & $56297.512$ & $ 131.00$ & $21.54\pm0.27$ &     r &             p60 \\
$56148.299$ & $   4.20$ & $19.52\pm0.10$ &     i &             p60 & $56300.487$ & $ 133.52$ & $21.29\pm0.32$ &     r &             p60 \\
$56148.304$ & $   4.21$ & $20.35\pm0.24$ &    g &             p60 \\
$56159.274$ & $  13.53$ & $19.71\pm0.10$ &    i &             p60 \\
$56159.275$ & $  13.53$ & $19.72\pm0.10$ &    r &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$56086.286$ & $ -48.50$ & $21.26\pm0.36$ & $-18.40$ &             p48 &            & $56186.137$ & $  36.35$ & $20.32\pm0.12$ & $-19.34$ &             p60 &            \\
$56090.440$ & $ -44.97$ & $20.96\pm0.35$ & $-18.70$ &             p48 &            & $56187.138$ & $  37.20$ & $20.44\pm0.12$ & $-19.22$ &             p60 &            \\
$56092.374$ & $ -43.32$ & $21.35\pm0.36$ & $-18.31$ &             p48 &            & $56199.120$ & $  47.39$ & $20.95\pm0.20$ & $-18.71$ &             p60 &            \\
$56092.404$ & $ -43.30$ & $21.00\pm0.32$ & $-18.65$ &             p48 &            & $56200.117$ & $  48.23$ & $20.83\pm0.13$ & $-18.83$ &             p60 &            \\
$56097.373$ & $ -39.07$ & $20.97\pm0.35$ & $-18.68$ &             p48 &            & $56201.116$ & $  49.08$ & $21.02\pm0.18$ & $-18.64$ &             p60 &            \\
$56097.431$ & $ -39.02$ & $20.36\pm0.21$ & $-19.30$ &             p48 &            & $56202.114$ & $  49.93$ & $21.17\pm0.18$ & $-18.49$ &             p60 &            \\
$56099.391$ & $ -37.36$ & $20.64\pm0.25$ & $-19.02$ &             p48 &            & $56214.110$ & $  60.12$ & $20.87\pm0.17$ & $-18.79$ &             p60 &            \\
$56099.425$ & $ -37.33$ & $20.61\pm0.25$ & $-19.04$ &             p48 &            & $56223.097$ & $  67.76$ & $20.95\pm0.20$ & $-18.71$ &             p60 &            \\
$56100.314$ & $ -36.58$ & $20.59\pm0.21$ & $-19.07$ &             p48 &            & $56226.095$ & $  70.31$ & $21.28\pm0.20$ & $-18.38$ &             p60 &            \\
$56100.344$ & $ -36.55$ & $20.58\pm0.23$ & $-19.08$ &             p48 &            & $56227.095$ & $  71.16$ & $21.56\pm0.32$ & $-18.10$ &             p60 &            \\
$56102.311$ & $ -34.88$ & $20.64\pm0.25$ & $-19.02$ &             p48 &            & $56228.093$ & $  72.01$ & $21.30\pm0.21$ & $-18.36$ &             p60 &            \\
$56102.341$ & $ -34.85$ & $20.54\pm0.29$ & $-19.12$ &             p48 &            & $56283.542$ & $ 119.13$ & $21.58\pm0.23$ & $-18.08$ &             p60 &            \\
$56102.370$ & $ -34.83$ & $20.46\pm0.24$ & $-19.20$ &             p48 &            & $56289.544$ & $ 124.23$ & $22.12\pm0.34$ & $-17.54$ &             p60 &            \\
$56104.303$ & $ -33.19$ & $20.66\pm0.24$ & $-19.00$ &             p48 &            & $56297.512$ & $ 131.00$ & $21.86\pm0.27$ & $-17.80$ &             p60 &            \\
$56104.351$ & $ -33.14$ & $20.43\pm0.22$ & $-19.23$ &             p48 &            & $56300.487$ & $ 133.52$ & $21.61\pm0.32$ & $-18.05$ &             p60 &            \\
$56104.380$ & $ -33.12$ & $20.74\pm0.30$ & $-18.92$ &             p48 &            \\
$56106.301$ & $ -31.49$ & $20.35\pm0.21$ & $-19.31$ &             p48 &            \\
$56106.340$ & $ -31.45$ & $20.63\pm0.24$ & $-19.03$ &             p48 &            \\
$56106.370$ & $ -31.43$ & $20.30\pm0.19$ & $-19.36$ &             p48 &            \\
$56108.297$ & $ -29.79$ & $20.56\pm0.23$ & $-19.10$ &             p48 &            \\
$56108.326$ & $ -29.77$ & $20.52\pm0.25$ & $-19.14$ &             p48 &            \\
$56108.356$ & $ -29.74$ & $20.67\pm0.28$ & $-18.98$ &             p48 &            \\
$56112.234$ & $ -26.45$ & $20.46\pm0.23$ & $-19.20$ &             p48 &            \\
$56112.264$ & $ -26.42$ & $20.08\pm0.21$ & $-19.58$ &             p48 &            \\
$56117.344$ & $ -22.10$ & $20.24\pm0.19$ & $-19.42$ &             p48 &            \\
$56117.376$ & $ -22.08$ & $19.89\pm0.17$ & $-19.76$ &             p48 &            \\
$56119.295$ & $ -20.45$ & $20.15\pm0.21$ & $-19.51$ &             p48 &            \\
$56123.328$ & $ -17.02$ & $20.04\pm0.16$ & $-19.61$ &             p48 &            \\
$56123.357$ & $ -16.99$ & $19.96\pm0.17$ & $-19.70$ &             p48 &            \\
$56124.273$ & $ -16.22$ & $20.12\pm0.16$ & $-19.54$ &             p48 &            \\
$56124.311$ & $ -16.18$ & $19.98\pm0.18$ & $-19.68$ &             p48 &            \\
$56124.353$ & $ -16.15$ & $20.09\pm0.21$ & $-19.57$ &             p48 &            \\
$56129.307$ & $ -11.94$ & $19.88\pm0.14$ & $-19.78$ &             p48 &            \\
$56129.336$ & $ -11.91$ & $19.91\pm0.16$ & $-19.75$ &             p48 &            \\
$56129.366$ & $ -11.89$ & $19.92\pm0.21$ & $-19.74$ &             p48 &            \\
$56133.287$ & $  -8.56$ & $19.90\pm0.14$ & $-19.76$ &             p48 &            \\
$56133.317$ & $  -8.53$ & $19.99\pm0.17$ & $-19.67$ &             p48 &            \\
$56133.347$ & $  -8.50$ & $19.85\pm0.15$ & $-19.81$ &             p48 &            \\
$56136.315$ & $  -5.98$ & $20.18\pm0.21$ & $-19.48$ &             p48 &            \\
$56136.345$ & $  -5.96$ & $19.70\pm0.18$ & $-19.96$ &             p48 &            \\
$56138.342$ & $  -4.26$ & $19.59\pm0.09$ & $-20.07$ &             p60 &            \\
$56159.275$ & $  13.53$ & $19.93\pm0.10$ & $-19.73$ &             p60 &            \\
$56166.257$ & $  19.46$ & $20.12\pm0.11$ & $-19.54$ &             p60 &            \\
$56166.263$ & $  19.47$ & $20.05\pm0.10$ & $-19.61$ &             p60 &            \\
$56177.167$ & $  28.73$ & $19.96\pm0.10$ & $-19.70$ &             p60 &            \\
$56185.173$ & $  35.53$ & $20.19\pm0.14$ & $-19.47$ &             p60 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56146.255$ & $  -7.23$ & $18.45\pm0.09$ &     r &             p48 & $56228.108$ & $  66.80$ & $21.01\pm0.25$ &     r &             p60 \\
$56146.319$ & $  -7.18$ & $18.52\pm0.08$ &     r &             p48 & $56228.177$ & $  66.86$ & $21.16\pm0.25$ &     r &             p48 \\
$56147.229$ & $  -6.35$ & $18.49\pm0.08$ &     r &             p48 & $56229.188$ & $  67.78$ & $20.89\pm0.27$ &     r &             p48 \\
$56147.294$ & $  -6.30$ & $18.53\pm0.08$ &     r &             p48 & $56231.104$ & $  69.51$ & $20.47\pm0.16$ &     r &             p48 \\
$56148.232$ & $  -5.45$ & $18.52\pm0.08$ &     r &             p48 & $56231.168$ & $  69.57$ & $20.88\pm0.25$ &     r &             p48 \\
$56148.296$ & $  -5.39$ & $18.74\pm0.07$ &     r &             p48 & $56232.155$ & $  70.46$ & $20.43\pm0.17$ &     r &             p48 \\
$56151.485$ & $  -2.50$ & $18.67\pm0.07$ &     r &             p60 & $56234.128$ & $  72.25$ & $20.58\pm0.17$ &     i &             p60 \\
$56166.233$ & $  10.83$ & $18.55\pm0.07$ &     r &             p48 & $56234.130$ & $  72.25$ & $20.78\pm0.15$ &     r &             p60 \\
$56167.276$ & $  11.78$ & $18.59\pm0.08$ &     r &             p48 & $56234.132$ & $  72.25$ & $21.72\pm0.32$ &     B &             p60 \\
$56167.347$ & $  11.84$ & $18.62\pm0.07$ &     r &             p48 & $56234.133$ & $  72.25$ & $21.74\pm0.23$ &     g &             p60 \\
$56176.256$ & $  19.90$ & $18.59\pm0.08$ &     i &             p60 & $56235.094$ & $  73.12$ & $20.62\pm0.17$ &     i &             p60 \\
$56176.257$ & $  19.90$ & $18.79\pm0.08$ &     r &             p60 & $56235.151$ & $  73.17$ & $20.91\pm0.16$ &     r &             p60 \\
$56176.259$ & $  19.90$ & $19.86\pm0.16$ &     B &             p60 & $56235.154$ & $  73.17$ & $21.98\pm0.27$ &     g &             p60 \\
$56176.261$ & $  19.91$ & $19.43\pm0.10$ &     g &             p60 & $56238.088$ & $  75.83$ & $20.67\pm0.19$ &     i &             p60 \\
$56179.143$ & $  22.51$ & $18.99\pm0.25$ &     i &             p60 & $56238.090$ & $  75.83$ & $20.87\pm0.18$ &     r &             p60 \\
$56179.144$ & $  22.51$ & $18.87\pm0.19$ &     i &             p60 & $56238.091$ & $  75.83$ & $21.72\pm0.34$ &     B &             p60 \\
$56179.145$ & $  22.51$ & $19.03\pm0.16$ &     r &             p60 & $56238.093$ & $  75.83$ & $22.00\pm0.29$ &     g &             p60 \\
$56179.168$ & $  22.53$ & $19.52\pm0.11$ &     g &             p60 & $56245.126$ & $  82.19$ & $20.79\pm0.19$ &     i &             p60 \\
$56179.169$ & $  22.54$ & $18.89\pm0.09$ &     r &             p60 & $56245.127$ & $  82.19$ & $21.11\pm0.19$ &     r &             p60 \\
$56179.171$ & $  22.54$ & $19.83\pm0.16$ &     B &             p60 & $56245.129$ & $  82.20$ & $21.65\pm0.31$ &     B &             p60 \\
$56179.172$ & $  22.54$ & $19.53\pm0.10$ &     g &             p60 & $56245.130$ & $  82.20$ & $21.90\pm0.27$ &     g &             p60 \\
$56185.180$ & $  27.97$ & $19.28\pm0.09$ &     i &             p60 & $56255.073$ & $  91.19$ & $20.78\pm0.27$ &     i &             p60 \\
$56185.182$ & $  27.97$ & $19.24\pm0.09$ &     i &             p60 & $56255.076$ & $  91.19$ & $21.28\pm0.29$ &     r &             p60 \\
$56185.183$ & $  27.97$ & $19.35\pm0.09$ &     r &             p60 & $56268.130$ & $ 103.00$ & $21.70\pm0.27$ &     g &             p60 \\
$56185.185$ & $  27.98$ & $20.34\pm0.17$ &     B &             p60 & $56270.094$ & $ 104.78$ & $20.42\pm0.17$ &     i &             p60 \\
$56185.187$ & $  27.98$ & $19.89\pm0.10$ &     g &             p60 & $56270.096$ & $ 104.78$ & $20.56\pm0.16$ &     r &             p60 \\
$56200.134$ & $  41.50$ & $20.17\pm0.25$ &     i &             p60 & $56270.098$ & $ 104.78$ & $20.38\pm0.16$ &     i &             p60 \\
$56200.136$ & $  41.50$ & $20.43\pm0.25$ &     r &             p60 & $56270.099$ & $ 104.78$ & $20.55\pm0.16$ &     r &             p60 \\
$56201.131$ & $  42.40$ & $20.75\pm0.34$ &     g &             p60 & $56271.108$ & $ 105.69$ & $21.18\pm0.28$ &     g &             p60 \\
$56214.127$ & $  54.15$ & $19.94\pm0.12$ &     i &             p60 & $56273.113$ & $ 107.51$ & $20.07\pm0.14$ &     i &             p60 \\
$56214.128$ & $  54.16$ & $20.56\pm0.13$ &     r &             p60 & $56273.115$ & $ 107.51$ & $20.63\pm0.17$ &     r &             p60 \\
$56214.132$ & $  54.16$ & $21.87\pm0.26$ &     g &             p60 & $56282.074$ & $ 115.61$ & $20.15\pm0.19$ &     i &             p60 \\
$56217.112$ & $  56.85$ & $20.23\pm0.15$ &     i &             p60 & $56282.077$ & $ 115.61$ & $20.46\pm0.18$ &     r &             p60 \\
$56217.113$ & $  56.86$ & $20.50\pm0.16$ &     r &             p60 & $56282.080$ & $ 115.62$ & $21.26\pm0.27$ &     g &             p60 \\
$56217.117$ & $  56.86$ & $21.36\pm0.25$ &    g &             p60 \\
$56217.118$ & $  56.86$ & $20.28\pm0.16$ &    i &             p60 \\
$56217.120$ & $  56.86$ & $20.52\pm0.15$ &    r &             p60 \\
$56217.123$ & $  56.86$ & $21.68\pm0.27$ &    g &             p60 \\
$56220.103$ & $  59.56$ & $20.30\pm0.14$ &    i &             p60 \\
$56220.104$ & $  59.56$ & $20.58\pm0.13$ &    r &             p60 \\
$56220.108$ & $  59.56$ & $21.16\pm0.18$ &    g &             p60 \\
$56220.110$ & $  59.57$ & $20.15\pm0.13$ &    i &             p60 \\
$56220.112$ & $  59.57$ & $20.67\pm0.13$ &    r &             p60 \\
$56220.113$ & $  59.57$ & $21.64\pm0.29$ &    B &             p60 \\
$56220.115$ & $  59.57$ & $21.17\pm0.17$ &    g &             p60 \\
$56228.106$ & $  66.80$ & $20.34\pm0.20$ &    i &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$56146.255$ & $  -7.23$ & $18.44\pm0.09$ & $-20.00$ &             p48 &            \\
$56146.319$ & $  -7.18$ & $18.51\pm0.08$ & $-19.93$ &             p48 &            \\
$56147.229$ & $  -6.35$ & $18.48\pm0.08$ & $-19.96$ &             p48 &            \\
$56147.294$ & $  -6.30$ & $18.52\pm0.08$ & $-19.92$ &             p48 &            \\
$56148.232$ & $  -5.45$ & $18.51\pm0.08$ & $-19.93$ &             p48 &            \\
$56148.296$ & $  -5.39$ & $18.74\pm0.07$ & $-19.70$ &             p48 &            \\
$56151.485$ & $  -2.50$ & $18.68\pm0.07$ & $-19.76$ &             p60 &            \\
$56166.233$ & $  10.83$ & $18.62\pm0.07$ & $-19.82$ &             p48 &            \\
$56167.276$ & $  11.78$ & $18.66\pm0.08$ & $-19.79$ &             p48 &            \\
$56167.347$ & $  11.84$ & $18.68\pm0.07$ & $-19.76$ &             p48 &            \\
$56176.257$ & $  19.90$ & $18.89\pm0.08$ & $-19.55$ &             p60 &            \\
$56179.145$ & $  22.51$ & $19.14\pm0.16$ & $-19.30$ &             p60 &            \\
$56179.169$ & $  22.54$ & $19.00\pm0.09$ & $-19.44$ &             p60 &            \\
$56185.183$ & $  27.97$ & $19.48\pm0.09$ & $-18.96$ &             p60 &            \\
$56200.136$ & $  41.50$ & $20.59\pm0.25$ & $-17.85$ &             p60 &            \\
$56214.128$ & $  54.16$ & $20.75\pm0.13$ & $-17.69$ &             p60 &            \\
$56217.113$ & $  56.86$ & $20.70\pm0.16$ & $-17.74$ &             p60 &            \\
$56217.120$ & $  56.86$ & $20.73\pm0.15$ & $-17.72$ &             p60 &            \\
$56220.104$ & $  59.56$ & $20.79\pm0.13$ & $-17.65$ &             p60 &            \\
$56220.112$ & $  59.57$ & $20.87\pm0.13$ & $-17.57$ &             p60 &            \\
$56228.108$ & $  66.80$ & $21.23\pm0.25$ & $-17.21$ &             p60 &            \\
$56228.177$ & $  66.86$ & $21.38\pm0.25$ & $-17.06$ &             p48 &            \\
$56229.188$ & $  67.78$ & $21.12\pm0.27$ & $-17.33$ &             p48 &            \\
$56231.104$ & $  69.51$ & $20.69\pm0.16$ & $-17.75$ &             p48 &            \\
$56231.168$ & $  69.57$ & $21.11\pm0.25$ & $-17.34$ &             p48 &            \\
$56232.155$ & $  70.46$ & $20.65\pm0.17$ & $-17.79$ &             p48 &            \\
$56234.130$ & $  72.25$ & $21.01\pm0.15$ & $-17.43$ &             p60 &            \\
$56235.151$ & $  73.17$ & $21.14\pm0.16$ & $-17.30$ &             p60 &            \\
$56238.090$ & $  75.83$ & $21.10\pm0.18$ & $-17.34$ &             p60 &            \\
$56245.127$ & $  82.19$ & $21.35\pm0.19$ & $-17.09$ &             p60 &            \\
$56255.076$ & $  91.19$ & $21.53\pm0.29$ & $-16.91$ &             p60 &            \\
$56270.096$ & $ 104.78$ & $20.83\pm0.16$ & $-17.62$ &             p60 &            \\
$56270.099$ & $ 104.78$ & $20.81\pm0.16$ & $-17.63$ &             p60 &            \\
$56273.115$ & $ 107.51$ & $20.89\pm0.17$ & $-17.55$ &             p60 &            \\
$56282.077$ & $ 115.61$ & $20.73\pm0.18$ & $-17.71$ &             p60 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56239.096$ & $ -39.96$ & $21.19\pm0.31$ &     r &             p48 & $56283.800$ & $  -6.28$ & $19.13\pm0.07$ &     g &              LT \\
$56243.141$ & $ -36.91$ & $20.56\pm0.20$ &     g &             p48 & $56283.800$ & $  -6.28$ & $19.29\pm0.09$ &     r &              LT \\
$56243.178$ & $ -36.89$ & $20.74\pm0.22$ &     g &             p48 & $56283.800$ & $  -6.28$ & $19.36\pm0.10$ &     i &              LT \\
$56245.207$ & $ -35.36$ & $20.49\pm0.17$ &     g &             p48 & $56284.180$ & $  -6.00$ & $21.06\pm0.62$ &  UVW2 &      Swift/UVOT \\
$56245.242$ & $ -35.33$ & $20.38\pm0.17$ &     g &             p48 & $56284.186$ & $  -5.99$ & $19.23\pm0.14$ &     r &             p60 \\
$56252.227$ & $ -30.07$ & $20.17\pm0.19$ &     r &             p48 & $56284.188$ & $  -5.99$ & $19.26\pm0.29$ &     u &      Swift/UVOT \\
$56252.259$ & $ -30.04$ & $20.34\pm0.24$ &     r &             p48 & $56284.191$ & $  -5.99$ & $19.14\pm0.19$ &     B &      Swift/UVOT \\
$56254.154$ & $ -28.62$ & $20.34\pm0.24$ &     r &             p48 & $56284.191$ & $  -5.99$ & $19.75\pm0.35$ &  UVW1 &      Swift/UVOT \\
$56254.193$ & $ -28.59$ & $19.94\pm0.17$ &     r &             p48 & $56284.195$ & $  -5.99$ & $19.65\pm0.32$ &  UVM2 &      Swift/UVOT \\
$56256.155$ & $ -27.11$ & $19.84\pm0.17$ &     r &             p48 & $56284.195$ & $  -5.99$ & $19.33\pm0.17$ &     B &             p60 \\
$56256.185$ & $ -27.09$ & $19.72\pm0.17$ &     r &             p48 & $56284.196$ & $  -5.99$ & $19.42\pm0.25$ &     z &             p60 \\
$56256.223$ & $ -27.06$ & $19.82\pm0.18$ &     r &             p48 & $56284.198$ & $  -5.98$ & $19.27\pm0.13$ &     g &             p60 \\
$56256.253$ & $ -27.04$ & $19.75\pm0.19$ &     r &             p48 & $56284.614$ & $  -5.67$ & $21.53\pm0.34$ &  UVW1 &      Swift/UVOT \\
$56257.142$ & $ -26.37$ & $19.58\pm0.15$ &     r &             p48 & $56284.616$ & $  -5.67$ & $20.11\pm0.20$ &     u &      Swift/UVOT \\
$56257.172$ & $ -26.34$ & $19.69\pm0.17$ &     r &             p48 & $56284.617$ & $  -5.67$ & $19.02\pm0.15$ &     B &      Swift/UVOT \\
$56265.139$ & $ -20.34$ & $19.64\pm0.11$ &     r &             p48 & $56284.618$ & $  -5.67$ & $22.37\pm0.36$ &  UVW2 &      Swift/UVOT \\
$56265.168$ & $ -20.32$ & $19.53\pm0.12$ &     r &             p48 & $56284.622$ & $  -5.66$ & $21.59\pm0.31$ &  UVM2 &      Swift/UVOT \\
$56268.093$ & $ -18.12$ & $19.59\pm0.11$ &     r &             p48 & $56287.061$ & $  -3.83$ & $19.21\pm0.09$ &     g &           LCOGT \\
$56268.122$ & $ -18.09$ & $19.62\pm0.11$ &     r &             p48 & $56287.069$ & $  -3.82$ & $19.08\pm0.32$ &     r &           LCOGT \\
$56271.100$ & $ -15.85$ & $19.44\pm0.12$ &     r &             p48 & $56287.075$ & $  -3.82$ & $19.17\pm0.01$ &     i &           LCOGT \\
$56271.130$ & $ -15.83$ & $19.35\pm0.12$ &     r &             p48 & $56287.900$ & $  -3.19$ & $19.32\pm0.13$ &     i &              LT \\
$56281.800$ & $  -7.79$ & $19.08\pm0.11$ &     g &              LT & $56289.061$ & $  -2.32$ & $19.25\pm0.05$ &     g &           LCOGT \\
$56282.060$ & $  -7.59$ & $19.16\pm0.05$ &     g &           LCOGT & $56289.068$ & $  -2.31$ & $19.23\pm0.08$ &     r &           LCOGT \\
$56282.067$ & $  -7.59$ & $19.24\pm0.06$ &     r &           LCOGT & $56289.076$ & $  -2.31$ & $19.32\pm0.06$ &     i &           LCOGT \\
$56282.073$ & $  -7.58$ & $19.29\pm0.10$ &     i &           LCOGT & $56290.061$ & $  -1.57$ & $19.21\pm0.04$ &     g &           LCOGT \\
$56282.082$ & $  -7.58$ & $19.49\pm0.11$ &     i &             p60 & $56290.068$ & $  -1.56$ & $19.15\pm0.08$ &     r &           LCOGT \\
$56282.084$ & $  -7.58$ & $19.24\pm0.09$ &     r &             p60 & $56290.075$ & $  -1.56$ & $19.32\pm0.19$ &     i &           LCOGT \\
$56282.085$ & $  -7.58$ & $19.25\pm0.12$ &     B &             p60 & $56290.900$ & $  -0.93$ & $19.32\pm0.08$ &     i &              LT \\
$56282.087$ & $  -7.57$ & $19.15\pm0.09$ &     g &             p60 & $56290.900$ & $  -0.93$ & $19.14\pm0.08$ &     g &              LT \\
$56282.088$ & $  -7.57$ & $19.40\pm0.11$ &     i &             p60 & $56290.900$ & $  -0.93$ & $19.22\pm0.08$ &     r &              LT \\
$56282.090$ & $  -7.57$ & $19.27\pm0.09$ &     r &             p60 & $56291.061$ & $  -0.81$ & $19.18\pm0.04$ &     g &           LCOGT \\
$56282.092$ & $  -7.57$ & $19.37\pm0.13$ &     B &             p60 & $56291.068$ & $  -0.81$ & $19.18\pm0.02$ &     r &           LCOGT \\
$56282.093$ & $  -7.57$ & $19.21\pm0.09$ &     g &             p60 & $56291.075$ & $  -0.80$ & $19.29\pm0.02$ &     i &           LCOGT \\
$56282.095$ & $  -7.57$ & $19.39\pm0.11$ &     i &             p60 & $56291.800$ & $  -0.26$ & $19.25\pm0.07$ &     r &              LT \\
$56282.096$ & $  -7.57$ & $19.32\pm0.09$ &     r &             p60 & $56291.800$ & $  -0.26$ & $19.39\pm0.07$ &     i &              LT \\
$56282.098$ & $  -7.57$ & $19.40\pm0.14$ &     B &             p60 & $56291.800$ & $  -0.26$ & $19.20\pm0.06$ &     g &              LT \\
$56282.100$ & $  -7.56$ & $19.62\pm0.22$ &     z &             p60 & $56293.900$ & $   1.33$ & $19.16\pm0.13$ &     r &              LT \\
$56282.101$ & $  -7.56$ & $19.12\pm0.09$ &     g &             p60 & $56293.900$ & $   1.33$ & $19.34\pm0.08$ &     i &              LT \\
$56282.103$ & $  -7.56$ & $19.45\pm0.11$ &     i &             p60 & $56293.900$ & $   1.33$ & $19.25\pm0.07$ &     g &              LT \\
$56282.105$ & $  -7.56$ & $19.30\pm0.10$ &     r &             p60 & $56295.061$ & $   2.20$ & $19.30\pm0.02$ &     g &           LCOGT \\
$56282.106$ & $  -7.56$ & $19.32\pm0.13$ &     B &             p60 & $56295.068$ & $   2.21$ & $19.22\pm0.04$ &     r &           LCOGT \\
$56282.108$ & $  -7.56$ & $19.24\pm0.19$ &     z &             p60 & $56295.075$ & $   2.21$ & $19.26\pm0.10$ &     i &           LCOGT \\
$56282.109$ & $  -7.56$ & $19.20\pm0.10$ &     g &             p60 & $56295.800$ & $   2.76$ & $19.27\pm0.07$ &     r &              LT \\
$56283.061$ & $  -6.84$ & $19.17\pm0.04$ &     g &           LCOGT & $56295.800$ & $   2.76$ & $19.22\pm0.07$ &     g &              LT \\
$56283.068$ & $  -6.83$ & $19.17\pm0.06$ &     r &           LCOGT & $56295.800$ & $   2.76$ & $19.36\pm0.08$ &     i &              LT \\
$56283.074$ & $  -6.83$ & $19.31\pm0.06$ &     i &           LCOGT & $56296.800$ & $   3.51$ & $19.23\pm0.08$ &     g &              LT \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$56296.800$ & $   3.51$ & $19.37\pm0.08$ &     i &              LT \\
$56296.800$ & $   3.51$ & $19.26\pm0.07$ &     r &              LT \\
$56298.061$ & $   4.46$ & $19.32\pm0.08$ &     g &           LCOGT \\
$56298.068$ & $   4.47$ & $19.25\pm0.07$ &     r &           LCOGT \\
$56298.073$ & $   4.47$ & $19.26\pm0.09$ &     i &           LCOGT \\
$56300.061$ & $   5.97$ & $19.35\pm0.07$ &     g &           LCOGT \\
$56300.068$ & $   5.97$ & $19.14\pm0.03$ &     r &           LCOGT \\
$56300.074$ & $   5.98$ & $19.19\pm0.06$ &     i &           LCOGT \\
$56300.800$ & $   6.52$ & $19.31\pm0.07$ &     g &              LT \\
$56300.800$ & $   6.52$ & $19.35\pm0.07$ &     i &              LT \\
$56300.800$ & $   6.52$ & $19.28\pm0.07$ &     r &              LT \\
$56301.124$ & $   6.77$ & $19.38\pm0.10$ &     i &             p60 \\
$56301.125$ & $   6.77$ & $19.33\pm0.09$ &     r &             p60 \\
$56301.127$ & $   6.77$ & $19.51\pm0.12$ &     B &             p60 \\
$56301.129$ & $   6.77$ & $19.15\pm0.17$ &     z &             p60 \\
$56301.130$ & $   6.77$ & $19.38\pm0.09$ &     g &             p60 \\
$56303.800$ & $   8.78$ & $19.35\pm0.07$ &     r &              LT \\
$56303.800$ & $   8.78$ & $19.40\pm0.07$ &     g &              LT \\
$56303.800$ & $   8.78$ & $19.42\pm0.09$ &     i &              LT \\
$56308.061$ & $  11.99$ & $19.63\pm0.05$ &     g &           LCOGT \\
$56308.068$ & $  12.00$ & $19.33\pm0.05$ &     r &           LCOGT \\
$56308.074$ & $  12.00$ & $19.48\pm0.10$ &     i &           LCOGT \\
$56308.800$ & $  12.55$ & $19.44\pm0.08$ &     i &              LT \\
$56308.800$ & $  12.55$ & $19.53\pm0.08$ &     g &              LT \\
$56308.800$ & $  12.55$ & $19.38\pm0.08$ &     r &              LT \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$56239.096$ & $ -39.96$ & $21.53\pm0.31$ & $-19.64$ &             p48 &            \\
$56252.227$ & $ -30.07$ & $20.51\pm0.19$ & $-20.66$ &             p48 &            \\
$56252.259$ & $ -30.04$ & $20.69\pm0.24$ & $-20.49$ &             p48 &            \\
$56254.154$ & $ -28.62$ & $20.69\pm0.24$ & $-20.49$ &             p48 &            \\
$56254.193$ & $ -28.59$ & $20.29\pm0.17$ & $-20.89$ &             p48 &            \\
$56256.155$ & $ -27.11$ & $20.19\pm0.17$ & $-20.98$ &             p48 &            \\
$56256.185$ & $ -27.09$ & $20.07\pm0.17$ & $-21.11$ &             p48 &            \\
$56256.223$ & $ -27.06$ & $20.16\pm0.18$ & $-21.01$ &             p48 &            \\
$56256.253$ & $ -27.04$ & $20.10\pm0.19$ & $-21.08$ &             p48 &            \\
$56257.142$ & $ -26.37$ & $19.93\pm0.15$ & $-21.24$ &             p48 &            \\
$56257.172$ & $ -26.34$ & $20.04\pm0.17$ & $-21.14$ &             p48 &            \\
$56265.139$ & $ -20.34$ & $20.00\pm0.11$ & $-21.17$ &             p48 &            \\
$56265.168$ & $ -20.32$ & $19.89\pm0.12$ & $-21.29$ &             p48 &            \\
$56268.093$ & $ -18.12$ & $19.96\pm0.11$ & $-21.22$ &             p48 &            \\
$56268.122$ & $ -18.09$ & $19.99\pm0.11$ & $-21.19$ &             p48 &            \\
$56271.100$ & $ -15.85$ & $19.81\pm0.12$ & $-21.36$ &             p48 &            \\
$56271.130$ & $ -15.83$ & $19.72\pm0.12$ & $-21.46$ &             p48 &            \\
$56282.067$ & $  -7.59$ & $19.61\pm0.06$ & $-21.57$ &           LCOGT &            \\
$56282.084$ & $  -7.58$ & $19.62\pm0.09$ & $-21.56$ &             p60 &            \\
$56282.090$ & $  -7.57$ & $19.65\pm0.09$ & $-21.53$ &             p60 &            \\
$56282.096$ & $  -7.57$ & $19.71\pm0.09$ & $-21.47$ &             p60 &            \\
$56282.105$ & $  -7.56$ & $19.68\pm0.10$ & $-21.49$ &             p60 &            \\
$56283.068$ & $  -6.83$ & $19.54\pm0.06$ & $-21.64$ &           LCOGT &            \\
$56283.800$ & $  -6.28$ & $19.65\pm0.09$ & $-21.52$ &              LT &            \\
$56284.186$ & $  -5.99$ & $19.62\pm0.14$ & $-21.56$ &             p60 &            \\
$56287.069$ & $  -3.82$ & $19.45\pm0.32$ & $-21.72$ &           LCOGT &            \\
$56289.068$ & $  -2.31$ & $19.60\pm0.08$ & $-21.58$ &           LCOGT &            \\
$56290.068$ & $  -1.56$ & $19.53\pm0.08$ & $-21.65$ &           LCOGT &            \\
$56290.900$ & $  -0.93$ & $19.59\pm0.08$ & $-21.59$ &              LT &            \\
$56291.068$ & $  -0.81$ & $19.56\pm0.02$ & $-21.62$ &           LCOGT &            \\
$56291.800$ & $  -0.26$ & $19.62\pm0.07$ & $-21.55$ &              LT &            \\
$56293.900$ & $   1.33$ & $19.54\pm0.13$ & $-21.64$ &              LT &            \\
$56295.068$ & $   2.21$ & $19.60\pm0.04$ & $-21.58$ &           LCOGT &            \\
$56295.800$ & $   2.76$ & $19.65\pm0.07$ & $-21.53$ &              LT &            \\
$56296.800$ & $   3.51$ & $19.64\pm0.07$ & $-21.53$ &              LT &            \\
$56298.068$ & $   4.47$ & $19.63\pm0.07$ & $-21.54$ &           LCOGT &            \\
$56300.068$ & $   5.97$ & $19.52\pm0.03$ & $-21.65$ &           LCOGT &            \\
$56300.800$ & $   6.52$ & $19.67\pm0.07$ & $-21.51$ &              LT &            \\
$56301.125$ & $   6.77$ & $19.73\pm0.09$ & $-21.45$ &             p60 &            \\
$56303.800$ & $   8.78$ & $19.73\pm0.07$ & $-21.44$ &              LT &            \\
$56308.068$ & $  12.00$ & $19.73\pm0.05$ & $-21.45$ &           LCOGT &            \\
$56308.800$ & $  12.55$ & $19.78\pm0.08$ & $-21.40$ &              LT &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56362.453$ & $ -27.52$ & $21.13\pm0.25$ &     r &             p48 & $56399.440$ & $  -6.27$ & $20.39\pm0.15$ &     r &             p48 \\
$56362.512$ & $ -27.49$ & $21.03\pm0.22$ &     r &             p48 & $56400.346$ & $  -5.75$ & $20.27\pm0.17$ &     r &             p48 \\
$56363.426$ & $ -26.96$ & $21.07\pm0.27$ &     r &             p48 & $56400.377$ & $  -5.73$ & $20.20\pm0.16$ &     r &             p48 \\
$56363.455$ & $ -26.95$ & $21.34\pm0.34$ &     r &             p48 & $56400.407$ & $  -5.71$ & $20.23\pm0.14$ &     r &             p48 \\
$56363.484$ & $ -26.93$ & $21.12\pm0.23$ &     r &             p48 & $56401.383$ & $  -5.15$ & $20.46\pm0.15$ &     r &             p48 \\
$56365.544$ & $ -25.75$ & $20.84\pm0.28$ &     r &             p48 & $56401.413$ & $  -5.14$ & $20.28\pm0.15$ &     r &             p48 \\
$56369.418$ & $ -23.52$ & $21.26\pm0.29$ &     r &             p48 & $56401.443$ & $  -5.12$ & $20.21\pm0.14$ &     r &             p48 \\
$56369.448$ & $ -23.50$ & $20.89\pm0.20$ &     r &             p48 & $56402.354$ & $  -4.60$ & $20.16\pm0.16$ &     r &             p48 \\
$56369.477$ & $ -23.49$ & $21.24\pm0.23$ &     r &             p48 & $56402.384$ & $  -4.58$ & $20.03\pm0.14$ &     r &             p48 \\
$56370.519$ & $ -22.89$ & $21.17\pm0.31$ &     r &             p48 & $56402.414$ & $  -4.56$ & $20.15\pm0.15$ &     r &             p48 \\
$56374.414$ & $ -20.65$ & $20.56\pm0.22$ &     r &             p48 & $56403.353$ & $  -4.02$ & $20.13\pm0.16$ &     r &             p48 \\
$56374.444$ & $ -20.63$ & $21.03\pm0.28$ &     r &             p48 & $56403.382$ & $  -4.00$ & $20.24\pm0.13$ &     r &             p48 \\
$56374.474$ & $ -20.62$ & $20.80\pm0.21$ &     r &             p48 & $56403.412$ & $  -3.99$ & $20.38\pm0.18$ &     r &             p48 \\
$56375.416$ & $ -20.07$ & $21.15\pm0.36$ &     r &             p48 & $56404.351$ & $  -3.45$ & $20.22\pm0.18$ &     r &             p48 \\
$56375.446$ & $ -20.06$ & $20.90\pm0.24$ &     r &             p48 & $56404.381$ & $  -3.43$ & $20.27\pm0.14$ &     r &             p48 \\
$56375.475$ & $ -20.04$ & $20.67\pm0.23$ &     r &             p48 & $56404.410$ & $  -3.41$ & $20.22\pm0.13$ &     r &             p48 \\
$56376.421$ & $ -19.50$ & $20.76\pm0.24$ &     r &             p48 & $56405.362$ & $  -2.87$ & $20.05\pm0.19$ &     r &             p48 \\
$56376.451$ & $ -19.48$ & $20.72\pm0.22$ &     r &             p48 & $56405.392$ & $  -2.85$ & $20.02\pm0.19$ &     r &             p48 \\
$56376.481$ & $ -19.46$ & $20.48\pm0.21$ &     r &             p48 & $56405.435$ & $  -2.83$ & $20.37\pm0.23$ &     r &             p48 \\
$56382.381$ & $ -16.07$ & $20.56\pm0.26$ &     r &             p48 & $56412.345$ & $   1.15$ & $20.09\pm0.17$ &     r &             p48 \\
$56382.412$ & $ -16.05$ & $20.43\pm0.23$ &     r &             p48 & $56412.375$ & $   1.16$ & $20.02\pm0.15$ &     r &             p48 \\
$56385.371$ & $ -14.35$ & $20.61\pm0.21$ &     r &             p48 & $56412.404$ & $   1.18$ & $20.50\pm0.21$ &     r &             p48 \\
$56385.401$ & $ -14.34$ & $20.44\pm0.17$ &     r &             p48 & $56413.359$ & $   1.73$ & $20.40\pm0.17$ &     r &             p48 \\
$56385.431$ & $ -14.32$ & $20.44\pm0.20$ &     r &             p48 & $56413.389$ & $   1.75$ & $20.17\pm0.16$ &     r &             p48 \\
$56386.337$ & $ -13.80$ & $20.27\pm0.16$ &     r &             p48 & $56413.419$ & $   1.76$ & $20.01\pm0.15$ &     r &             p48 \\
$56386.366$ & $ -13.78$ & $20.54\pm0.16$ &     r &             p48 & $56414.457$ & $   2.36$ & $20.15\pm0.16$ &     r &             p48 \\
$56387.367$ & $ -13.21$ & $20.56\pm0.21$ &     r &             p48 & $56415.258$ & $   2.82$ & $20.13\pm0.16$ &     r &             p48 \\
$56387.397$ & $ -13.19$ & $20.85\pm0.20$ &     r &             p48 & $56415.385$ & $   2.89$ & $20.17\pm0.16$ &     r &             p48 \\
$56387.427$ & $ -13.17$ & $20.22\pm0.13$ &     r &             p48 & $56415.415$ & $   2.91$ & $20.20\pm0.16$ &     r &             p48 \\
$56388.484$ & $ -12.57$ & $20.34\pm0.15$ &     r &             p48 & $56416.317$ & $   3.43$ & $20.40\pm0.17$ &     r &             p48 \\
$56388.514$ & $ -12.55$ & $20.45\pm0.18$ &     r &             p48 & $56416.350$ & $   3.45$ & $20.13\pm0.12$ &     r &             p48 \\
$56389.359$ & $ -12.06$ & $20.49\pm0.16$ &     r &             p48 & $56416.384$ & $   3.47$ & $20.39\pm0.13$ &     r &             p48 \\
$56389.389$ & $ -12.05$ & $20.42\pm0.16$ &     r &             p48 & $56417.286$ & $   3.98$ & $20.28\pm0.15$ &     r &             p48 \\
$56389.419$ & $ -12.03$ & $20.41\pm0.15$ &     r &             p48 & $56417.325$ & $   4.01$ & $20.24\pm0.15$ &     r &             p48 \\
$56390.439$ & $ -11.44$ & $20.41\pm0.19$ &     r &             p48 & $56417.362$ & $   4.03$ & $20.29\pm0.15$ &     r &             p48 \\
$56392.331$ & $ -10.35$ & $20.66\pm0.23$ &     r &             p48 & $56422.356$ & $   6.90$ & $20.23\pm0.13$ &     r &             p48 \\
$56392.360$ & $ -10.34$ & $20.53\pm0.21$ &     r &             p48 & $56422.402$ & $   6.92$ & $20.15\pm0.12$ &     r &             p48 \\
$56392.389$ & $ -10.32$ & $20.67\pm0.23$ &     r &             p48 & $56422.433$ & $   6.94$ & $20.53\pm0.18$ &     r &             p48 \\
$56394.349$ & $  -9.20$ & $20.50\pm0.17$ &     r &             p48 & $56423.335$ & $   7.46$ & $20.03\pm0.13$ &     r &             p48 \\
$56395.301$ & $  -8.65$ & $20.33\pm0.15$ &     r &             p48 & $56423.365$ & $   7.48$ & $20.40\pm0.14$ &     r &             p48 \\
$56395.330$ & $  -8.63$ & $20.10\pm0.13$ &     r &             p48 & $56423.395$ & $   7.49$ & $20.42\pm0.16$ &     r &             p48 \\
$56396.294$ & $  -8.08$ & $20.31\pm0.14$ &     r &             p48 & $56424.297$ & $   8.01$ & $20.23\pm0.14$ &     r &             p48 \\
$56396.324$ & $  -8.06$ & $20.40\pm0.17$ &     r &             p48 & $56424.332$ & $   8.03$ & $20.32\pm0.13$ &     r &             p48 \\
$56396.355$ & $  -8.04$ & $20.23\pm0.14$ &     r &             p48 & $56424.370$ & $   8.06$ & $20.27\pm0.13$ &     r &             p48 \\
$56399.364$ & $  -6.31$ & $20.30\pm0.17$ &     r &             p48 & $56425.272$ & $   8.57$ & $20.41\pm0.15$ &     r &             p48 \\
$56399.409$ & $  -6.29$ & $20.40\pm0.17$ &     r &             p48 & $56425.363$ & $   8.63$ & $20.29\pm0.11$ &     r &             p48 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56425.394$ & $   8.64$ & $20.34\pm0.15$ &     r &             p48 & $56452.281$ & $  24.09$ & $21.09\pm0.20$ &     r &             p48 \\
$56426.295$ & $   9.16$ & $20.24\pm0.15$ &     r &             p48 & $56453.208$ & $  24.63$ & $20.97\pm0.23$ &     r &             p48 \\
$56426.373$ & $   9.21$ & $20.43\pm0.15$ &     r &             p48 & $56453.277$ & $  24.67$ & $21.12\pm0.21$ &     r &             p48 \\
$56426.404$ & $   9.22$ & $20.35\pm0.15$ &     r &             p48 & $56454.210$ & $  25.20$ & $21.07\pm0.22$ &     r &             p48 \\
$56427.306$ & $   9.74$ & $20.42\pm0.18$ &     r &             p48 & $56454.276$ & $  25.24$ & $21.60\pm0.33$ &     r &             p48 \\
$56427.335$ & $   9.76$ & $20.34\pm0.16$ &     r &             p48 & $56455.190$ & $  25.76$ & $21.15\pm0.22$ &     r &             p48 \\
$56427.367$ & $   9.78$ & $20.75\pm0.18$ &     r &             p48 & $56455.279$ & $  25.82$ & $21.54\pm0.18$ &     r &             p48 \\
$56428.269$ & $  10.30$ & $20.65\pm0.20$ &     r &             p48 & $56456.204$ & $  26.35$ & $21.22\pm0.23$ &     r &             p48 \\
$56428.322$ & $  10.33$ & $20.42\pm0.15$ &     r &             p48 & $56456.283$ & $  26.39$ & $21.61\pm0.29$ &     r &             p48 \\
$56428.371$ & $  10.35$ & $20.24\pm0.14$ &     r &             p48 & $56457.196$ & $  26.92$ & $21.35\pm0.29$ &     r &             p48 \\
$56431.364$ & $  12.07$ & $20.78\pm0.20$ &     r &             p48 & $56457.270$ & $  26.96$ & $21.56\pm0.30$ &     r &             p48 \\
$56431.404$ & $  12.10$ & $20.32\pm0.14$ &     r &             p48 & $56458.202$ & $  27.50$ & $21.85\pm0.31$ &     r &             p48 \\
$56431.434$ & $  12.11$ & $20.59\pm0.17$ &     r &             p48 & $56458.269$ & $  27.53$ & $21.42\pm0.21$ &     r &             p48 \\
$56432.336$ & $  12.63$ & $20.66\pm0.22$ &     r &             p48 & $56459.193$ & $  28.06$ & $21.43\pm0.29$ &     r &             p48 \\
$56432.369$ & $  12.65$ & $20.67\pm0.24$ &     r &             p48 & $56459.277$ & $  28.11$ & $21.35\pm0.26$ &     r &             p48 \\
$56432.405$ & $  12.67$ & $20.42\pm0.14$ &     r &             p48 & $56460.207$ & $  28.65$ & $21.08\pm0.28$ &     r &             p48 \\
$56433.306$ & $  13.19$ & $20.52\pm0.22$ &     r &             p48 & $56461.194$ & $  29.21$ & $21.00\pm0.25$ &     r &             p48 \\
$56433.363$ & $  13.22$ & $20.76\pm0.25$ &     r &             p48 & $56461.251$ & $  29.25$ & $21.20\pm0.27$ &     r &             p48 \\
$56433.392$ & $  13.24$ & $20.21\pm0.15$ &     r &             p48 & $56462.214$ & $  29.80$ & $21.51\pm0.34$ &     r &             p48 \\
$56434.294$ & $  13.76$ & $20.62\pm0.26$ &     r &             p48 & $56463.243$ & $  30.39$ & $21.21\pm0.35$ &     r &             p48 \\
$56434.343$ & $  13.79$ & $20.41\pm0.25$ &     r &             p48 & $56469.185$ & $  33.81$ & $21.67\pm0.30$ &     r &             p48 \\
$56434.372$ & $  13.80$ & $20.25\pm0.18$ &     r &             p48 & $56469.224$ & $  33.83$ & $21.00\pm0.20$ &     r &             p48 \\
$56440.358$ & $  17.24$ & $20.43\pm0.27$ &     r &             p48 & $56471.206$ & $  34.97$ & $21.60\pm0.31$ &     r &             p48 \\
$56440.393$ & $  17.26$ & $20.54\pm0.30$ &     r &             p48 & $56471.243$ & $  34.99$ & $21.43\pm0.25$ &     r &             p48 \\
$56441.350$ & $  17.81$ & $20.77\pm0.30$ &     r &             p48 & $56472.230$ & $  35.56$ & $20.92\pm0.22$ &     r &             p48 \\
$56442.335$ & $  18.38$ & $20.79\pm0.23$ &     r &             p48 & $56474.203$ & $  36.69$ & $21.37\pm0.29$ &     r &             p48 \\
$56442.468$ & $  18.45$ & $20.76\pm0.22$ &     r &             p48 & $56477.315$ & $  38.48$ & $21.26\pm0.21$ &     r &             p48 \\
$56443.384$ & $  18.98$ & $21.06\pm0.23$ &     r &             p48 & $56486.243$ & $  43.61$ & $22.03\pm0.30$ &     r &             p48 \\
$56443.419$ & $  19.00$ & $21.32\pm0.28$ &     r &             p48 & $56488.327$ & $  44.81$ & $21.51\pm0.34$ &     r &             p48 \\
$56444.321$ & $  19.52$ & $21.03\pm0.23$ &    r &             p48 \\
$56444.355$ & $  19.54$ & $21.04\pm0.26$ &    r &             p48 \\
$56445.257$ & $  20.06$ & $20.97\pm0.16$ &    r &             p48 \\
$56445.307$ & $  20.09$ & $21.20\pm0.20$ &    r &             p48 \\
$56446.211$ & $  20.61$ & $20.87\pm0.17$ &    r &             p48 \\
$56446.286$ & $  20.65$ & $20.93\pm0.17$ &    r &             p48 \\
$56447.219$ & $  21.18$ & $21.43\pm0.21$ &    r &             p48 \\
$56447.291$ & $  21.23$ & $21.16\pm0.17$ &    r &             p48 \\
$56448.217$ & $  21.76$ & $21.06\pm0.20$ &    r &             p48 \\
$56448.291$ & $  21.80$ & $21.11\pm0.20$ &    r &             p48 \\
$56449.204$ & $  22.33$ & $21.35\pm0.24$ &    r &             p48 \\
$56449.276$ & $  22.37$ & $21.18\pm0.18$ &    r &             p48 \\
$56450.222$ & $  22.91$ & $21.34\pm0.28$ &    r &             p48 \\
$56450.283$ & $  22.95$ & $20.90\pm0.14$ &    r &             p48 \\
$56451.207$ & $  23.48$ & $20.77\pm0.17$ &    r &             p48 \\
$56451.277$ & $  23.52$ & $20.99\pm0.19$ &    r &             p48 \\
$56452.209$ & $  24.05$ & $20.95\pm0.20$ &    r &             p48 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$56362.453$ & $ -27.52$ & $22.05\pm0.25$ & $-21.24$ &             p48 &            & $56399.409$ & $  -6.29$ & $21.13\pm0.17$ & $-22.17$ &             p48 &            \\
$56362.512$ & $ -27.49$ & $21.95\pm0.22$ & $-21.35$ &             p48 &            & $56399.440$ & $  -6.27$ & $21.12\pm0.15$ & $-22.18$ &             p48 &            \\
$56363.426$ & $ -26.96$ & $22.00\pm0.27$ & $-21.30$ &             p48 &            & $56400.346$ & $  -5.75$ & $21.00\pm0.17$ & $-22.30$ &             p48 &            \\
$56363.455$ & $ -26.95$ & $22.26\pm0.34$ & $-21.03$ &             p48 &            & $56400.377$ & $  -5.73$ & $20.93\pm0.16$ & $-22.36$ &             p48 &            \\
$56363.484$ & $ -26.93$ & $22.04\pm0.23$ & $-21.26$ &             p48 &            & $56400.407$ & $  -5.71$ & $20.95\pm0.14$ & $-22.34$ &             p48 &            \\
$56365.544$ & $ -25.75$ & $21.77\pm0.28$ & $-21.53$ &             p48 &            & $56401.383$ & $  -5.15$ & $21.18\pm0.15$ & $-22.12$ &             p48 &            \\
$56369.418$ & $ -23.52$ & $22.16\pm0.29$ & $-21.13$ &             p48 &            & $56401.413$ & $  -5.14$ & $21.00\pm0.15$ & $-22.29$ &             p48 &            \\
$56369.448$ & $ -23.50$ & $21.79\pm0.20$ & $-21.50$ &             p48 &            & $56401.443$ & $  -5.12$ & $20.93\pm0.14$ & $-22.36$ &             p48 &            \\
$56369.477$ & $ -23.49$ & $22.14\pm0.23$ & $-21.16$ &             p48 &            & $56402.354$ & $  -4.60$ & $20.88\pm0.16$ & $-22.41$ &             p48 &            \\
$56370.519$ & $ -22.89$ & $22.06\pm0.31$ & $-21.24$ &             p48 &            & $56402.384$ & $  -4.58$ & $20.75\pm0.14$ & $-22.55$ &             p48 &            \\
$56374.414$ & $ -20.65$ & $21.43\pm0.22$ & $-21.87$ &             p48 &            & $56402.414$ & $  -4.56$ & $20.87\pm0.15$ & $-22.43$ &             p48 &            \\
$56374.444$ & $ -20.63$ & $21.89\pm0.28$ & $-21.40$ &             p48 &            & $56403.353$ & $  -4.02$ & $20.84\pm0.16$ & $-22.46$ &             p48 &            \\
$56374.474$ & $ -20.62$ & $21.67\pm0.21$ & $-21.62$ &             p48 &            & $56403.382$ & $  -4.00$ & $20.95\pm0.13$ & $-22.34$ &             p48 &            \\
$56375.416$ & $ -20.07$ & $22.01\pm0.36$ & $-21.29$ &             p48 &            & $56403.412$ & $  -3.99$ & $21.09\pm0.18$ & $-22.21$ &             p48 &            \\
$56375.446$ & $ -20.06$ & $21.76\pm0.24$ & $-21.53$ &             p48 &            & $56404.351$ & $  -3.45$ & $20.93\pm0.18$ & $-22.36$ &             p48 &            \\
$56375.475$ & $ -20.04$ & $21.53\pm0.23$ & $-21.77$ &             p48 &            & $56404.381$ & $  -3.43$ & $20.98\pm0.14$ & $-22.32$ &             p48 &            \\
$56376.421$ & $ -19.50$ & $21.62\pm0.24$ & $-21.67$ &             p48 &            & $56404.410$ & $  -3.41$ & $20.93\pm0.13$ & $-22.36$ &             p48 &            \\
$56376.451$ & $ -19.48$ & $21.58\pm0.22$ & $-21.72$ &             p48 &            & $56405.362$ & $  -2.87$ & $20.75\pm0.19$ & $-22.55$ &             p48 &            \\
$56376.481$ & $ -19.46$ & $21.34\pm0.21$ & $-21.96$ &             p48 &            & $56405.392$ & $  -2.85$ & $20.73\pm0.19$ & $-22.57$ &             p48 &            \\
$56382.381$ & $ -16.07$ & $21.38\pm0.26$ & $-21.92$ &             p48 &            & $56405.435$ & $  -2.83$ & $21.08\pm0.23$ & $-22.22$ &             p48 &            \\
$56382.412$ & $ -16.05$ & $21.25\pm0.23$ & $-22.04$ &             p48 &            & $56412.345$ & $   1.15$ & $20.76\pm0.17$ & $-22.53$ &             p48 &            \\
$56385.371$ & $ -14.35$ & $21.42\pm0.21$ & $-21.88$ &             p48 &            & $56412.375$ & $   1.16$ & $20.69\pm0.15$ & $-22.60$ &             p48 &            \\
$56385.401$ & $ -14.34$ & $21.24\pm0.17$ & $-22.06$ &             p48 &            & $56412.400$ & $   1.18$ & $20.80\pm0.06$ & $-22.49$ &             P60 &          V \\
$56385.431$ & $ -14.32$ & $21.24\pm0.20$ & $-22.06$ &             p48 &            & $56412.404$ & $   1.18$ & $21.17\pm0.21$ & $-22.13$ &             p48 &            \\
$56386.337$ & $ -13.80$ & $21.07\pm0.16$ & $-22.22$ &             p48 &            & $56413.359$ & $   1.73$ & $21.06\pm0.17$ & $-22.24$ &             p48 &            \\
$56386.366$ & $ -13.78$ & $21.34\pm0.16$ & $-21.95$ &             p48 &            & $56413.389$ & $   1.75$ & $20.84\pm0.16$ & $-22.46$ &             p48 &            \\
$56387.367$ & $ -13.21$ & $21.35\pm0.21$ & $-21.95$ &             p48 &            & $56413.419$ & $   1.76$ & $20.67\pm0.15$ & $-22.63$ &             p48 &            \\
$56387.397$ & $ -13.19$ & $21.64\pm0.20$ & $-21.66$ &             p48 &            & $56414.457$ & $   2.36$ & $20.82\pm0.16$ & $-22.48$ &             p48 &            \\
$56387.427$ & $ -13.17$ & $21.01\pm0.13$ & $-22.28$ &             p48 &            & $56415.258$ & $   2.82$ & $20.78\pm0.16$ & $-22.52$ &             p48 &            \\
$56388.484$ & $ -12.57$ & $21.13\pm0.15$ & $-22.17$ &             p48 &            & $56415.385$ & $   2.89$ & $20.82\pm0.16$ & $-22.47$ &             p48 &            \\
$56388.514$ & $ -12.55$ & $21.24\pm0.18$ & $-22.06$ &             p48 &            & $56415.415$ & $   2.91$ & $20.85\pm0.16$ & $-22.44$ &             p48 &            \\
$56389.359$ & $ -12.06$ & $21.27\pm0.16$ & $-22.03$ &             p48 &            & $56416.317$ & $   3.43$ & $21.05\pm0.17$ & $-22.25$ &             p48 &            \\
$56389.389$ & $ -12.05$ & $21.20\pm0.16$ & $-22.09$ &             p48 &            & $56416.350$ & $   3.45$ & $20.78\pm0.12$ & $-22.51$ &             p48 &            \\
$56389.419$ & $ -12.03$ & $21.19\pm0.15$ & $-22.11$ &             p48 &            & $56416.384$ & $   3.47$ & $21.04\pm0.13$ & $-22.25$ &             p48 &            \\
$56390.439$ & $ -11.44$ & $21.19\pm0.19$ & $-22.10$ &             p48 &            & $56417.286$ & $   3.98$ & $20.93\pm0.15$ & $-22.37$ &             p48 &            \\
$56392.331$ & $ -10.35$ & $21.44\pm0.23$ & $-21.86$ &             p48 &            & $56417.325$ & $   4.01$ & $20.89\pm0.15$ & $-22.41$ &             p48 &            \\
$56392.360$ & $ -10.34$ & $21.30\pm0.21$ & $-22.00$ &             p48 &            & $56417.362$ & $   4.03$ & $20.94\pm0.15$ & $-22.36$ &             p48 &            \\
$56392.389$ & $ -10.32$ & $21.44\pm0.23$ & $-21.86$ &             p48 &            & $56418.100$ & $   4.45$ & $20.92\pm0.01$ & $-22.38$ &             NOT &          V \\
$56394.349$ & $  -9.20$ & $21.25\pm0.17$ & $-22.04$ &             p48 &            & $56422.356$ & $   6.90$ & $20.85\pm0.13$ & $-22.44$ &             p48 &            \\
$56395.300$ & $  -8.65$ & $21.05\pm0.05$ & $-22.25$ &             P60 &          V & $56422.402$ & $   6.92$ & $20.77\pm0.12$ & $-22.52$ &             p48 &            \\
$56395.301$ & $  -8.65$ & $21.09\pm0.15$ & $-22.21$ &             p48 &            & $56422.433$ & $   6.94$ & $21.15\pm0.18$ & $-22.14$ &             p48 &            \\
$56395.330$ & $  -8.63$ & $20.85\pm0.13$ & $-22.44$ &             p48 &            & $56423.335$ & $   7.46$ & $20.66\pm0.13$ & $-22.64$ &             p48 &            \\
$56396.294$ & $  -8.08$ & $21.06\pm0.14$ & $-22.24$ &             p48 &            & $56423.365$ & $   7.48$ & $21.03\pm0.14$ & $-22.27$ &             p48 &            \\
$56396.324$ & $  -8.06$ & $21.15\pm0.17$ & $-22.14$ &             p48 &            & $56423.395$ & $   7.49$ & $21.05\pm0.16$ & $-22.25$ &             p48 &            \\
$56396.355$ & $  -8.04$ & $20.97\pm0.14$ & $-22.32$ &             p48 &            & $56423.400$ & $   7.50$ & $20.93\pm0.05$ & $-22.37$ &             P60 &          V \\
$56399.364$ & $  -6.31$ & $21.03\pm0.17$ & $-22.27$ &             p48 &            & $56424.297$ & $   8.01$ & $20.84\pm0.14$ & $-22.45$ &             p48 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$56424.332$ & $   8.03$ & $20.93\pm0.13$ & $-22.36$ &             p48 &            & $56447.291$ & $  21.23$ & $21.69\pm0.17$ & $-21.60$ &             p48 &            \\
$56424.370$ & $   8.06$ & $20.89\pm0.13$ & $-22.41$ &             p48 &            & $56448.217$ & $  21.76$ & $21.59\pm0.20$ & $-21.71$ &             p48 &            \\
$56425.272$ & $   8.57$ & $21.03\pm0.15$ & $-22.27$ &             p48 &            & $56448.291$ & $  21.80$ & $21.63\pm0.20$ & $-21.67$ &             p48 &            \\
$56425.363$ & $   8.63$ & $20.91\pm0.11$ & $-22.39$ &             p48 &            & $56449.204$ & $  22.33$ & $21.87\pm0.24$ & $-21.42$ &             p48 &            \\
$56425.394$ & $   8.64$ & $20.95\pm0.15$ & $-22.34$ &             p48 &            & $56449.276$ & $  22.37$ & $21.71\pm0.18$ & $-21.59$ &             p48 &            \\
$56426.295$ & $   9.16$ & $20.85\pm0.15$ & $-22.45$ &             p48 &            & $56449.300$ & $  22.38$ & $21.77\pm0.06$ & $-21.53$ &             P60 &          V \\
$56426.373$ & $   9.21$ & $21.04\pm0.15$ & $-22.26$ &             p48 &            & $56450.222$ & $  22.91$ & $21.85\pm0.28$ & $-21.44$ &             p48 &            \\
$56426.404$ & $   9.22$ & $20.96\pm0.15$ & $-22.33$ &             p48 &            & $56450.283$ & $  22.95$ & $21.42\pm0.14$ & $-21.88$ &             p48 &            \\
$56427.306$ & $   9.74$ & $21.02\pm0.18$ & $-22.27$ &             p48 &            & $56451.207$ & $  23.48$ & $21.29\pm0.17$ & $-22.00$ &             p48 &            \\
$56427.335$ & $   9.76$ & $20.94\pm0.16$ & $-22.36$ &             p48 &            & $56451.277$ & $  23.52$ & $21.51\pm0.19$ & $-21.78$ &             p48 &            \\
$56427.367$ & $   9.78$ & $21.35\pm0.18$ & $-21.95$ &             p48 &            & $56452.209$ & $  24.05$ & $21.47\pm0.20$ & $-21.83$ &             p48 &            \\
$56428.269$ & $  10.30$ & $21.26\pm0.20$ & $-22.04$ &             p48 &            & $56452.281$ & $  24.09$ & $21.60\pm0.20$ & $-21.70$ &             p48 &            \\
$56428.322$ & $  10.33$ & $21.02\pm0.15$ & $-22.27$ &             p48 &            & $56453.208$ & $  24.63$ & $21.48\pm0.23$ & $-21.82$ &             p48 &            \\
$56428.371$ & $  10.35$ & $20.84\pm0.14$ & $-22.46$ &             p48 &            & $56453.277$ & $  24.67$ & $21.63\pm0.21$ & $-21.67$ &             p48 &            \\
$56430.100$ & $  11.35$ & $21.13\pm0.02$ & $-22.17$ &             NOT &          V & $56454.210$ & $  25.20$ & $21.57\pm0.22$ & $-21.72$ &             p48 &            \\
$56431.364$ & $  12.07$ & $21.37\pm0.20$ & $-21.93$ &             p48 &            & $56454.276$ & $  25.24$ & $22.11\pm0.33$ & $-21.19$ &             p48 &            \\
$56431.400$ & $  12.09$ & $21.02\pm0.07$ & $-22.28$ &             P60 &          V & $56455.190$ & $  25.76$ & $21.65\pm0.22$ & $-21.65$ &             p48 &            \\
$56431.404$ & $  12.10$ & $20.91\pm0.14$ & $-22.38$ &             p48 &            & $56455.279$ & $  25.82$ & $22.05\pm0.18$ & $-21.25$ &             p48 &            \\
$56431.434$ & $  12.11$ & $21.18\pm0.17$ & $-22.11$ &             p48 &            & $56455.400$ & $  25.89$ & $21.97\pm0.22$ & $-21.32$ &             P60 &          V \\
$56432.300$ & $  12.61$ & $21.17\pm0.06$ & $-22.13$ &             P60 &          V & $56456.200$ & $  26.35$ & $21.98\pm0.10$ & $-21.31$ &             P60 &          V \\
$56432.336$ & $  12.63$ & $21.25\pm0.22$ & $-22.04$ &             p48 &            & $56456.204$ & $  26.35$ & $21.72\pm0.23$ & $-21.58$ &             p48 &            \\
$56432.369$ & $  12.65$ & $21.26\pm0.24$ & $-22.04$ &             p48 &            & $56456.283$ & $  26.39$ & $22.11\pm0.29$ & $-21.18$ &             p48 &            \\
$56432.405$ & $  12.67$ & $21.00\pm0.14$ & $-22.29$ &             p48 &            & $56457.196$ & $  26.92$ & $21.84\pm0.29$ & $-21.45$ &             p48 &            \\
$56433.300$ & $  13.19$ & $21.31\pm0.12$ & $-21.98$ &             P60 &          V & $56457.270$ & $  26.96$ & $22.05\pm0.30$ & $-21.24$ &             p48 &            \\
$56433.306$ & $  13.19$ & $21.10\pm0.22$ & $-22.20$ &             p48 &            & $56458.202$ & $  27.50$ & $22.34\pm0.31$ & $-20.95$ &             p48 &            \\
$56433.363$ & $  13.22$ & $21.34\pm0.25$ & $-21.95$ &             p48 &            & $56458.269$ & $  27.53$ & $21.92\pm0.21$ & $-21.38$ &             p48 &            \\
$56433.392$ & $  13.24$ & $20.79\pm0.15$ & $-22.50$ &             p48 &            & $56459.193$ & $  28.06$ & $21.92\pm0.29$ & $-21.38$ &             p48 &            \\
$56434.294$ & $  13.76$ & $21.20\pm0.26$ & $-22.10$ &             p48 &            & $56459.277$ & $  28.11$ & $21.84\pm0.26$ & $-21.46$ &             p48 &            \\
$56434.343$ & $  13.79$ & $20.99\pm0.25$ & $-22.31$ &             p48 &            & $56460.207$ & $  28.65$ & $21.57\pm0.28$ & $-21.73$ &             p48 &            \\
$56434.372$ & $  13.80$ & $20.83\pm0.18$ & $-22.47$ &             p48 &            & $56461.194$ & $  29.21$ & $21.49\pm0.25$ & $-21.81$ &             p48 &            \\
$56440.300$ & $  17.21$ & $21.64\pm0.22$ & $-21.66$ &             P60 &          V & $56461.251$ & $  29.25$ & $21.68\pm0.27$ & $-21.61$ &             p48 &            \\
$56440.358$ & $  17.24$ & $20.99\pm0.27$ & $-22.31$ &             p48 &            & $56462.214$ & $  29.80$ & $21.99\pm0.34$ & $-21.31$ &             p48 &            \\
$56440.393$ & $  17.26$ & $21.10\pm0.30$ & $-22.20$ &             p48 &            & $56463.243$ & $  30.39$ & $21.69\pm0.35$ & $-21.61$ &             p48 &            \\
$56441.350$ & $  17.81$ & $21.32\pm0.30$ & $-21.98$ &             p48 &            & $56469.185$ & $  33.81$ & $22.13\pm0.30$ & $-21.17$ &             p48 &            \\
$56442.335$ & $  18.38$ & $21.34\pm0.23$ & $-21.96$ &             p48 &            & $56469.224$ & $  33.83$ & $21.46\pm0.20$ & $-21.84$ &             p48 &            \\
$56442.468$ & $  18.45$ & $21.31\pm0.22$ & $-21.99$ &             p48 &            & $56469.300$ & $  33.87$ & $22.53\pm0.35$ & $-20.77$ &             P60 &          V \\
$56443.200$ & $  18.88$ & $21.55\pm0.13$ & $-21.74$ &             P60 &          V & $56470.300$ & $  34.45$ & $21.97\pm0.13$ & $-21.33$ &             P60 &          V \\
$56443.384$ & $  18.98$ & $21.61\pm0.23$ & $-21.69$ &             p48 &            & $56471.206$ & $  34.97$ & $22.06\pm0.31$ & $-21.24$ &             p48 &            \\
$56443.419$ & $  19.00$ & $21.86\pm0.28$ & $-21.43$ &             p48 &            & $56471.243$ & $  34.99$ & $21.89\pm0.25$ & $-21.41$ &             p48 &            \\
$56444.321$ & $  19.52$ & $21.58\pm0.23$ & $-21.72$ &             p48 &            & $56472.230$ & $  35.56$ & $21.37\pm0.22$ & $-21.93$ &             p48 &            \\
$56444.355$ & $  19.54$ & $21.59\pm0.26$ & $-21.71$ &             p48 &            & $56474.203$ & $  36.69$ & $21.82\pm0.29$ & $-21.48$ &             p48 &            \\
$56445.257$ & $  20.06$ & $21.51\pm0.16$ & $-21.79$ &             p48 &            & $56477.000$ & $  38.30$ & $22.42\pm0.05$ & $-20.88$ &             NOT &          V \\
$56445.307$ & $  20.09$ & $21.74\pm0.20$ & $-21.56$ &             p48 &            & $56477.315$ & $  38.48$ & $21.70\pm0.21$ & $-21.59$ &             p48 &            \\
$56446.211$ & $  20.61$ & $21.41\pm0.17$ & $-21.89$ &             p48 &            & $56479.300$ & $  39.62$ & $22.52\pm0.25$ & $-20.78$ &             P60 &          V \\
$56446.286$ & $  20.65$ & $21.46\pm0.17$ & $-21.83$ &             p48 &            & $56480.200$ & $  40.14$ & $22.14\pm0.14$ & $-21.16$ &             P60 &          V \\
$56447.219$ & $  21.18$ & $21.96\pm0.21$ & $-21.34$ &             p48 &            & $56486.243$ & $  43.61$ & $22.44\pm0.30$ & $-20.85$ &             p48 &            \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c }
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$56488.327$ & $  44.81$ & $21.91\pm0.34$ & $-21.38$ &             p48 &            \\
$56544.300$ & $  76.97$ & $24.04\pm0.08$ & $-19.25$ &            Keck &          V \\
$56776.600$ & $ 210.45$ & $25.14\pm0.09$ & $-18.15$ &            Keck &          V \\
$56869.400$ & $ 263.78$ & $26.40\pm0.22$ & $-16.89$ &            Keck &          V \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56387.271$ & $ -75.52$ & $21.48\pm0.30$ &     r &             p48 & $56470.235$ & $ -16.38$ & $20.86\pm0.17$ &     i &             p60 \\
$56390.286$ & $ -73.37$ & $21.54\pm0.33$ &     r &             p48 & $56470.237$ & $ -16.38$ & $21.01\pm0.17$ &     r &             p60 \\
$56414.258$ & $ -56.28$ & $21.19\pm0.26$ &     r &             p48 & $56470.241$ & $ -16.38$ & $21.92\pm0.30$ &     g &             p60 \\
$56415.281$ & $ -55.55$ & $21.63\pm0.36$ &     r &             p48 & $56471.196$ & $ -15.70$ & $21.58\pm0.21$ &     g &             p60 \\
$56416.218$ & $ -54.89$ & $21.54\pm0.30$ &     r &             p48 & $56474.217$ & $ -13.55$ & $21.25\pm0.31$ &     g &             p60 \\
$56416.248$ & $ -54.86$ & $21.56\pm0.32$ &     r &             p48 & $56480.206$ & $  -9.28$ & $20.69\pm0.16$ &     i &             p60 \\
$56416.277$ & $ -54.84$ & $21.41\pm0.28$ &     r &             p48 & $56480.209$ & $  -9.28$ & $20.84\pm0.17$ &     r &             p60 \\
$56417.185$ & $ -54.20$ & $21.24\pm0.25$ &     r &             p48 & $56480.213$ & $  -9.27$ & $22.14\pm0.34$ &     g &             p60 \\
$56417.252$ & $ -54.15$ & $21.21\pm0.25$ &     r &             p48 & $56490.219$ & $  -2.14$ & $20.73\pm0.23$ &     i &             p60 \\
$56423.224$ & $ -49.89$ & $21.48\pm0.30$ &     r &             p48 & $56490.221$ & $  -2.14$ & $21.20\pm0.30$ &     r &             p60 \\
$56423.253$ & $ -49.87$ & $21.08\pm0.25$ &    r &             p48 \\
$56423.283$ & $ -49.85$ & $21.19\pm0.24$ &    r &             p48 \\
$56424.184$ & $ -49.21$ & $20.99\pm0.21$ &    r &             p48 \\
$56424.188$ & $ -49.21$ & $20.95\pm0.19$ &    r &             p48 \\
$56424.239$ & $ -49.17$ & $21.65\pm0.31$ &    r &             p48 \\
$56424.269$ & $ -49.15$ & $21.05\pm0.24$ &    r &             p48 \\
$56425.198$ & $ -48.49$ & $21.68\pm0.33$ &    r &             p48 \\
$56425.207$ & $ -48.48$ & $21.43\pm0.24$ &    r &             p48 \\
$56425.234$ & $ -48.46$ & $20.89\pm0.20$ &    r &             p48 \\
$56425.282$ & $ -48.43$ & $21.19\pm0.25$ &    r &             p48 \\
$56426.214$ & $ -47.76$ & $21.25\pm0.29$ &    r &             p48 \\
$56426.244$ & $ -47.74$ & $21.17\pm0.24$ &    r &             p48 \\
$56426.274$ & $ -47.72$ & $21.12\pm0.25$ &    r &             p48 \\
$56427.195$ & $ -47.06$ & $21.16\pm0.27$ &    r &             p48 \\
$56427.237$ & $ -47.03$ & $21.15\pm0.33$ &    r &             p48 \\
$56427.276$ & $ -47.00$ & $21.47\pm0.34$ &    r &             p48 \\
$56428.177$ & $ -46.36$ & $21.01\pm0.26$ &    r &             p48 \\
$56428.239$ & $ -46.32$ & $21.14\pm0.25$ &    r &             p48 \\
$56428.279$ & $ -46.29$ & $21.41\pm0.35$ &    r &             p48 \\
$56429.287$ & $ -45.57$ & $21.40\pm0.36$ &    r &             p48 \\
$56444.230$ & $ -34.92$ & $20.77\pm0.21$ &    r &             p48 \\
$56444.237$ & $ -34.91$ & $20.96\pm0.22$ &    r &             p48 \\
$56444.265$ & $ -34.89$ & $20.86\pm0.25$ &    r &             p48 \\
$56445.220$ & $ -34.21$ & $20.96\pm0.22$ &    r &             p48 \\
$56445.262$ & $ -34.18$ & $21.24\pm0.27$ &    r &             p48 \\
$56449.282$ & $ -31.32$ & $21.17\pm0.21$ &    r &             p60 \\
$56450.329$ & $ -30.57$ & $20.80\pm0.23$ &    i &             p60 \\
$56450.332$ & $ -30.57$ & $21.61\pm0.32$ &    g &             p60 \\
$56451.313$ & $ -29.87$ & $20.85\pm0.19$ &    i &             p60 \\
$56452.312$ & $ -29.16$ & $21.32\pm0.24$ &    g &             p60 \\
$56453.282$ & $ -28.47$ & $21.20\pm0.21$ &    g &             p60 \\
$56456.201$ & $ -26.39$ & $21.02\pm0.14$ &    r &             p60 \\
$56457.195$ & $ -25.68$ & $21.06\pm0.20$ &    i &             p60 \\
$56457.197$ & $ -25.68$ & $21.72\pm0.33$ &    B &             p60 \\
$56462.282$ & $ -22.05$ & $20.66\pm0.29$ &    r &             p60 \\
$56469.272$ & $ -17.07$ & $21.03\pm0.29$ &    i &             p60 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$56387.271$ & $ -75.52$ & $21.95\pm0.30$ & $-19.75$ &             p48 &            \\
$56390.286$ & $ -73.37$ & $22.01\pm0.33$ & $-19.69$ &             p48 &            \\
$56414.258$ & $ -56.28$ & $21.65\pm0.26$ & $-20.05$ &             p48 &            \\
$56415.281$ & $ -55.55$ & $22.09\pm0.36$ & $-19.61$ &             p48 &            \\
$56416.218$ & $ -54.89$ & $22.01\pm0.30$ & $-19.70$ &             p48 &            \\
$56416.248$ & $ -54.86$ & $22.02\pm0.32$ & $-19.68$ &             p48 &            \\
$56416.277$ & $ -54.84$ & $21.87\pm0.28$ & $-19.83$ &             p48 &            \\
$56417.185$ & $ -54.20$ & $21.70\pm0.25$ & $-20.00$ &             p48 &            \\
$56417.252$ & $ -54.15$ & $21.67\pm0.25$ & $-20.03$ &             p48 &            \\
$56423.224$ & $ -49.89$ & $21.95\pm0.30$ & $-19.75$ &             p48 &            \\
$56423.253$ & $ -49.87$ & $21.55\pm0.25$ & $-20.15$ &             p48 &            \\
$56423.283$ & $ -49.85$ & $21.65\pm0.24$ & $-20.05$ &             p48 &            \\
$56424.184$ & $ -49.21$ & $21.46\pm0.21$ & $-20.24$ &             p48 &            \\
$56424.188$ & $ -49.21$ & $21.42\pm0.19$ & $-20.29$ &             p48 &            \\
$56424.239$ & $ -49.17$ & $22.11\pm0.31$ & $-19.59$ &             p48 &            \\
$56424.269$ & $ -49.15$ & $21.52\pm0.24$ & $-20.19$ &             p48 &            \\
$56425.198$ & $ -48.49$ & $22.15\pm0.33$ & $-19.55$ &             p48 &            \\
$56425.207$ & $ -48.48$ & $21.89\pm0.24$ & $-19.81$ &             p48 &            \\
$56425.234$ & $ -48.46$ & $21.36\pm0.20$ & $-20.35$ &             p48 &            \\
$56425.282$ & $ -48.43$ & $21.65\pm0.25$ & $-20.05$ &             p48 &            \\
$56426.214$ & $ -47.76$ & $21.71\pm0.29$ & $-19.99$ &             p48 &            \\
$56426.244$ & $ -47.74$ & $21.64\pm0.24$ & $-20.06$ &             p48 &            \\
$56426.274$ & $ -47.72$ & $21.58\pm0.25$ & $-20.12$ &             p48 &            \\
$56427.195$ & $ -47.06$ & $21.62\pm0.27$ & $-20.08$ &             p48 &            \\
$56427.237$ & $ -47.03$ & $21.61\pm0.33$ & $-20.09$ &             p48 &            \\
$56427.276$ & $ -47.00$ & $21.94\pm0.34$ & $-19.76$ &             p48 &            \\
$56428.177$ & $ -46.36$ & $21.48\pm0.26$ & $-20.22$ &             p48 &            \\
$56428.239$ & $ -46.32$ & $21.60\pm0.25$ & $-20.10$ &             p48 &            \\
$56428.279$ & $ -46.29$ & $21.88\pm0.35$ & $-19.83$ &             p48 &            \\
$56429.287$ & $ -45.57$ & $21.87\pm0.36$ & $-19.84$ &             p48 &            \\
$56444.230$ & $ -34.92$ & $21.23\pm0.21$ & $-20.47$ &             p48 &            \\
$56444.237$ & $ -34.91$ & $21.43\pm0.22$ & $-20.27$ &             p48 &            \\
$56444.265$ & $ -34.89$ & $21.33\pm0.25$ & $-20.37$ &             p48 &            \\
$56445.220$ & $ -34.21$ & $21.43\pm0.22$ & $-20.27$ &             p48 &            \\
$56445.262$ & $ -34.18$ & $21.70\pm0.27$ & $-20.00$ &             p48 &            \\
$56449.282$ & $ -31.32$ & $21.64\pm0.21$ & $-20.07$ &             p60 &            \\
$56456.201$ & $ -26.39$ & $21.49\pm0.14$ & $-20.22$ &             p60 &            \\
$56462.282$ & $ -22.05$ & $21.13\pm0.29$ & $-20.58$ &             p60 &            \\
$56470.237$ & $ -16.38$ & $21.48\pm0.17$ & $-20.23$ &             p60 &            \\
$56480.209$ & $  -9.28$ & $21.31\pm0.17$ & $-20.40$ &             p60 &            \\
$56490.221$ & $  -2.14$ & $21.66\pm0.30$ & $-20.04$ &             p60 &            \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c }
\tableline\tableline
MJD & Phase & $m$ & Filter & Telescope \\
\tableline
$56424.171$ & $ -11.01$ & $20.97\pm0.13$ &     r &             p48 \\
$56425.163$ & $ -10.23$ & $20.43\pm0.12$ &     r &             p48 \\
$56426.181$ & $  -9.43$ & $20.50\pm0.17$ &     r &             p48 \\
$56427.163$ & $  -8.66$ & $20.29\pm0.16$ &     r &             p48 \\
$56428.206$ & $  -7.84$ & $20.26\pm0.13$ &     r &             p48 \\
$56433.197$ & $  -3.91$ & $19.73\pm0.13$ &     r &             p48 \\
$56434.213$ & $  -3.11$ & $19.58\pm0.10$ &     r &             p48 \\
$56443.178$ & $   3.94$ & $19.55\pm0.10$ &     r &             p48 \\
$56443.179$ & $   3.94$ & $19.90\pm0.11$ &     r &             p48 \\
$56443.237$ & $   3.98$ & $19.70\pm0.13$ &     r &             p48 \\
$56443.250$ & $   3.99$ & $20.02\pm0.15$ &     r &             p48 \\
$56444.170$ & $   4.72$ & $19.98\pm0.12$ &     r &             p48 \\
$56444.171$ & $   4.72$ & $19.86\pm0.09$ &     r &             p48 \\
$56444.270$ & $   4.80$ & $19.72\pm0.15$ &     r &             p48 \\
$56444.271$ & $   4.80$ & $19.74\pm0.15$ &     r &             p48 \\
$56445.173$ & $   5.51$ & $19.67\pm0.09$ &     r &             p48 \\
$56445.174$ & $   5.51$ & $19.55\pm0.10$ &     r &             p48 \\
$56445.282$ & $   5.59$ & $20.13\pm0.12$ &     r &             p48 \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$56424.171$ & $ -11.01$ & $21.27\pm0.13$ & $-19.43$ &             p48 &            \\
$56425.163$ & $ -10.23$ & $20.73\pm0.12$ & $-19.97$ &             p48 &            \\
$56426.181$ & $  -9.43$ & $20.80\pm0.17$ & $-19.90$ &             p48 &            \\
$56427.163$ & $  -8.66$ & $20.59\pm0.16$ & $-20.11$ &             p48 &            \\
$56428.206$ & $  -7.84$ & $20.57\pm0.13$ & $-20.14$ &             p48 &            \\
$56433.197$ & $  -3.91$ & $20.05\pm0.13$ & $-20.66$ &             p48 &            \\
$56434.213$ & $  -3.11$ & $19.90\pm0.10$ & $-20.80$ &             p48 &            \\
$56443.178$ & $   3.94$ & $19.89\pm0.10$ & $-20.81$ &             p48 &            \\
$56443.179$ & $   3.94$ & $20.24\pm0.11$ & $-20.47$ &             p48 &            \\
$56443.237$ & $   3.98$ & $20.04\pm0.13$ & $-20.66$ &             p48 &            \\
$56443.250$ & $   3.99$ & $20.36\pm0.15$ & $-20.34$ &             p48 &            \\
$56444.170$ & $   4.72$ & $20.32\pm0.12$ & $-20.39$ &             p48 &            \\
$56444.171$ & $   4.72$ & $20.20\pm0.09$ & $-20.50$ &             p48 &            \\
$56444.270$ & $   4.80$ & $20.06\pm0.15$ & $-20.64$ &             p48 &            \\
$56444.271$ & $   4.80$ & $20.08\pm0.15$ & $-20.62$ &             p48 &            \\
$56445.173$ & $   5.51$ & $20.01\pm0.09$ & $-20.69$ &             p48 &            \\
$56445.174$ & $   5.51$ & $19.90\pm0.10$ & $-20.81$ &             p48 &            \\
$56445.282$ & $   5.59$ & $20.48\pm0.12$ & $-20.23$ &             p48 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56506.277$ & $  -0.00$ & $20.05\pm0.12$ &     r &             p48 & $56521.427$ & $  10.85$ & $20.04\pm0.10$ &     r &             p48 \\
$56506.314$ & $   0.03$ & $20.02\pm0.12$ &     r &             p48 & $56521.463$ & $  10.88$ & $20.39\pm0.12$ &     r &             p48 \\
$56506.435$ & $   0.11$ & $20.07\pm0.11$ &     r &             p48 & $56533.196$ & $  19.28$ & $20.89\pm0.24$ &     i &             p60 \\
$56507.336$ & $   0.76$ & $20.01\pm0.12$ &     r &             p48 & $56533.198$ & $  19.28$ & $20.63\pm0.17$ &     r &             p60 \\
$56507.421$ & $   0.82$ & $20.11\pm0.11$ &     r &             p48 & $56533.201$ & $  19.28$ & $20.91\pm0.16$ &     g &             p60 \\
$56507.458$ & $   0.85$ & $20.05\pm0.11$ &     r &             p48 & $56537.297$ & $  22.22$ & $20.77\pm0.14$ &     i &             p60 \\
$56508.359$ & $   1.49$ & $20.05\pm0.11$ &     r &             p48 & $56537.299$ & $  22.22$ & $21.71\pm0.22$ &     B &             p60 \\
$56508.437$ & $   1.55$ & $20.19\pm0.10$ &     r &             p48 & $56539.238$ & $  23.61$ & $20.71\pm0.11$ &     r &             p60 \\
$56508.476$ & $   1.57$ & $20.09\pm0.10$ &     r &             p48 & $56539.240$ & $  23.61$ & $22.23\pm0.33$ &     B &             p60 \\
$56509.377$ & $   2.22$ & $20.06\pm0.10$ &     r &             p48 & $56539.242$ & $  23.61$ & $21.60\pm0.15$ &     g &             p60 \\
$56509.434$ & $   2.26$ & $20.04\pm0.10$ &     r &             p48 & $56545.388$ & $  28.01$ & $21.21\pm0.21$ &     i &             p60 \\
$56509.473$ & $   2.29$ & $20.26\pm0.11$ &     r &             p48 & $56545.391$ & $  28.01$ & $21.62\pm0.20$ &     r &             p60 \\
$56510.375$ & $   2.93$ & $20.00\pm0.10$ &     r &             p48 & $56546.226$ & $  28.61$ & $21.22\pm0.28$ &     i &             p60 \\
$56510.428$ & $   2.97$ & $20.19\pm0.10$ &     r &             p48 & $56546.232$ & $  28.62$ & $22.16\pm0.26$ &     g &             p60 \\
$56510.467$ & $   3.00$ & $20.28\pm0.22$ &     r &             p48 & $56547.216$ & $  29.32$ & $20.98\pm0.17$ &     i &             p60 \\
$56511.370$ & $   3.65$ & $20.13\pm0.10$ &     r &             p48 & $56547.251$ & $  29.35$ & $22.07\pm0.23$ &     g &             p60 \\
$56511.433$ & $   3.69$ & $20.10\pm0.10$ &     r &             p48 & $56548.176$ & $  30.01$ & $21.34\pm0.30$ &     i &             p60 \\
$56511.471$ & $   3.72$ & $20.07\pm0.10$ &     r &             p48 & $56549.150$ & $  30.71$ & $21.19\pm0.28$ &     i &             p60 \\
$56512.374$ & $   4.37$ & $20.03\pm0.11$ &     r &             p48 & $56550.144$ & $  31.42$ & $21.38\pm0.28$ &     i &             p60 \\
$56512.429$ & $   4.41$ & $20.05\pm0.10$ &     r &             p48 & $56552.186$ & $  32.88$ & $21.06\pm0.36$ &     i &             p60 \\
$56512.467$ & $   4.43$ & $20.13\pm0.10$ &     r &             p48 & $56559.149$ & $  37.87$ & $21.56\pm0.26$ &     r &             p60 \\
$56513.369$ & $   5.08$ & $20.03\pm0.10$ &     r &             p48 & $56564.132$ & $  41.44$ & $22.09\pm0.33$ &     r &             p60 \\
$56513.428$ & $   5.12$ & $20.20\pm0.11$ &     r &             p48 & $56567.130$ & $  43.58$ & $21.36\pm0.23$ &     i &             p60 \\
$56513.466$ & $   5.15$ & $20.16\pm0.11$ &     r &             p48 & $56567.132$ & $  43.59$ & $22.33\pm0.36$ &     r &             p60 \\
$56514.367$ & $   5.79$ & $20.15\pm0.10$ &     r &             p48 & $56569.253$ & $  45.11$ & $21.85\pm0.29$ &     i &             p60 \\
$56514.426$ & $   5.84$ & $20.26\pm0.11$ &     r &             p48 & $56569.256$ & $  45.11$ & $21.92\pm0.21$ &     r &             p60 \\
$56514.462$ & $   5.86$ & $20.04\pm0.10$ &     r &             p48 & $56572.170$ & $  47.19$ & $21.84\pm0.30$ &     i &             p60 \\
$56515.366$ & $   6.51$ & $20.13\pm0.11$ &     r &             p48 & $56578.134$ & $  51.47$ & $21.73\pm0.31$ &     r &             p60 \\
$56515.423$ & $   6.55$ & $20.20\pm0.11$ &     r &             p48 & $56591.393$ & $  60.96$ & $22.00\pm0.32$ &     r &             p60 \\
$56515.460$ & $   6.58$ & $20.20\pm0.11$ &     r &             p48 & $56592.252$ & $  61.58$ & $22.34\pm0.32$ &     r &             p60 \\
$56516.362$ & $   7.22$ & $20.02\pm0.10$ &     r &             p48 & $56658.136$ & $ 108.77$ & $22.45\pm0.35$ &     i &             p60 \\
$56516.416$ & $   7.26$ & $20.10\pm0.10$ &     r &             p48 & $56685.141$ & $ 128.11$ & $22.28\pm0.32$ &     r &             p60 \\
$56516.454$ & $   7.29$ & $20.11\pm0.10$ &    r &             p48 \\
$56517.355$ & $   7.93$ & $20.14\pm0.10$ &    r &             p48 \\
$56517.410$ & $   7.97$ & $19.99\pm0.10$ &    r &             p48 \\
$56517.447$ & $   8.00$ & $20.06\pm0.10$ &    r &             p48 \\
$56518.348$ & $   8.65$ & $20.08\pm0.11$ &    r &             p48 \\
$56518.402$ & $   8.68$ & $20.26\pm0.11$ &    r &             p48 \\
$56518.439$ & $   8.71$ & $20.07\pm0.11$ &    r &             p48 \\
$56519.341$ & $   9.36$ & $20.20\pm0.11$ &    r &             p48 \\
$56519.412$ & $   9.41$ & $20.18\pm0.10$ &    r &             p48 \\
$56519.449$ & $   9.43$ & $20.05\pm0.11$ &    r &             p48 \\
$56520.351$ & $  10.08$ & $20.37\pm0.12$ &    r &             p48 \\
$56520.428$ & $  10.14$ & $20.19\pm0.11$ &    r &             p48 \\
$56520.465$ & $  10.16$ & $20.16\pm0.10$ &    r &             p48 \\
$56521.368$ & $  10.81$ & $20.10\pm0.12$ &    r &             p48 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$56506.277$ & $  -0.00$ & $20.50\pm0.12$ & $-21.16$ &             p48 &            & $56521.427$ & $  10.85$ & $20.49\pm0.10$ & $-21.17$ &             p48 &            \\
$56506.314$ & $   0.03$ & $20.47\pm0.12$ & $-21.19$ &             p48 &            & $56521.463$ & $  10.88$ & $20.84\pm0.12$ & $-20.82$ &             p48 &            \\
$56506.435$ & $   0.11$ & $20.52\pm0.11$ & $-21.14$ &             p48 &            & $56533.198$ & $  19.28$ & $21.08\pm0.17$ & $-20.58$ &             p60 &            \\
$56507.336$ & $   0.76$ & $20.46\pm0.12$ & $-21.20$ &             p48 &            & $56539.238$ & $  23.61$ & $21.16\pm0.11$ & $-20.50$ &             p60 &            \\
$56507.421$ & $   0.82$ & $20.56\pm0.11$ & $-21.10$ &             p48 &            & $56545.391$ & $  28.01$ & $22.07\pm0.20$ & $-19.59$ &             p60 &            \\
$56507.458$ & $   0.85$ & $20.51\pm0.11$ & $-21.15$ &             p48 &            & $56559.149$ & $  37.87$ & $22.01\pm0.26$ & $-19.65$ &             p60 &            \\
$56508.359$ & $   1.49$ & $20.50\pm0.11$ & $-21.16$ &             p48 &            & $56564.132$ & $  41.44$ & $22.54\pm0.33$ & $-19.12$ &             p60 &            \\
$56508.437$ & $   1.55$ & $20.64\pm0.10$ & $-21.02$ &             p48 &            & $56567.132$ & $  43.59$ & $22.78\pm0.36$ & $-18.88$ &             p60 &            \\
$56508.476$ & $   1.57$ & $20.54\pm0.10$ & $-21.12$ &             p48 &            & $56569.256$ & $  45.11$ & $22.37\pm0.21$ & $-19.29$ &             p60 &            \\
$56509.377$ & $   2.22$ & $20.51\pm0.10$ & $-21.15$ &             p48 &            & $56578.134$ & $  51.47$ & $22.18\pm0.31$ & $-19.48$ &             p60 &            \\
$56509.434$ & $   2.26$ & $20.49\pm0.10$ & $-21.17$ &             p48 &            & $56591.393$ & $  60.96$ & $22.45\pm0.32$ & $-19.21$ &             p60 &            \\
$56509.473$ & $   2.29$ & $20.72\pm0.11$ & $-20.94$ &             p48 &            & $56592.252$ & $  61.58$ & $22.79\pm0.32$ & $-18.87$ &             p60 &            \\
$56510.375$ & $   2.93$ & $20.45\pm0.10$ & $-21.21$ &             p48 &            & $56685.141$ & $ 128.11$ & $22.74\pm0.32$ & $-18.92$ &             p60 &            \\
$56510.428$ & $   2.97$ & $20.65\pm0.10$ & $-21.01$ &             p48 &            \\
$56510.467$ & $   3.00$ & $20.73\pm0.22$ & $-20.93$ &             p48 &            \\
$56511.370$ & $   3.65$ & $20.58\pm0.10$ & $-21.08$ &             p48 &            \\
$56511.433$ & $   3.69$ & $20.55\pm0.10$ & $-21.11$ &             p48 &            \\
$56511.471$ & $   3.72$ & $20.52\pm0.10$ & $-21.14$ &             p48 &            \\
$56512.374$ & $   4.37$ & $20.48\pm0.11$ & $-21.18$ &             p48 &            \\
$56512.429$ & $   4.41$ & $20.51\pm0.10$ & $-21.15$ &             p48 &            \\
$56512.467$ & $   4.43$ & $20.58\pm0.10$ & $-21.08$ &             p48 &            \\
$56513.369$ & $   5.08$ & $20.48\pm0.10$ & $-21.18$ &             p48 &            \\
$56513.428$ & $   5.12$ & $20.66\pm0.11$ & $-21.00$ &             p48 &            \\
$56513.466$ & $   5.15$ & $20.62\pm0.11$ & $-21.04$ &             p48 &            \\
$56514.367$ & $   5.79$ & $20.60\pm0.10$ & $-21.06$ &             p48 &            \\
$56514.426$ & $   5.84$ & $20.71\pm0.11$ & $-20.95$ &             p48 &            \\
$56514.462$ & $   5.86$ & $20.50\pm0.10$ & $-21.16$ &             p48 &            \\
$56515.366$ & $   6.51$ & $20.58\pm0.11$ & $-21.08$ &             p48 &            \\
$56515.423$ & $   6.55$ & $20.66\pm0.11$ & $-21.00$ &             p48 &            \\
$56515.460$ & $   6.58$ & $20.66\pm0.11$ & $-21.00$ &             p48 &            \\
$56516.362$ & $   7.22$ & $20.48\pm0.10$ & $-21.18$ &             p48 &            \\
$56516.416$ & $   7.26$ & $20.56\pm0.10$ & $-21.10$ &             p48 &            \\
$56516.454$ & $   7.29$ & $20.57\pm0.10$ & $-21.09$ &             p48 &            \\
$56517.355$ & $   7.93$ & $20.60\pm0.10$ & $-21.06$ &             p48 &            \\
$56517.410$ & $   7.97$ & $20.45\pm0.10$ & $-21.21$ &             p48 &            \\
$56517.447$ & $   8.00$ & $20.51\pm0.10$ & $-21.15$ &             p48 &            \\
$56518.348$ & $   8.65$ & $20.54\pm0.11$ & $-21.12$ &             p48 &            \\
$56518.402$ & $   8.68$ & $20.71\pm0.11$ & $-20.95$ &             p48 &            \\
$56518.439$ & $   8.71$ & $20.52\pm0.11$ & $-21.14$ &             p48 &            \\
$56519.341$ & $   9.36$ & $20.65\pm0.11$ & $-21.01$ &             p48 &            \\
$56519.412$ & $   9.41$ & $20.63\pm0.10$ & $-21.03$ &             p48 &            \\
$56519.449$ & $   9.43$ & $20.50\pm0.11$ & $-21.16$ &             p48 &            \\
$56520.351$ & $  10.08$ & $20.83\pm0.12$ & $-20.83$ &             p48 &            \\
$56520.428$ & $  10.14$ & $20.65\pm0.11$ & $-21.01$ &             p48 &            \\
$56520.465$ & $  10.16$ & $20.61\pm0.10$ & $-21.05$ &             p48 &            \\
$56521.368$ & $  10.81$ & $20.55\pm0.12$ & $-21.11$ &             p48 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56533.359$ & $ -55.21$ & $19.68\pm0.17$ &     r &             p48 & $56562.480$ & $ -34.86$ & $19.81\pm0.12$ &     r &             p48 \\
$56533.417$ & $ -55.17$ & $19.73\pm0.11$ &     r &             p48 & $56562.514$ & $ -34.83$ & $19.72\pm0.13$ &     r &             p48 \\
$56533.454$ & $ -55.14$ & $19.76\pm0.10$ &     r &             p48 & $56563.416$ & $ -34.20$ & $19.74\pm0.14$ &     r &             p48 \\
$56537.335$ & $ -52.43$ & $19.81\pm0.09$ &     r &             p60 & $56563.490$ & $ -34.15$ & $19.75\pm0.13$ &     r &             p48 \\
$56537.348$ & $ -52.42$ & $19.66\pm0.11$ &     r &             p48 & $56563.523$ & $ -34.13$ & $19.91\pm0.17$ &     r &             p48 \\
$56537.466$ & $ -52.34$ & $19.86\pm0.09$ &     r &             p48 & $56564.425$ & $ -33.50$ & $19.80\pm0.12$ &     r &             p48 \\
$56537.502$ & $ -52.31$ & $19.70\pm0.09$ &     r &             p48 & $56564.478$ & $ -33.46$ & $19.95\pm0.12$ &     r &             p48 \\
$56538.449$ & $ -51.65$ & $19.80\pm0.09$ &     r &             p48 & $56564.511$ & $ -33.44$ & $19.87\pm0.13$ &     r &             p48 \\
$56539.343$ & $ -51.03$ & $19.66\pm0.12$ &     r &             p48 & $56565.413$ & $ -32.81$ & $19.78\pm0.12$ &     r &             p48 \\
$56539.380$ & $ -51.00$ & $19.79\pm0.12$ &     r &             p48 & $56565.466$ & $ -32.77$ & $19.88\pm0.11$ &     r &             p48 \\
$56539.417$ & $ -50.97$ & $19.80\pm0.11$ &     r &             p48 & $56565.500$ & $ -32.75$ & $19.86\pm0.13$ &     r &             p48 \\
$56540.445$ & $ -50.26$ & $19.98\pm0.24$ &     r &             p48 & $56566.402$ & $ -32.11$ & $19.82\pm0.11$ &     r &             p48 \\
$56541.337$ & $ -49.63$ & $19.73\pm0.13$ &     r &             p48 & $56566.451$ & $ -32.08$ & $19.79\pm0.10$ &     r &             p48 \\
$56541.374$ & $ -49.61$ & $19.55\pm0.22$ &     r &             p48 & $56566.484$ & $ -32.06$ & $19.85\pm0.12$ &     r &             p48 \\
$56541.410$ & $ -49.58$ & $19.38\pm0.22$ &     r &             p48 & $56567.385$ & $ -31.43$ & $19.77\pm0.10$ &     r &             p48 \\
$56542.337$ & $ -48.93$ & $19.77\pm0.13$ &     r &             p48 & $56567.440$ & $ -31.39$ & $19.76\pm0.11$ &     r &             p48 \\
$56542.454$ & $ -48.85$ & $19.69\pm0.11$ &     r &             p48 & $56567.473$ & $ -31.37$ & $19.86\pm0.11$ &     r &             p48 \\
$56542.491$ & $ -48.83$ & $19.71\pm0.11$ &     r &             p48 & $56568.375$ & $ -30.74$ & $19.93\pm0.11$ &     r &             p48 \\
$56543.393$ & $ -48.20$ & $19.84\pm0.11$ &     r &             p48 & $56568.449$ & $ -30.68$ & $19.83\pm0.12$ &     r &             p48 \\
$56543.460$ & $ -48.15$ & $19.91\pm0.11$ &     r &             p48 & $56568.484$ & $ -30.66$ & $19.83\pm0.12$ &     r &             p48 \\
$56543.497$ & $ -48.12$ & $19.74\pm0.10$ &     r &             p48 & $56569.386$ & $ -30.03$ & $19.77\pm0.13$ &     r &             p48 \\
$56545.326$ & $ -46.84$ & $19.55\pm0.12$ &     r &             p48 & $56569.456$ & $ -29.98$ & $19.84\pm0.11$ &     r &             p48 \\
$56546.323$ & $ -46.15$ & $19.76\pm0.13$ &     r &             p48 & $56569.491$ & $ -29.96$ & $19.76\pm0.12$ &     r &             p48 \\
$56546.429$ & $ -46.07$ & $19.86\pm0.10$ &     r &             p48 & $56570.393$ & $ -29.33$ & $19.83\pm0.27$ &     r &             p48 \\
$56546.465$ & $ -46.05$ & $19.86\pm0.10$ &     r &             p48 & $56570.468$ & $ -29.27$ & $19.39\pm0.21$ &     r &             p48 \\
$56547.367$ & $ -45.42$ & $19.79\pm0.12$ &     r &             p48 & $56570.503$ & $ -29.25$ & $19.94\pm0.27$ &     r &             p48 \\
$56547.493$ & $ -45.33$ & $19.80\pm0.11$ &     r &             p48 & $56571.405$ & $ -28.62$ & $20.01\pm0.18$ &     r &             p48 \\
$56548.321$ & $ -44.75$ & $19.82\pm0.12$ &     r &             p48 & $56571.458$ & $ -28.58$ & $19.72\pm0.13$ &     r &             p48 \\
$56548.470$ & $ -44.65$ & $19.76\pm0.09$ &     r &             p48 & $56571.492$ & $ -28.56$ & $20.08\pm0.23$ &     r &             p48 \\
$56548.507$ & $ -44.62$ & $19.71\pm0.11$ &     r &             p48 & $56572.395$ & $ -27.93$ & $19.83\pm0.13$ &     r &             p48 \\
$56549.408$ & $ -43.99$ & $19.88\pm0.09$ &     r &             p48 & $56572.458$ & $ -27.88$ & $19.85\pm0.12$ &     r &             p48 \\
$56549.454$ & $ -43.96$ & $19.82\pm0.09$ &     r &             p48 & $56573.400$ & $ -27.22$ & $19.83\pm0.12$ &     r &             p48 \\
$56549.491$ & $ -43.93$ & $19.76\pm0.08$ &     r &             p48 & $56573.437$ & $ -27.20$ & $19.98\pm0.12$ &     r &             p48 \\
$56550.393$ & $ -43.30$ & $19.77\pm0.12$ &     r &             p48 & $56573.470$ & $ -27.17$ & $19.99\pm0.16$ &     r &             p48 \\
$56550.479$ & $ -43.24$ & $19.83\pm0.09$ &     r &             p48 & $56576.389$ & $ -25.13$ & $19.83\pm0.11$ &     r &             p48 \\
$56550.513$ & $ -43.22$ & $19.81\pm0.08$ &     r &             p48 & $56576.494$ & $ -25.06$ & $19.90\pm0.13$ &     r &             p48 \\
$56551.415$ & $ -42.59$ & $19.78\pm0.13$ &     r &             p48 & $56576.527$ & $ -25.04$ & $19.78\pm0.15$ &     r &             p48 \\
$56551.460$ & $ -42.56$ & $19.86\pm0.12$ &     r &             p48 & $56588.209$ & $ -16.87$ & $19.76\pm0.18$ &     r &             p48 \\
$56551.494$ & $ -42.53$ & $19.83\pm0.09$ &     r &             p48 & $56588.353$ & $ -16.77$ & $20.05\pm0.21$ &     r &             p48 \\
$56552.396$ & $ -41.90$ & $19.76\pm0.14$ &     r &             p48 & $56588.379$ & $ -16.75$ & $19.76\pm0.17$ &     r &             p48 \\
$56552.441$ & $ -41.87$ & $19.88\pm0.13$ &     r &             p48 & $56589.281$ & $ -16.12$ & $19.62\pm0.12$ &     r &             p48 \\
$56552.474$ & $ -41.85$ & $19.80\pm0.14$ &     r &             p48 & $56589.306$ & $ -16.11$ & $19.93\pm0.15$ &     r &             p48 \\
$56561.283$ & $ -35.69$ & $19.81\pm0.21$ &     r &             p48 & $56589.334$ & $ -16.09$ & $19.76\pm0.11$ &     r &             p48 \\
$56561.364$ & $ -35.64$ & $19.87\pm0.15$ &     r &             p48 & $56590.356$ & $ -15.37$ & $19.74\pm0.12$ &     r &             p48 \\
$56561.397$ & $ -35.61$ & $19.85\pm0.14$ &     r &             p48 & $56590.382$ & $ -15.35$ & $19.72\pm0.13$ &     r &             p48 \\
$56562.448$ & $ -34.88$ & $19.90\pm0.13$ &     r &             p48 & $56591.283$ & $ -14.73$ & $19.75\pm0.13$ &     r &             p48 \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56591.324$ & $ -14.70$ & $19.64\pm0.09$ &     r &             p48 & $56645.123$ & $  22.90$ & $20.13\pm0.19$ &     g &             p60 \\
$56591.349$ & $ -14.68$ & $19.68\pm0.09$ &     r &             p48 & $56647.133$ & $  24.31$ & $19.75\pm0.21$ &     i &             p60 \\
$56592.296$ & $ -14.02$ & $19.61\pm0.09$ &     r &             p48 & $56647.134$ & $  24.31$ & $20.83\pm0.29$ &     r &             p60 \\
$56592.389$ & $ -13.95$ & $19.67\pm0.11$ &     r &             p48 & $56647.138$ & $  24.31$ & $20.46\pm0.16$ &     g &             p60 \\
$56592.415$ & $ -13.93$ & $19.71\pm0.09$ &     r &             p48 & $56648.114$ & $  24.99$ & $20.15\pm0.15$ &     i &             p60 \\
$56596.187$ & $ -11.30$ & $19.75\pm0.16$ &     r &             p48 & $56648.116$ & $  25.00$ & $20.02\pm0.09$ &     r &             p60 \\
$56596.300$ & $ -11.22$ & $19.66\pm0.13$ &     r &             p48 & $56648.120$ & $  25.00$ & $20.43\pm0.10$ &     g &             p60 \\
$56596.326$ & $ -11.20$ & $19.67\pm0.12$ &     r &             p48 & $56655.200$ & $  29.95$ & $19.99\pm0.17$ &     i &             p60 \\
$56597.228$ & $ -10.57$ & $19.54\pm0.14$ &     r &             p48 & $56655.202$ & $  29.95$ & $20.25\pm0.16$ &     r &             p60 \\
$56597.312$ & $ -10.51$ & $19.70\pm0.13$ &     r &             p48 & $56655.207$ & $  29.95$ & $20.85\pm0.20$ &     g &             p60 \\
$56597.337$ & $ -10.49$ & $19.55\pm0.12$ &     r &             p48 & $56656.169$ & $  30.62$ & $20.17\pm0.15$ &     i &             p60 \\
$56598.240$ & $  -9.86$ & $19.59\pm0.15$ &     r &             p48 & $56656.171$ & $  30.63$ & $20.25\pm0.13$ &     r &             p60 \\
$56598.308$ & $  -9.82$ & $19.62\pm0.11$ &     r &             p48 & $56656.176$ & $  30.63$ & $20.66\pm0.14$ &     g &             p60 \\
$56598.334$ & $  -9.80$ & $19.67\pm0.12$ &     r &             p48 & $56657.131$ & $  31.30$ & $20.14\pm0.10$ &     i &             p60 \\
$56599.236$ & $  -9.17$ & $19.58\pm0.12$ &     r &             p48 & $56657.133$ & $  31.30$ & $20.21\pm0.08$ &     r &             p60 \\
$56599.277$ & $  -9.14$ & $19.71\pm0.11$ &     r &             p48 & $56657.138$ & $  31.30$ & $20.62\pm0.09$ &     g &             p60 \\
$56599.302$ & $  -9.12$ & $19.61\pm0.11$ &     r &             p48 & $56658.126$ & $  31.99$ & $20.15\pm0.10$ &     i &             p60 \\
$56600.245$ & $  -8.46$ & $19.59\pm0.10$ &     r &             p48 & $56658.129$ & $  31.99$ & $20.25\pm0.09$ &     r &             p60 \\
$56600.363$ & $  -8.38$ & $19.54\pm0.12$ &     r &             p48 & $56658.133$ & $  32.00$ & $20.66\pm0.10$ &     g &             p60 \\
$56600.388$ & $  -8.36$ & $19.47\pm0.21$ &     r &             p48 & $56659.202$ & $  32.74$ & $20.21\pm0.11$ &     i &             p60 \\
$56602.171$ & $  -7.12$ & $19.55\pm0.17$ &     r &             p48 & $56660.154$ & $  33.41$ & $20.12\pm0.11$ &     i &             p60 \\
$56602.228$ & $  -7.08$ & $19.57\pm0.20$ &     r &             p48 & $56660.156$ & $  33.41$ & $20.29\pm0.10$ &     r &             p60 \\
$56602.255$ & $  -7.06$ & $19.54\pm0.16$ &     r &             p48 & $56660.161$ & $  33.41$ & $20.65\pm0.10$ &     g &             p60 \\
$56603.168$ & $  -6.42$ & $19.37\pm0.14$ &     r &             p48 & $56662.209$ & $  34.85$ & $20.38\pm0.18$ &     i &             p60 \\
$56603.236$ & $  -6.37$ & $19.44\pm0.12$ &     r &             p48 & $56662.211$ & $  34.85$ & $20.30\pm0.13$ &     r &             p60 \\
$56603.295$ & $  -6.33$ & $19.51\pm0.11$ &     r &             p48 & $56662.216$ & $  34.85$ & $20.82\pm0.13$ &     g &             p60 \\
$56604.295$ & $  -5.63$ & $19.60\pm0.09$ &     r &             p48 & $56670.136$ & $  40.39$ & $19.07\pm0.34$ &     i &             p60 \\
$56604.412$ & $  -5.55$ & $19.57\pm0.09$ &     r &             p48 & $56671.191$ & $  41.12$ & $20.41\pm0.20$ &     i &             p60 \\
$56604.438$ & $  -5.53$ & $19.58\pm0.11$ &     r &             p48 & $56671.194$ & $  41.13$ & $20.60\pm0.19$ &     r &             p60 \\
$56605.339$ & $  -4.90$ & $19.53\pm0.11$ &     r &             p48 & $56672.195$ & $  41.83$ & $20.88\pm0.31$ &     i &             p60 \\
$56605.381$ & $  -4.87$ & $19.62\pm0.11$ &     r &             p48 & $56672.197$ & $  41.83$ & $20.59\pm0.26$ &     r &             p60 \\
$56605.407$ & $  -4.85$ & $19.54\pm0.10$ &     r &             p48 & $56673.185$ & $  42.52$ & $20.60\pm0.24$ &     r &             p60 \\
$56607.157$ & $  -3.63$ & $19.82\pm0.16$ &     r &             p48 & $56676.130$ & $  44.58$ & $20.70\pm0.13$ &     i &             p60 \\
$56607.295$ & $  -3.53$ & $19.54\pm0.12$ &     r &             p48 & $56676.132$ & $  44.58$ & $21.33\pm0.15$ &     r &             p60 \\
$56607.323$ & $  -3.51$ & $19.47\pm0.12$ &     r &             p48 & $56676.137$ & $  44.58$ & $21.59\pm0.14$ &     g &             p60 \\
$56608.225$ & $  -2.88$ & $19.34\pm0.11$ &     r &             p48 & $56683.250$ & $  49.55$ & $21.13\pm0.21$ &     i &             p60 \\
$56608.262$ & $  -2.86$ & $19.60\pm0.17$ &     r &             p48 & $56683.252$ & $  49.55$ & $21.37\pm0.24$ &     r &             p60 \\
$56608.292$ & $  -2.84$ & $19.48\pm0.15$ &     r &             p48 & $56685.127$ & $  50.86$ & $21.41\pm0.19$ &     i &             p60 \\
$56609.193$ & $  -2.21$ & $19.64\pm0.15$ &     r &             p48 & $56685.134$ & $  50.87$ & $21.65\pm0.25$ &     r &             p60 \\
$56609.341$ & $  -2.10$ & $19.45\pm0.12$ &     r &             p48 & $56697.144$ & $  59.26$ & $21.43\pm0.26$ &     i &             p60 \\
$56637.117$ & $  17.31$ & $19.95\pm0.18$ &     i &             p60 & $56697.146$ & $  59.26$ & $21.51\pm0.24$ &     r &             p60 \\
$56637.119$ & $  17.31$ & $19.88\pm0.18$ &     r &             p60 & $56701.150$ & $  62.06$ & $22.29\pm0.39$ &     r &             DCT \\
$56637.123$ & $  17.31$ & $20.14\pm0.16$ &     g &             p60 & $56701.160$ & $  62.07$ & $21.80\pm0.32$ &     i &             DCT \\
$56641.787$ & $  20.57$ & $22.52\pm0.41$ &  UVW1 &      Swift/UVOT & $56710.176$ & $  68.37$ & $21.25\pm0.26$ &     i &             p60 \\
$56643.118$ & $  21.50$ & $22.48\pm0.52$ &  UVW1 &      Swift/UVOT & $56908.400$ & $ 206.91$ & $23.45\pm0.55$ &     r &             DCT \\
$56645.119$ & $  22.90$ & $19.93\pm0.23$ &     r &             p60 & $57070.000$ & $ 319.85$ & $24.90\pm0.10$ &     r &             HST \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$56533.359$ & $ -55.21$ & $20.18\pm0.17$ & $-21.70$ &             p48 &            & $56562.480$ & $ -34.86$ & $20.31\pm0.12$ & $-21.57$ &             p48 &            \\
$56533.417$ & $ -55.17$ & $20.23\pm0.11$ & $-21.65$ &             p48 &            & $56562.514$ & $ -34.83$ & $20.21\pm0.13$ & $-21.66$ &             p48 &            \\
$56533.454$ & $ -55.14$ & $20.26\pm0.10$ & $-21.62$ &             p48 &            & $56563.416$ & $ -34.20$ & $20.23\pm0.14$ & $-21.64$ &             p48 &            \\
$56537.335$ & $ -52.43$ & $20.30\pm0.09$ & $-21.57$ &             p60 &            & $56563.490$ & $ -34.15$ & $20.25\pm0.13$ & $-21.63$ &             p48 &            \\
$56537.348$ & $ -52.42$ & $20.16\pm0.11$ & $-21.72$ &             p48 &            & $56563.523$ & $ -34.13$ & $20.41\pm0.17$ & $-21.46$ &             p48 &            \\
$56537.466$ & $ -52.34$ & $20.36\pm0.09$ & $-21.52$ &             p48 &            & $56564.425$ & $ -33.50$ & $20.30\pm0.12$ & $-21.58$ &             p48 &            \\
$56537.502$ & $ -52.31$ & $20.19\pm0.09$ & $-21.68$ &             p48 &            & $56564.478$ & $ -33.46$ & $20.45\pm0.12$ & $-21.43$ &             p48 &            \\
$56538.449$ & $ -51.65$ & $20.30\pm0.09$ & $-21.58$ &             p48 &            & $56564.511$ & $ -33.44$ & $20.37\pm0.13$ & $-21.50$ &             p48 &            \\
$56539.343$ & $ -51.03$ & $20.16\pm0.12$ & $-21.72$ &             p48 &            & $56565.413$ & $ -32.81$ & $20.28\pm0.12$ & $-21.60$ &             p48 &            \\
$56539.380$ & $ -51.00$ & $20.29\pm0.12$ & $-21.59$ &             p48 &            & $56565.466$ & $ -32.77$ & $20.38\pm0.11$ & $-21.49$ &             p48 &            \\
$56539.417$ & $ -50.97$ & $20.30\pm0.11$ & $-21.58$ &             p48 &            & $56565.500$ & $ -32.75$ & $20.35\pm0.13$ & $-21.52$ &             p48 &            \\
$56540.445$ & $ -50.26$ & $20.48\pm0.24$ & $-21.40$ &             p48 &            & $56566.402$ & $ -32.11$ & $20.31\pm0.11$ & $-21.56$ &             p48 &            \\
$56541.337$ & $ -49.63$ & $20.23\pm0.13$ & $-21.65$ &             p48 &            & $56566.451$ & $ -32.08$ & $20.29\pm0.10$ & $-21.58$ &             p48 &            \\
$56541.374$ & $ -49.61$ & $20.05\pm0.22$ & $-21.83$ &             p48 &            & $56566.484$ & $ -32.06$ & $20.34\pm0.12$ & $-21.53$ &             p48 &            \\
$56541.410$ & $ -49.58$ & $19.88\pm0.22$ & $-22.00$ &             p48 &            & $56567.385$ & $ -31.43$ & $20.27\pm0.10$ & $-21.61$ &             p48 &            \\
$56542.337$ & $ -48.93$ & $20.27\pm0.13$ & $-21.60$ &             p48 &            & $56567.440$ & $ -31.39$ & $20.26\pm0.11$ & $-21.62$ &             p48 &            \\
$56542.454$ & $ -48.85$ & $20.19\pm0.11$ & $-21.69$ &             p48 &            & $56567.473$ & $ -31.37$ & $20.36\pm0.11$ & $-21.52$ &             p48 &            \\
$56542.491$ & $ -48.83$ & $20.21\pm0.11$ & $-21.67$ &             p48 &            & $56568.375$ & $ -30.74$ & $20.42\pm0.11$ & $-21.45$ &             p48 &            \\
$56543.393$ & $ -48.20$ & $20.33\pm0.11$ & $-21.54$ &             p48 &            & $56568.449$ & $ -30.68$ & $20.33\pm0.12$ & $-21.55$ &             p48 &            \\
$56543.460$ & $ -48.15$ & $20.40\pm0.11$ & $-21.47$ &             p48 &            & $56568.484$ & $ -30.66$ & $20.33\pm0.12$ & $-21.55$ &             p48 &            \\
$56543.497$ & $ -48.12$ & $20.23\pm0.10$ & $-21.64$ &             p48 &            & $56569.386$ & $ -30.03$ & $20.27\pm0.13$ & $-21.61$ &             p48 &            \\
$56545.326$ & $ -46.84$ & $20.05\pm0.12$ & $-21.83$ &             p48 &            & $56569.456$ & $ -29.98$ & $20.34\pm0.11$ & $-21.53$ &             p48 &            \\
$56546.323$ & $ -46.15$ & $20.26\pm0.13$ & $-21.62$ &             p48 &            & $56569.491$ & $ -29.96$ & $20.25\pm0.12$ & $-21.62$ &             p48 &            \\
$56546.429$ & $ -46.07$ & $20.36\pm0.10$ & $-21.52$ &             p48 &            & $56570.393$ & $ -29.33$ & $20.32\pm0.27$ & $-21.55$ &             p48 &            \\
$56546.465$ & $ -46.05$ & $20.36\pm0.10$ & $-21.52$ &             p48 &            & $56570.468$ & $ -29.27$ & $19.89\pm0.21$ & $-21.99$ &             p48 &            \\
$56547.367$ & $ -45.42$ & $20.29\pm0.12$ & $-21.59$ &             p48 &            & $56570.503$ & $ -29.25$ & $20.44\pm0.27$ & $-21.43$ &             p48 &            \\
$56547.493$ & $ -45.33$ & $20.29\pm0.11$ & $-21.58$ &             p48 &            & $56571.405$ & $ -28.62$ & $20.50\pm0.18$ & $-21.37$ &             p48 &            \\
$56548.321$ & $ -44.75$ & $20.32\pm0.12$ & $-21.56$ &             p48 &            & $56571.458$ & $ -28.58$ & $20.22\pm0.13$ & $-21.66$ &             p48 &            \\
$56548.470$ & $ -44.65$ & $20.26\pm0.09$ & $-21.61$ &             p48 &            & $56571.492$ & $ -28.56$ & $20.57\pm0.23$ & $-21.30$ &             p48 &            \\
$56548.507$ & $ -44.62$ & $20.20\pm0.11$ & $-21.67$ &             p48 &            & $56572.395$ & $ -27.93$ & $20.33\pm0.13$ & $-21.55$ &             p48 &            \\
$56549.408$ & $ -43.99$ & $20.37\pm0.09$ & $-21.50$ &             p48 &            & $56572.458$ & $ -27.88$ & $20.35\pm0.12$ & $-21.52$ &             p48 &            \\
$56549.454$ & $ -43.96$ & $20.31\pm0.09$ & $-21.56$ &             p48 &            & $56573.400$ & $ -27.22$ & $20.32\pm0.12$ & $-21.55$ &             p48 &            \\
$56549.491$ & $ -43.93$ & $20.26\pm0.08$ & $-21.62$ &             p48 &            & $56573.437$ & $ -27.20$ & $20.48\pm0.12$ & $-21.40$ &             p48 &            \\
$56550.393$ & $ -43.30$ & $20.26\pm0.12$ & $-21.61$ &             p48 &            & $56573.470$ & $ -27.17$ & $20.49\pm0.16$ & $-21.38$ &             p48 &            \\
$56550.479$ & $ -43.24$ & $20.33\pm0.09$ & $-21.55$ &             p48 &            & $56576.389$ & $ -25.13$ & $20.32\pm0.11$ & $-21.55$ &             p48 &            \\
$56550.513$ & $ -43.22$ & $20.30\pm0.08$ & $-21.57$ &             p48 &            & $56576.494$ & $ -25.06$ & $20.40\pm0.13$ & $-21.48$ &             p48 &            \\
$56551.415$ & $ -42.59$ & $20.27\pm0.13$ & $-21.60$ &             p48 &            & $56576.527$ & $ -25.04$ & $20.27\pm0.15$ & $-21.60$ &             p48 &            \\
$56551.460$ & $ -42.56$ & $20.36\pm0.12$ & $-21.51$ &             p48 &            & $56588.209$ & $ -16.87$ & $20.25\pm0.18$ & $-21.63$ &             p48 &            \\
$56551.494$ & $ -42.53$ & $20.32\pm0.09$ & $-21.55$ &             p48 &            & $56588.353$ & $ -16.77$ & $20.54\pm0.21$ & $-21.34$ &             p48 &            \\
$56552.396$ & $ -41.90$ & $20.26\pm0.14$ & $-21.62$ &             p48 &            & $56588.379$ & $ -16.75$ & $20.25\pm0.17$ & $-21.63$ &             p48 &            \\
$56552.441$ & $ -41.87$ & $20.38\pm0.13$ & $-21.50$ &             p48 &            & $56589.281$ & $ -16.12$ & $20.11\pm0.12$ & $-21.77$ &             p48 &            \\
$56552.474$ & $ -41.85$ & $20.30\pm0.14$ & $-21.58$ &             p48 &            & $56589.306$ & $ -16.11$ & $20.42\pm0.15$ & $-21.45$ &             p48 &            \\
$56561.283$ & $ -35.69$ & $20.31\pm0.21$ & $-21.57$ &             p48 &            & $56589.334$ & $ -16.09$ & $20.25\pm0.11$ & $-21.62$ &             p48 &            \\
$56561.364$ & $ -35.64$ & $20.37\pm0.15$ & $-21.50$ &             p48 &            & $56590.356$ & $ -15.37$ & $20.23\pm0.12$ & $-21.65$ &             p48 &            \\
$56561.397$ & $ -35.61$ & $20.35\pm0.14$ & $-21.52$ &             p48 &            & $56590.382$ & $ -15.35$ & $20.21\pm0.13$ & $-21.67$ &             p48 &            \\
$56562.448$ & $ -34.88$ & $20.40\pm0.13$ & $-21.48$ &             p48 &            & $56591.283$ & $ -14.73$ & $20.24\pm0.13$ & $-21.63$ &             p48 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c c | cccccc@{}}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Tel & Ref & MJD & Phase & $m_g$ & $M_g$  & Tel & Ref \\
\tableline
$56591.324$ & $ -14.70$ & $20.13\pm0.09$ & $-21.74$ &             p48 &            & $56657.133$ & $  31.30$ & $20.67\pm0.08$ & $-21.20$ &             p60 &            \\
$56591.349$ & $ -14.68$ & $20.17\pm0.09$ & $-21.71$ &             p48 &            & $56658.129$ & $  31.99$ & $20.71\pm0.09$ & $-21.16$ &             p60 &            \\
$56592.296$ & $ -14.02$ & $20.09\pm0.09$ & $-21.78$ &             p48 &            & $56660.156$ & $  33.41$ & $20.75\pm0.10$ & $-21.12$ &             p60 &            \\
$56592.389$ & $ -13.95$ & $20.16\pm0.11$ & $-21.72$ &             p48 &            & $56662.211$ & $  34.85$ & $20.77\pm0.13$ & $-21.11$ &             p60 &            \\
$56592.415$ & $ -13.93$ & $20.19\pm0.09$ & $-21.68$ &             p48 &            & $56671.194$ & $  41.13$ & $21.06\pm0.19$ & $-20.82$ &             p60 &            \\
$56596.187$ & $ -11.30$ & $20.23\pm0.16$ & $-21.64$ &             p48 &            & $56672.197$ & $  41.83$ & $21.05\pm0.26$ & $-20.82$ &             p60 &            \\
$56596.300$ & $ -11.22$ & $20.14\pm0.13$ & $-21.73$ &             p48 &            & $56673.185$ & $  42.52$ & $21.06\pm0.24$ & $-20.82$ &             p60 &            \\
$56596.326$ & $ -11.20$ & $20.15\pm0.12$ & $-21.72$ &             p48 &            & $56676.132$ & $  44.58$ & $21.79\pm0.15$ & $-20.09$ &             p60 &            \\
$56597.228$ & $ -10.57$ & $20.02\pm0.14$ & $-21.85$ &             p48 &            & $56683.252$ & $  49.55$ & $21.83\pm0.24$ & $-20.05$ &             p60 &            \\
$56597.312$ & $ -10.51$ & $20.19\pm0.13$ & $-21.69$ &             p48 &            & $56685.134$ & $  50.87$ & $22.11\pm0.25$ & $-19.76$ &             p60 &            \\
$56597.337$ & $ -10.49$ & $20.04\pm0.12$ & $-21.84$ &             p48 &            & $56697.146$ & $  59.26$ & $21.97\pm0.24$ & $-19.91$ &             p60 &            \\
$56598.240$ & $  -9.86$ & $20.07\pm0.15$ & $-21.81$ &             p48 &            & $56701.150$ & $  62.06$ & $22.75\pm0.39$ & $-19.13$ &             DCT &            \\
$56598.308$ & $  -9.82$ & $20.10\pm0.11$ & $-21.77$ &             p48 &            & $56908.400$ & $ 206.91$ & $23.91\pm0.55$ & $-17.96$ &             DCT &            \\
$56598.334$ & $  -9.80$ & $20.16\pm0.12$ & $-21.72$ &             p48 &            & $57070.000$ & $ 319.85$ & $25.37\pm0.10$ & $-16.51$ &             HST &            \\
$56599.236$ & $  -9.17$ & $20.06\pm0.12$ & $-21.82$ &             p48 &            \\
$56599.277$ & $  -9.14$ & $20.19\pm0.11$ & $-21.69$ &             p48 &            \\
$56599.302$ & $  -9.12$ & $20.09\pm0.11$ & $-21.78$ &             p48 &            \\
$56600.245$ & $  -8.46$ & $20.07\pm0.10$ & $-21.81$ &             p48 &            \\
$56600.363$ & $  -8.38$ & $20.02\pm0.12$ & $-21.86$ &             p48 &            \\
$56600.388$ & $  -8.36$ & $19.95\pm0.21$ & $-21.93$ &             p48 &            \\
$56602.171$ & $  -7.12$ & $20.03\pm0.17$ & $-21.84$ &             p48 &            \\
$56602.228$ & $  -7.08$ & $20.06\pm0.20$ & $-21.82$ &             p48 &            \\
$56602.255$ & $  -7.06$ & $20.02\pm0.16$ & $-21.86$ &             p48 &            \\
$56603.168$ & $  -6.42$ & $19.85\pm0.14$ & $-22.02$ &             p48 &            \\
$56603.236$ & $  -6.37$ & $19.92\pm0.12$ & $-21.95$ &             p48 &            \\
$56603.295$ & $  -6.33$ & $19.99\pm0.11$ & $-21.89$ &             p48 &            \\
$56604.295$ & $  -5.63$ & $20.08\pm0.09$ & $-21.79$ &             p48 &            \\
$56604.412$ & $  -5.55$ & $20.05\pm0.09$ & $-21.82$ &             p48 &            \\
$56604.438$ & $  -5.53$ & $20.06\pm0.11$ & $-21.81$ &             p48 &            \\
$56605.339$ & $  -4.90$ & $20.02\pm0.11$ & $-21.86$ &             p48 &            \\
$56605.381$ & $  -4.87$ & $20.10\pm0.11$ & $-21.77$ &             p48 &            \\
$56605.407$ & $  -4.85$ & $20.02\pm0.10$ & $-21.85$ &             p48 &            \\
$56607.157$ & $  -3.63$ & $20.30\pm0.16$ & $-21.57$ &             p48 &            \\
$56607.295$ & $  -3.53$ & $20.02\pm0.12$ & $-21.85$ &             p48 &            \\
$56607.323$ & $  -3.51$ & $19.95\pm0.12$ & $-21.93$ &             p48 &            \\
$56608.225$ & $  -2.88$ & $19.82\pm0.11$ & $-22.05$ &             p48 &            \\
$56608.262$ & $  -2.86$ & $20.08\pm0.17$ & $-21.80$ &             p48 &            \\
$56608.292$ & $  -2.84$ & $19.96\pm0.15$ & $-21.92$ &             p48 &            \\
$56609.193$ & $  -2.21$ & $20.12\pm0.15$ & $-21.76$ &             p48 &            \\
$56609.341$ & $  -2.10$ & $19.93\pm0.12$ & $-21.94$ &             p48 &            \\
$56637.119$ & $  17.31$ & $20.35\pm0.18$ & $-21.52$ &             p60 &            \\
$56645.119$ & $  22.90$ & $20.39\pm0.23$ & $-21.48$ &             p60 &            \\
$56647.134$ & $  24.31$ & $21.30\pm0.29$ & $-20.58$ &             p60 &            \\
$56648.116$ & $  25.00$ & $20.48\pm0.09$ & $-21.39$ &             p60 &            \\
$56655.202$ & $  29.95$ & $20.71\pm0.16$ & $-21.16$ &             p60 &            \\
$56656.171$ & $  30.63$ & $20.71\pm0.13$ & $-21.16$ &             p60 &            \\
\tableline
\end{tabular}
\begin{tabular}{@{}c c c c c | ccccc@{}}
\tableline\tableline
MJD & Phase & $m$ & Filter & Tel & MJD & Phase & $m$ & Filter & Tel \\
\tableline
$56621.333$ & $ -35.88$ & $20.23\pm0.19$ &     r &             p48 & $56702.250$ & $  24.35$ & $19.80\pm0.01$ &     r &             DCT \\
$56626.540$ & $ -32.01$ & $20.01\pm0.13$ &     r &             p48 & $56702.500$ & $  24.54$ & $19.75\pm0.04$ &     r &             DCT \\
$56639.194$ & $ -22.59$ & $19.94\pm0.19$ &     r &             p48 & $56702.500$ & $  24.54$ & $20.25\pm0.04$ &     g &             DCT \\
$56639.249$ & $ -22.55$ & $20.04\pm0.25$ &     r &             p48 & $56702.500$ & $  24.54$ & $19.65\pm0.04$ &     i &             DCT \\
$56640.177$ & $ -21.86$ & $19.98\pm0.24$ &     r &             p48 & $56703.151$ & $  25.02$ & $19.76\pm0.09$ &     i &             p60 \\
$56640.217$ & $ -21.83$ & $19.86\pm0.25$ &     r &             p48 & $56703.153$ & $  25.02$ & $19.68\pm0.09$ &     r &             p60 \\
$56640.302$ & $ -21.76$ & $19.89\pm0.26$ &     r &             p48 & $56703.157$ & $  25.02$ & $20.34\pm0.12$ &     g &             p60 \\
$56640.360$ & $ -21.72$ & $19.92\pm0.26$ &     r &             p48 & $56710.154$ & $  30.23$ & $19.77\pm0.09$ &     i &             p60 \\
$56640.404$ & $ -21.69$ & $19.69\pm0.23$ &     r &             p48 & $56710.156$ & $  30.23$ & $19.76\pm0.08$ &     r &             p60 \\
$56640.447$ & $ -21.66$ & $19.54\pm0.24$ &     r &             p48 & $56710.160$ & $  30.24$ & $20.38\pm0.09$ &     g &             p60 \\
$56640.490$ & $ -21.62$ & $19.64\pm0.21$ &     r &             p48 & $56910.490$ & $ 179.36$ & $22.09\pm0.07$ &     r &             DCT \\
$56640.531$ & $ -21.59$ & $20.43\pm0.33$ &     r &             p48 & $56910.500$ & $ 179.37$ & $22.05\pm0.08$ &     r &             DCT \\
$56647.487$ & $ -16.42$ & $19.45\pm0.16$ &     r &             p48 & $57070.000$ & $ 298.10$ & $23.98\pm0.06$ &     r &             HST \\
$56647.518$ & $ -16.39$ & $19.60\pm0.17$ &    r &             p48 \\
$56647.551$ & $ -16.37$ & $19.51\pm0.17$ &    r &             p48 \\
$56647.575$ & $ -16.35$ & $19.64\pm0.27$ &    r &             p48 \\
$56648.357$ & $ -15.77$ & $19.74\pm0.10$ &    r &             p60 \\
$56648.358$ & $ -15.77$ & $19.83\pm0.11$ &    r &             p60 \\
$56662.178$ & $  -5.48$ & $19.99\pm0.20$ &    i &             p60 \\
$56662.180$ & $  -5.48$ & $19.62\pm0.11$ &    r &             p60 \\
$56662.184$ & $  -5.47$ & $19.94\pm0.10$ &    g &             p60 \\
$56663.135$ & $  -4.77$ & $19.73\pm0.10$ &    i &             p60 \\
$56667.465$ & $  -1.54$ & $19.79\pm0.15$ &    r &             p60 \\
$56667.466$ & $  -1.54$ & $19.96\pm0.13$ &    g &             p60 \\
$56671.174$ & $   1.22$ & $19.68\pm0.13$ &    i &             p60 \\
$56672.168$ & $   1.96$ & $19.81\pm0.18$ &    i &             p60 \\
$56673.090$ & $   2.64$ & $19.78\pm0.17$ &    i &             p60 \\
$56673.094$ & $   2.65$ & $20.04\pm0.24$ &    g &             p60 \\
$56675.188$ & $   4.20$ & $19.58\pm0.17$ &    r &             p48 \\
$56675.236$ & $   4.24$ & $19.48\pm0.23$ &    r &             p48 \\
$56675.299$ & $   4.29$ & $19.24\pm0.25$ &    r &             p48 \\
$56675.342$ & $   4.32$ & $19.34\pm0.20$ &    r &             p48 \\
$56675.395$ & $   4.36$ & $19.41\pm0.36$ &    r &             p48 \\
$56675.436$ & $   4.39$ & $19.75\pm0.25$ &    r &             p48 \\
$56675.478$ & $   4.42$ & $19.69\pm0.23$ &    r &             p48 \\
$56675.523$ & $   4.45$ & $19.49\pm0.21$ &    r &             p48 \\
$56680.095$ & $   7.86$ & $19.70\pm0.11$ &    i &             p60 \\
$56680.096$ & $   7.86$ & $19.66\pm0.09$ &    r &             p60 \\
$56680.101$ & $   7.86$ & $19.99\pm0.09$ &    g &             p60 \\
$56685.098$ & $  11.58$ & $19.62\pm0.11$ &    i &             p60 \\
$56685.100$ & $  11.58$ & $19.69\pm0.10$ &    r &             p60 \\
$56685.104$ & $  11.59$ & $20.03\pm0.09$ &    g &             p60 \\
$56697.114$ & $  20.53$ & $19.69\pm0.09$ &    i &             p60 \\
$56697.115$ & $  20.53$ & $19.70\pm0.10$ &    r &             p60 \\
$56697.120$ & $  20.53$ & $20.23\pm0.12$ &    g &             p60 \\
$56702.250$ & $  24.35$ & $20.79\pm0.03$ &    g &             DCT \\
\tableline
\end{tabular}
\begin{tabular}{c c c c c c}
\tableline\tableline
MJD & Phase & $m_g$ & $M_g$  & Telescope & Reference \\
\tableline
$56621.333$ & $ -35.88$ & $20.62\pm0.19$ & $-20.67$ &             p48 &            \\
$56626.540$ & $ -32.01$ & $20.40\pm0.13$ & $-20.90$ &             p48 &            \\
$56639.194$ & $ -22.59$ & $20.33\pm0.19$ & $-20.97$ &             p48 &            \\
$56639.249$ & $ -22.55$ & $20.43\pm0.25$ & $-20.86$ &             p48 &            \\
$56640.177$ & $ -21.86$ & $20.37\pm0.24$ & $-20.93$ &             p48 &            \\
$56640.217$ & $ -21.83$ & $20.25\pm0.25$ & $-21.04$ &             p48 &            \\
$56640.302$ & $ -21.76$ & $20.28\pm0.26$ & $-21.01$ &             p48 &            \\
$56640.360$ & $ -21.72$ & $20.31\pm0.26$ & $-20.98$ &             p48 &            \\
$56640.404$ & $ -21.69$ & $20.08\pm0.23$ & $-21.22$ &             p48 &            \\
$56640.447$ & $ -21.66$ & $19.93\pm0.24$ & $-21.37$ &             p48 &            \\
$56640.490$ & $ -21.62$ & $20.03\pm0.21$ & $-21.26$ &             p48 &            \\
$56640.531$ & $ -21.59$ & $20.82\pm0.33$ & $-20.47$ &             p48 &            \\
$56647.487$ & $ -16.42$ & $19.85\pm0.16$ & $-21.45$ &             p48 &            \\
$56647.518$ & $ -16.39$ & $20.00\pm0.17$ & $-21.29$ &             p48 &            \\
$56647.551$ & $ -16.37$ & $19.91\pm0.17$ & $-21.38$ &             p48 &            \\
$56647.575$ & $ -16.35$ & $20.04\pm0.27$ & $-21.26$ &             p48 &            \\
$56648.357$ & $ -15.77$ & $20.13\pm0.10$ & $-21.16$ &             p60 &            \\
$56648.358$ & $ -15.77$ & $20.23\pm0.11$ & $-21.06$ &             p60 &            \\
$56662.180$ & $  -5.48$ & $20.03\pm0.11$ & $-21.26$ &             p60 &            \\
$56667.465$ & $  -1.54$ & $20.20\pm0.15$ & $-21.09$ &             p60 &            \\
$56675.188$ & $   4.20$ & $20.00\pm0.17$ & $-21.29$ &             p48 &            \\
$56675.236$ & $   4.24$ & $19.90\pm0.23$ & $-21.39$ &             p48 &            \\
$56675.299$ & $   4.29$ & $19.66\pm0.25$ & $-21.64$ &             p48 &            \\
$56675.342$ & $   4.32$ & $19.76\pm0.20$ & $-21.53$ &             p48 &            \\
$56675.395$ & $   4.36$ & $19.83\pm0.36$ & $-21.46$ &             p48 &            \\
$56675.436$ & $   4.39$ & $20.17\pm0.25$ & $-21.12$ &             p48 &            \\
$56675.478$ & $   4.42$ & $20.11\pm0.23$ & $-21.19$ &             p48 &            \\
$56675.523$ & $   4.45$ & $19.92\pm0.21$ & $-21.38$ &             p48 &            \\
$56680.096$ & $   7.86$ & $20.09\pm0.09$ & $-21.21$ &             p60 &            \\
$56685.100$ & $  11.58$ & $20.12\pm0.10$ & $-21.17$ &             p60 &            \\
$56697.115$ & $  20.53$ & $20.14\pm0.10$ & $-21.16$ &             p60 &            \\
$56702.250$ & $  24.35$ & $20.24\pm0.01$ & $-21.05$ &             DCT &            \\
$56702.500$ & $  24.54$ & $20.19\pm0.04$ & $-21.10$ &             DCT &            \\
$56703.153$ & $  25.02$ & $20.12\pm0.09$ & $-21.18$ &             p60 &            \\
$56710.156$ & $  30.23$ & $20.21\pm0.08$ & $-21.09$ &             p60 &            \\
$56910.490$ & $ 179.36$ & $22.58\pm0.07$ & $-18.72$ &             DCT &            \\
$56910.500$ & $ 179.37$ & $22.54\pm0.08$ & $-18.76$ &             DCT &            \\
$57070.000$ & $ 298.10$ & $24.44\pm0.06$ & $-16.86$ &             HST &            \\
\tableline
\end{tabular}
